Geometry of R\'enyi Entropy on the Majorization Lattice

Majorization is a stochastic ordering relation that compares the relative diversity of probability distributions with numerous applications in econometrics, spectral theory, and ecology. It is well-known that the majorization partial order forms a complete lattice on the set of ordered probability distributions. In this work, we study the properties of R\'enyi entropy on the majorization lattice. We establish a fundamental relation between the comonotone coupling and the independent coupling associated with a collection of marginal distributions. Consequently, we show that, for every order $\alpha \in [0,\infty]$, the R\'enyi entropy is subadditive on the majorization lattice. We further characterize the supermodular regime, showing that R\'enyi entropy is supermodular on the majorization lattice for $\alpha \in \{0\} \,\cup \, [1,\infty]$. For the Tsallis entropy, we show that it also satisfies subadditivity on the majorization lattice, for every order $\alpha \in [0,\infty)$. Finally, we show that, unlike the R\'enyi entropy, the Tsallis entropy is supermodular on the majorization lattice for every $\alpha \in [0,\infty)$.

==> example1.tex <==
\begin{tikzpicture}[scale=0.47, transform shape]
\definecolor{mycolor1}{rgb}{0,0,1}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(0.9in,0.542in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{$\alpha$}},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE{$\Delta_{\alpha}(\bp,\bq)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\LARGE{$\Delta_{\alpha}(\bp,\bq)$ vs $\alpha$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01000200040008	0.000298344692736263\\
0.02000400080016	0.000595844018073333\\
0.03000600120024	0.000892496765197537\\
0.0400080016003201	0.00118830181624374\\
0.0500100020004001	0.00148325814340056\\
0.0600120024004801	0.00177736480600066\\
0.0700140028005601	0.00207062094759669\\
0.0800160032006401	0.00236302579301184\\
0.0900180036007201	0.00265457864539265\\
0.1000200040008	0.00294527888323826\\
0.11002200440088	0.00323512595742881\\
0.12002400480096	0.00352411938824804\\
0.13002600520104	0.00381225876239744\\
0.14002800560112	0.0040995437300182\\
0.1500300060012	0.00438597400170093\\
0.16003200640128	0.00467154934551561\\
0.17003400680136	0.00495626958403195\\
0.18003600720144	0.00524013459135753\\
0.19003800760152	0.00552314429017953\\
0.2000400080016	0.00580529864882617\\
0.21004200840168	0.00608659767833486\\
0.22004400880176	0.00636704142954447\\
0.23004600920184	0.00664662999019927\\
0.24004800960192	0.00692536348207606\\
0.250050010002	0.00720324205814338\\
0.26005201040208	0.00748026589972817\\
0.27005401080216	0.00775643521372693\\
0.28005601120224	0.00803175022983416\\
0.29005801160232	0.0083062111978085\\
0.3000600120024	0.00857981838476829\\
0.31006201240248	0.00885257207252255\\
0.320064012802561	0.00912447255494264\\
0.330066013202641	0.00939552013536371\\
0.340068013602721	0.00966571512403558\\
0.350070014002801	0.00993505783561077\\
0.360072014402881	0.0102035485866747\\
0.370074014802961	0.0104711876933268\\
0.380076015203041	0.010737975468798\\
0.390078015603121	0.0110039122211316\\
0.400080016003201	0.0112689982508969\\
0.410082016403281	0.011533233848968\\
0.420084016803361	0.0117966192943431\\
0.430086017203441	0.0120591548520275\\
0.440088017603521	0.0123208407709645\\
0.450090018003601	0.0125816772820264\\
0.460092018403681	0.0128416645960581\\
0.470094018803761	0.0131008029019839\\
0.480096019203841	0.0133590923649691\\
0.490098019603921	0.0136165331246456\\
0.500100020004001	0.0138731252933901\\
0.510102020404081	0.0141288689546804\\
0.520104020804161	0.0143837641614917\\
0.530106021204241	0.0146378109347771\\
0.540108021604321	0.0148910092619969\\
0.550110022004401	0.0151433590957188\\
0.560112022404481	0.0153948603522829\\
0.570114022804561	0.0156455129105284\\
0.580116023204641	0.0158953166105893\\
0.590118023604721	0.0161442712527529\\
0.600120024004801	0.0163923765963867\\
0.610122024404881	0.0166396323589313\\
0.620124024804961	0.0168860382149536\\
0.630126025205041	0.0171315937952798\\
0.640128025605121	0.0173762986861772\\
0.650130026005201	0.0176201524286181\\
0.660132026405281	0.0178631545175993\\
0.670134026805361	0.0181053044015331\\
0.680136027205441	0.018346601481698\\
0.690138027605521	0.0185870451117667\\
0.700140028005601	0.0188266345973827\\
0.710142028405681	0.0190653691958156\\
0.720144028805761	0.0193032481156712\\
0.730146029205841	0.0195402705166732\\
0.740148029605921	0.019776435509498\\
0.750150030006001	0.0200117421556865\\
0.760152030406081	0.0202461894675925\\
0.770154030806161	0.020479776408433\\
0.780156031206241	0.0207125018923462\\
0.790158031606321	0.0209443647845609\\
0.800160032006401	0.0211753639015859\\
0.810162032406481	0.021405498011476\\
0.820164032806561	0.0216347658341514\\
0.830166033206641	0.0218631660417725\\
0.840168033606721	0.0220906972591617\\
0.850170034006801	0.0223173580643043\\
0.860172034406881	0.0225431469888573\\
0.870174034806961	0.0227680625187585\\
0.880176035207041	0.0229921030948506\\
0.890178035607121	0.0232152671135826\\
0.900180036007201	0.023437552927724\\
0.910182036407281	0.023658958847161\\
0.920184036807361	0.023879483139714\\
0.930186037207442	0.0240991240320148\\
0.940188037607521	0.0243178797104302\\
0.950190038007601	0.0245357483219693\\
0.960192038407682	0.0247527279753443\\
0.970194038807762	0.0249688167419748\\
0.980196039207842	0.0251840126570484\\
0.990198039607922	0.0253983137206284\\
1.000200040008	0.0256117178993858\\
1.01020204040808	0.0258242231249024\\
1.02020404080816	0.0260358273005965\\
1.03020604120824	0.0262465282972799\\
1.04020804160832	0.0264563239571876\\
1.0502100420084	0.0266652120948094\\
1.06021204240848	0.0268731904981372\\
1.07021404280856	0.0270802569300266\\
1.08021604320864	0.0272864091295797\\
1.09021804360872	0.0274916448135107\\
1.1002200440088	0.0276959616775772\\
1.11022204440888	0.0278993573979782\\
1.12022404480896	0.0281018296328326\\
1.13022604520904	0.0283033760236069\\
1.14022804560912	0.0285039941966139\\
1.1502300460092	0.0287036817644908\\
1.16023204640928	0.0289024363276914\\
1.17023404680936	0.0291002554760093\\
1.18023604720944	0.0292971367900868\\
1.19023804760952	0.0294930778429385\\
1.2002400480096	0.0296880762014911\\
1.21024204840968	0.0298821294281117\\
1.22024404880976	0.030075235082154\\
1.23024604920984	0.0302673907214954\\
1.24024804960992	0.0304585939040773\\
1.25025005001	0.0306488421894549\\
1.26025205041008	0.0308381331403303\\
1.27025405081016	0.0310264643240953\\
1.28025605121024	0.031213833314362\\
1.29025805161032	0.0314002376924937\\
1.3002600520104	0.0315856750491219\\
1.31026205241048	0.0317701429856656\\
1.32026405281056	0.0319536391158376\\
1.33026605321064	0.0321361610671345\\
1.34026805361072	0.0323177064823307\\
1.3502700540108	0.0324982730209443\\
1.36027205441088	0.032677858360705\\
1.37027405481096	0.0328564601989985\\
1.38027605521104	0.0330340762542964\\
1.39027805561112	0.0332107042675802\\
1.4002800560112	0.0333863420037371\\
1.41028205641128	0.0335609872529478\\
1.42028405681136	0.0337346378320493\\
1.43028605721144	0.0339072915858823\\
1.44028805761152	0.0340789463886233\\
1.4502900580116	0.0342496001450838\\
1.46029205841168	0.0344192507920066\\
1.47029405881176	0.0345878962993216\\
1.48029605921184	0.0347555346713927\\
1.49029805961192	0.0349221639482392\\
1.500300060012	0.0350877822067276\\
1.51030206041208	0.0352523875617465\\
1.52030406081216	0.0354159781673545\\
1.53030606121224	0.0355785522179025\\
1.54030806161232	0.03574010794913\\
1.5503100620124	0.0359006436392374\\
1.56031206241248	0.036060157609934\\
1.57031406281256	0.0362186482274509\\
1.58031606321264	0.0363761139035377\\
1.59031806361272	0.0365325530964236\\
1.6003200640128	0.0366879643117571\\
1.61032206441288	0.0368423461035106\\
1.62032406481296	0.0369956970748659\\
1.63032606521304	0.037148015879065\\
1.64032806561312	0.0372993012202325\\
1.6503300660132	0.0374495518541736\\
1.66033206641328	0.0375987665891385\\
1.67033406681336	0.0377469442865652\\
1.68033606721344	0.0378940838617803\\
1.69033806761352	0.0380401842846865\\
1.7003400680136	0.0381852445804106\\
1.71034206841368	0.0383292638299249\\
1.72034406881376	0.038472241170641\\
1.73034606921384	0.0386141757969743\\
1.74034806961392	0.0387550669608784\\
1.750350070014	0.0388949139723508\\
1.76035207041408	0.0390337161999108\\
1.77035407081416	0.0391714730710494\\
1.78035607121424	0.0393081840726467\\
1.79035807161432	0.0394438487513685\\
1.8003600720144	0.0395784667140239\\
1.81036207241448	0.0397120376279073\\
1.82036407281456	0.0398445612211007\\
1.83036607321464	0.0399760372827593\\
1.84036807361472	0.0401064656633596\\
1.8503700740148	0.0402358462749284\\
1.86037207441488	0.0403641790912415\\
1.87037407481496	0.0404914641479943\\
1.88037607521504	0.0406177015429516\\
1.89037807561512	0.0407428914360635\\
1.9003800760152	0.0408670340495629\\
1.91038207641528	0.0409901296680348\\
1.92038407681536	0.0411121786384586\\
1.93038607721544	0.041233181370229\\
1.94038807761552	0.0413531383351526\\
1.9503900780156	0.0414720500674171\\
1.96039207841568	0.0415899171635395\\
1.97039407881576	0.0417067402822933\\
1.98039607921584	0.0418225201446071\\
1.99039807961592	0.0419372575334463\\
2.000400080016	0.0420509532936703\\
2.01040208041608	0.0421636083318679\\
2.02040408081616	0.0422752236161745\\
2.03040608121624	0.0423858001760622\\
2.04040808161632	0.0424953391021179\\
2.0504100820164	0.0426038415457951\\
2.06041208241648	0.0427113087191489\\
2.07041408281656	0.0428177418945522\\
2.08041608321664	0.0429231424043935\\
2.09041808361672	0.0430275116407521\\
2.1004200840168	0.0431308510550646\\
2.11042208441688	0.0432331621577662\\
2.12042408481696	0.0433344465179174\\
2.13042608521704	0.0434347057628184\\
2.14042808561712	0.043533941577599\\
2.1504300860172	0.0436321557048039\\
2.16043208641728	0.0437293499439539\\
2.17043408681736	0.0438255261510969\\
2.18043608721744	0.0439206862383459\\
2.19043808761752	0.0440148321733985\\
2.2004400880176	0.0441079659790485\\
2.21044208841768	0.0442000897326831\\
2.22044408881776	0.0442912055657639\\
2.23044608921784	0.0443813156633029\\
2.24044808961792	0.0444704222633222\\
2.250450090018	0.0445585276563049\\
2.26045209041808	0.0446456341846325\\
2.27045409081816	0.044731744242016\\
2.28045609121824	0.0448168602729163\\
2.29045809161832	0.0449009847719524\\
2.3004600920184	0.0449841202833048\\
2.31046209241848	0.0450662694001077\\
2.32046409281856	0.0451474347638351\\
2.33046609321864	0.0452276190636755\\
2.34046809361872	0.0453068250359057\\
2.3504700940188	0.0453850554632504\\
2.36047209441888	0.0454623131742422\\
2.37047409481896	0.0455386010425709\\
2.38047609521904	0.0456139219864271\\
2.39047809561912	0.045688278967845\\
2.4004800960192	0.0457616749920334\\
2.41048209641928	0.0458341131067094\\
2.42048409681936	0.0459055964014216\\
2.43048609721944	0.0459761280068731\\
2.44048809761952	0.0460457110942398\\
2.4504900980196	0.0461143488744848\\
2.46049209841968	0.0461820445976728\\
2.47049409881976	0.0462488015522758\\
2.48049609921984	0.0463146230644855\\
2.49049809961992	0.046379512497514\\
2.50050010002	0.0464434732509017\\
2.51050210042008	0.0465065087598172\\
2.52050410082016	0.0465686224943602\\
2.53050610122024	0.0466298179588608\\
2.54050810162032	0.0466900986911816\\
2.5505101020204	0.0467494682620178\\
2.56051210242048	0.0468079302741949\\
2.57051410282056	0.046865488361973\\
2.58051610322064	0.0469221461903445\\
2.59051810362072	0.0469779074543389\\
2.6005201040208	0.0470327758783249\\
2.61052210442088	0.0470867552153134\\
2.62052410482096	0.0471398492462671\\
2.63052610522104	0.0471920617794048\\
2.64052810562112	0.0472433966495133\\
2.6505301060212	0.0472938577172594\\
2.66053210642128	0.0473434488685035\\
2.67053410682136	0.0473921740136183\\
2.68053610722144	0.047440037086808\\
2.69053810762152	0.04748704204543\\
2.7005401080216	0.047533192869325\\
2.71054210842168	0.0475784935601432\\
2.72054410882176	0.0476229481406784\\
2.73054610922184	0.0476665606542056\\
2.74054810962192	0.0477093351638221\\
2.750550110022	0.0477512757517918\\
2.76055211042208	0.0477923865188935\\
2.77055411082216	0.0478326715837766\\
2.78055611122224	0.0478721350823174\\
2.79055811162232	0.0479107811669809\\
2.8005601120224	0.0479486140061907\\
2.81056211242248	0.0479856377836981\\
2.82056411282256	0.0480218566979623\\
2.83056611322264	0.0480572749615302\\
2.84056811362272	0.0480918968004233\\
2.8505701140228	0.0481257264535335\\
2.86057211442288	0.0481587681720183\\
2.87057411482296	0.0481910262187066\\
2.88057611522304	0.0482225048675042\\
2.89057811562312	0.0482532084028139\\
2.9005801160232	0.0482831411189514\\
2.91058211642328	0.0483123073195739\\
2.92058411682336	0.0483407113171124\\
2.93058611722344	0.048368357432209\\
2.94058811762352	0.048395249993162\\
2.9505901180236	0.0484213933353757\\
2.96059211842368	0.0484467918008166\\
2.97059411882376	0.048471449737477\\
2.98059611922384	0.0484953714988433\\
2.99059811962392	0.0485185614433699\\
3.000600120024	0.0485410239339638\\
3.01060212042408	0.0485627633374683\\
3.02060412082416	0.0485837840241603\\
3.03060612122424	0.0486040903672501\\
3.04060812162433	0.0486236867423876\\
3.05061012202441	0.0486425775271758\\
3.06061212242449	0.0486607671006918\\
3.07061412282456	0.0486782598430127\\
3.08061612322464	0.0486950601347472\\
3.09061812362472	0.0487111723565783\\
3.1006201240248	0.0487266008888053\\
3.11062212442488	0.0487413501108988\\
3.12062412482496	0.0487554244010592\\
3.13062612522504	0.0487688281357813\\
3.14062812562512	0.048781565689429\\
3.1506301260252	0.04879364143381\\
3.16063212642529	0.0488050597377646\\
3.17063412682537	0.0488158249667541\\
3.18063612722545	0.0488259414824612\\
3.19063812762553	0.0488354136423947\\
3.20064012802561	0.0488442457994975\\
3.21064212842569	0.0488524423017679\\
3.22064412882577	0.048860007491881\\
3.23064612922585	0.0488669457068202\\
3.24064812962593	0.0488732612775122\\
3.25065013002601	0.0488789585284729\\
3.26065213042609	0.0488840417774534\\
3.27065413082617	0.0488885153350979\\
3.28065613122625	0.048892383504604\\
3.29065813162633	0.0488956505813934\\
3.30066013202641	0.0488983208527822\\
3.31066213242649	0.0489003985976642\\
3.32066413282657	0.0489018880861972\\
3.33066613322665	0.0489027935794951\\
3.34066813362673	0.048903119329326\\
3.35067013402681	0.0489028695778173\\
3.36067213442689	0.0489020485571668\\
3.37067413482697	0.0489006604893595\\
3.38067613522705	0.0488987095858879\\
3.39067813562713	0.0488962000474831\\
3.40068013602721	0.0488931360638467\\
3.41068213642729	0.0488895218133913\\
3.42068413682737	0.0488853614629865\\
3.43068613722745	0.0488806591677082\\
3.44068813762753	0.0488754190705979\\
3.45069013802761	0.0488696453024224\\
3.46069213842769	0.0488633419814426\\
3.47069413882777	0.048856513213187\\
3.48069613922785	0.0488491630902294\\
3.49069813962793	0.0488412956919735\\
3.50070014002801	0.0488329150844413\\
3.51070214042809	0.0488240253200684\\
3.52070414082817	0.048814630437502\\
3.53070614122825	0.0488047344614073\\
3.54070814162833	0.0487943414022762\\
3.55071014202841	0.0487834552562431\\
3.56071214242849	0.0487720800049022\\
3.57071414282857	0.0487602196151353\\
3.58071614322865	0.048747878038939\\
3.59071814362873	0.0487350592132595\\
3.60072014402881	0.0487217670598317\\
3.61072214442889	0.0487080054850235\\
3.62072414482897	0.0486937783796826\\
3.63072614522905	0.0486790896189909\\
3.64072814562913	0.048663943062321\\
3.65073014602921	0.0486483425530971\\
3.66073214642929	0.0486322919186649\\
3.67073414682937	0.0486157949701567\\
3.68073614722945	0.048598855502371\\
3.69073814762953	0.0485814772936488\\
3.70074014802961	0.0485636641057585\\
3.71074214842969	0.0485454196837816\\
3.72074414882977	0.048526747756006\\
3.73074614922985	0.0485076520338196\\
3.74074814962993	0.0484881362116114\\
3.75075015003001	0.0484682039666736\\
3.76075215043009	0.0484478589591091\\
3.77075415083017	0.0484271048317422\\
3.78075615123025	0.0484059452100342\\
3.79075815163033	0.0483843837019996\\
3.80076015203041	0.0483624238981307\\
3.81076215243049	0.0483400693713215\\
3.82076415283057	0.048317323676796\\
3.83076615323065	0.0482941903520429\\
3.84076815363073	0.0482706729167492\\
3.85077015403081	0.0482467748727421\\
3.86077215443089	0.0482224997039277\\
3.87077415483097	0.0481978508762397\\
3.88077615523105	0.0481728318375884\\
3.89077815563113	0.0481474460178111\\
3.90078015603121	0.0481216968286281\\
3.91078215643129	0.0480955876636018\\
3.92078415683137	0.0480691218980961\\
3.93078615723145	0.0480423028892425\\
3.94078815763153	0.0480151339759056\\
3.95079015803161	0.0479876184786538\\
3.96079215843169	0.047959759699732\\
3.97079415883177	0.0479315609230361\\
3.98079615923185	0.0479030254140923\\
3.99079815963193	0.0478741564200377\\
4.00080016003201	0.0478449571696026\\
4.01080216043209	0.047815430873097\\
4.02080416083217	0.0477855807223996\\
4.03080616123225	0.0477554098909481\\
4.04080816163233	0.0477249215337326\\
4.05081016203241	0.0476941187872904\\
4.06081216243249	0.047663004769706\\
4.07081416283257	0.0476315825806085\\
4.08081616323265	0.0475998553011773\\
4.09081816363273	0.0475678259941431\\
4.10082016403281	0.0475354977037986\\
4.11082216443289	0.0475028734560046\\
4.12082416483297	0.0474699562582018\\
4.13082616523305	0.0474367490994237\\
4.14082816563313	0.0474032549503123\\
4.15083016603321	0.0473694767631337\\
4.16083216643329	0.0473354174717979\\
4.17083416683337	0.0473010799918796\\
4.18083616723345	0.0472664672206399\\
4.19083816763353	0.0472315820370505\\
4.20084016803361	0.0471964273018212\\
4.21084216843369	0.0471610058574254\\
4.22084416883377	0.0471253205281307\\
4.23084616923385	0.047089374120031\\
4.24084816963393	0.0470531694210764\\
4.25085017003401	0.0470167092011093\\
4.26085217043409	0.0469799962119006\\
4.27085417083417	0.0469430331871842\\
4.28085617123425	0.0469058228426981\\
4.29085817163433	0.0468683678762239\\
4.30086017203441	0.0468306709676277\\
4.31086217243449	0.0467927347789024\\
4.32086417283457	0.046754561954213\\
4.33086617323465	0.0467161551199418\\
4.34086817363473	0.0466775168847334\\
4.35087017403481	0.0466386498395442\\
4.36087217443489	0.0465995565576919\\
4.37087417483497	0.0465602395949036\\
4.38087617523505	0.0465207014893682\\
4.39087817563513	0.0464809447617889\\
4.40088017603521	0.0464409719154378\\
4.41088217643529	0.0464007854362075\\
4.42088417683537	0.046360387792669\\
4.43088617723545	0.046319781436128\\
4.44088817763553	0.0462789688006815\\
4.45089017803561	0.0462379523032761\\
4.46089217843569	0.0461967343437687\\
4.47089417883577	0.0461553173049857\\
4.48089617923585	0.0461137035527834\\
4.49089817963593	0.0460718954361115\\
4.50090018003601	0.0460298952870738\\
4.51090218043609	0.0459877054209935\\
4.52090418083617	0.045945328136476\\
4.53090618123625	0.0459027657154746\\
4.54090818163633	0.0458600204233558\\
4.55091018203641	0.0458170945089659\\
4.56091218243649	0.0457739902046965\\
4.57091418283657	0.0457307097265545\\
4.58091618323665	0.0456872552742286\\
4.59091818363673	0.0456436290311576\\
4.60092018403681	0.0455998331646021\\
4.61092218443689	0.0455558698257119\\
4.62092418483697	0.0455117411495983\\
4.63092618523705	0.0454674492554028\\
4.64092818563713	0.0454229962463711\\
4.65093018603721	0.0453783842099226\\
4.66093218643729	0.0453336152177251\\
4.67093418683737	0.0452886913257657\\
4.68093618723745	0.0452436145744244\\
4.69093818763753	0.0451983869885483\\
4.70094018803761	0.0451530105775244\\
4.71094218843769	0.0451074873353551\\
4.72094418883777	0.0450618192407322\\
4.73094618923785	0.0450160082571117\\
4.74094818963793	0.0449700563327901\\
4.75095019003801	0.0449239654009777\\
4.76095219043809	0.044877737379877\\
4.77095419083817	0.0448313741727567\\
4.78095619123825	0.0447848776680303\\
4.79095819163833	0.0447382497393299\\
4.80096019203841	0.0446914922455849\\
4.81096219243849	0.0446446070310983\\
4.82096419283857	0.044597595925624\\
4.83096619323865	0.044550460744444\\
4.84096819363873	0.0445032032884458\\
4.85097019403881	0.0444558253442\\
4.86097219443889	0.0444083286840385\\
4.87097419483897	0.0443607150661316\\
4.88097619523905	0.0443129862345659\\
4.89097819563913	0.0442651439194239\\
4.90098019603921	0.0442171898368595\\
4.91098219643929	0.044169125689179\\
4.92098419683937	0.0441209531649174\\
4.93098619723945	0.0440726739389169\\
4.94098819763953	0.0440242896724058\\
4.95099019803961	0.0439758020130773\\
4.96099219843969	0.0439272125951659\\
4.97099419883977	0.0438785230395282\\
4.98099619923985	0.0438297349537191\\
4.99099819963993	0.0437808499320719\\
5.00100020004001	0.0437318695557752\\
5.01100220044009	0.0436827953929518\\
5.02100420084017	0.0436336289987366\\
5.03100620124025	0.0435843719153555\\
5.04100820164033	0.0435350256722021\\
5.05101020204041	0.0434855917859177\\
5.06101220244049	0.0434360717604664\\
5.07101420284057	0.0433864670872159\\
5.08101620324065	0.0433367792450137\\
5.09101820364073	0.0432870097002636\\
5.10102020404081	0.0432371599070062\\
5.11102220444089	0.0431872313069935\\
5.12102420484097	0.0431372253297676\\
5.13102620524105	0.0430871433927368\\
5.14102820564113	0.0430369869012538\\
5.15103020604121	0.0429867572486917\\
5.16103220644129	0.0429364558165208\\
5.17103420684137	0.0428860839743843\\
5.18103620724145	0.0428356430801767\\
5.19103820764153	0.0427851344801173\\
5.20104020804161	0.0427345595088284\\
5.21104220844169	0.0426839194894099\\
5.22104420884177	0.0426332157335141\\
5.23104620924185	0.0425824495414235\\
5.24104820964193	0.0425316222021235\\
5.25105021004201	0.0424807349933787\\
5.26105221044209	0.0424297891818067\\
5.27105421084217	0.0423787860229536\\
5.28105621124225	0.0423277267613676\\
5.29105821164233	0.0422766126306732\\
5.30106021204241	0.0422254448536454\\
5.31106221244249	0.0421742246422819\\
5.32106421284257	0.0421229531978784\\
5.33106621324265	0.0420716317111003\\
5.34106821364273	0.0420202613620561\\
5.35107021404281	0.0419688433203687\\
5.36107221444289	0.0419173787452503\\
5.37107421484297	0.0418658687855716\\
5.38107621524305	0.0418143145799357\\
5.39107821564313	0.0417627172567478\\
5.40108021604321	0.0417110779342886\\
5.41108221644329	0.0416593977207825\\
5.42108421684337	0.0416076777144713\\
5.43108621724345	0.0415559190036813\\
5.44108821764353	0.041504122666896\\
5.45109021804361	0.0414522897728257\\
5.46109221844369	0.0414004213804746\\
5.47109421884377	0.0413485185392132\\
5.48109621924385	0.041296582288845\\
5.49109821964393	0.0412446136596758\\
5.50110022004401	0.0411926136725826\\
5.51110222044409	0.0411405833390798\\
5.52110422084417	0.0410885236613895\\
5.53110622124425	0.0410364356325069\\
5.54110822164433	0.0409843202362679\\
5.55111022204441	0.0409321784474165\\
5.56111222244449	0.0408800112316698\\
5.57111422284457	0.040827819545786\\
5.58111622324465	0.0407756043376285\\
5.59111822364473	0.0407233665462328\\
5.60112022404481	0.0406711071018707\\
5.61112222444489	0.0406188269261156\\
5.62112422484497	0.0405665269319069\\
5.63112622524505	0.0405142080236148\\
5.64112822564513	0.0404618710971026\\
5.65113022604521	0.040409517039792\\
5.66113222644529	0.0403571467307262\\
5.67113422684537	0.0403047610406306\\
5.68113622724545	0.0402523608319785\\
5.69113822764553	0.0401999469590518\\
5.70114022804561	0.0401475202680017\\
5.71114222844569	0.0400950815969131\\
5.72114422884577	0.0400426317758636\\
5.73114622924585	0.0399901716269848\\
5.74114822964593	0.0399377019645235\\
5.75115023004601	0.039885223594903\\
5.76115223044609	0.0398327373167794\\
5.77115423084617	0.039780243921105\\
5.78115623124625	0.0397277441911857\\
5.79115823164633	0.0396752389027398\\
5.80116023204641	0.039622728823958\\
5.81116223244649	0.0395702147155597\\
5.82116423284657	0.0395176973308521\\
5.83116623324665	0.0394651774157884\\
5.84116823364673	0.0394126557090232\\
5.85117023404681	0.0393601329419703\\
5.86117223444689	0.0393076098388609\\
5.87117423484697	0.0392550871167964\\
5.88117623524705	0.0392025654858076\\
5.89117823564713	0.0391500456489077\\
5.90118023604721	0.0390975283021504\\
5.91118223644729	0.0390450141346813\\
5.92118423684737	0.0389925038287952\\
5.93118623724745	0.0389399980599898\\
5.94118823764753	0.038887497497018\\
5.95119023804761	0.0388350028019441\\
5.96119223844769	0.0387825146301947\\
5.97119423884777	0.0387300336306128\\
5.98119623924785	0.0386775604455092\\
5.99119823964793	0.038625095710718\\
6.00120024004801	0.0385726400556441\\
6.01120224044809	0.0385201941033164\\
6.02120424084817	0.0384677584704423\\
6.03120624124825	0.0384153337674524\\
6.04120824164833	0.0383629205985569\\
6.05121024204841	0.0383105195617931\\
6.06121224244849	0.0382581312490755\\
6.07121424284857	0.0382057562462447\\
6.08121624324865	0.0381533951331198\\
6.09121824364873	0.0381010484835437\\
6.10122024404881	0.038048716865434\\
6.11122224444889	0.0379964008408306\\
6.12122424484897	0.037944100965943\\
6.13122624524905	0.0378918177912005\\
6.14122824564913	0.0378395518612966\\
6.15123024604921	0.0377873037152378\\
6.16123224644929	0.0377350738863895\\
6.17123424684937	0.0376828629025239\\
6.18123624724945	0.0376306712858642\\
6.19123824764953	0.0375784995531308\\
6.20124024804961	0.0375263482155891\\
6.21124224844969	0.0374742177790909\\
6.22124424884977	0.0374221087441226\\
6.23124624924985	0.0373700216058482\\
6.24124824964993	0.0373179568541528\\
6.25125025005001	0.037265914973689\\
6.26125225045009	0.0372138964439184\\
6.27125425085017	0.0371619017391555\\
6.28125625125025	0.037109931328611\\
6.29125825165033	0.037057985676435\\
6.30126025205041	0.0370060652417581\\
6.31126225245049	0.0369541704787349\\
6.32126425285057	0.0369023018365856\\
6.33126625325065	0.0368504597596364\\
6.34126825365073	0.0367986446873617\\
6.35127025405081	0.0367468570544263\\
6.36127225445089	0.036695097290723\\
6.37127425485097	0.036643365821416\\
6.38127625525105	0.0365916630669794\\
6.39127825565113	0.0365399894432366\\
6.40128025605121	0.036488345361402\\
6.41128225645129	0.0364367312281176\\
6.42128425685137	0.0363851474454939\\
6.43128625725145	0.0363335944111479\\
6.44128825765153	0.0362820725182402\\
6.45129025805161	0.0362305821555167\\
6.46129225845169	0.0361791237073408\\
6.47129425885177	0.0361276975537372\\
6.48129625925185	0.0360763040704247\\
6.49129825965193	0.0360249436288551\\
6.50130026005201	0.0359736165962488\\
6.51130226045209	0.0359223233356338\\
6.52130426085217	0.0358710642058774\\
6.53130626125225	0.0358198395617272\\
6.54130826165233	0.0357686497538426\\
6.55131026205241	0.0357174951288332\\
6.56131226245249	0.0356663760292918\\
6.57131426285257	0.0356152927938305\\
6.58131626325265	0.0355642457571144\\
6.59131826365273	0.0355132352498974\\
6.60132026405281	0.0354622615990535\\
6.61132226445289	0.035411325127615\\
6.62132426485297	0.035360426154801\\
6.63132626525305	0.0353095649960546\\
6.64132826565313	0.035258741963074\\
6.65133026605321	0.035207957363846\\
6.66133226645329	0.0351572115026785\\
6.67133426685337	0.0351065046802327\\
6.68133626725345	0.0350558371935549\\
6.69133826765353	0.035005209336108\\
6.70134026805361	0.0349546213978057\\
6.71134226845369	0.0349040736650398\\
6.72134426885377	0.0348535664207134\\
6.73134626925385	0.0348030999442726\\
6.74134826965393	0.0347526745117354\\
6.75135027005401	0.0347022903957225\\
6.76135227045409	0.0346519478654884\\
6.77135427085417	0.0346016471869502\\
6.78135627125425	0.0345513886227183\\
6.79135827165433	0.0345011724321235\\
6.80136027205441	0.0344509988712494\\
6.81136227245449	0.0344008681929594\\
6.82136427285457	0.0343507806469256\\
6.83136627325465	0.0343007364796583\\
6.84136827365473	0.0342507359345333\\
6.85137027405481	0.0342007792518196\\
6.86137227445489	0.0341508666687095\\
6.87137427485497	0.0341009984193424\\
6.88137627525505	0.0340511747348369\\
6.89137827565513	0.034001395843314\\
6.90138027605521	0.0339516619699262\\
6.91138227645529	0.0339019733368839\\
6.92138427685537	0.0338523301634807\\
6.93138627725545	0.0338027326661224\\
6.94138827765553	0.0337531810583503\\
6.95139027805561	0.0337036755508691\\
6.96139227845569	0.0336542163515714\\
6.97139427885577	0.0336048036655638\\
6.98139627925585	0.0335554376951916\\
6.99139827965593	0.0335061186400663\\
7.00140028005601	0.0334568466970862\\
7.01140228045609	0.0334076220604643\\
7.02140428085617	0.0333584449217524\\
7.03140628125625	0.0333093154698643\\
7.04140828165633	0.0332602338911011\\
7.05141028205641	0.0332112003691746\\
7.06141228245649	0.0331622150852304\\
7.07141428285657	0.0331132782178722\\
7.08141628325665	0.0330643899431852\\
7.09141828365673	0.0330155504347586\\
7.10142028405681	0.0329667598637091\\
7.11142228445689	0.0329180183987038\\
7.12142428485697	0.0328693262059815\\
7.13142628525705	0.0328206834493765\\
7.14142828565713	0.0327720902903411\\
7.15143028605721	0.0327235468879654\\
7.16143228645729	0.0326750533990015\\
7.17143428685737	0.0326266099778844\\
7.18143628725745	0.0325782167767528\\
7.19143828765753	0.0325298739454708\\
7.20144028805761	0.0324815816316495\\
7.21144228845769	0.0324333399806684\\
7.22144428885777	0.0323851491356936\\
7.23144628925785	0.0323370092377021\\
7.24144828965793	0.032288920425499\\
7.25145029005801	0.0322408828357398\\
7.26145229045809	0.0321928966029492\\
7.27145429085817	0.0321449618595426\\
7.28145629125825	0.0320970787358442\\
7.29145829165833	0.0320492473601074\\
7.30146029205841	0.0320014678585344\\
7.31146229245849	0.0319537403552953\\
7.32146429285857	0.031906064972546\\
7.33146629325865	0.0318584418304505\\
7.34146829365873	0.0318108710471958\\
7.35147029405881	0.0317633527390124\\
7.36147229445889	0.0317158870201932\\
7.37147429485897	0.0316684740031106\\
7.38147629525905	0.0316211137982357\\
7.39147829565913	0.0315738065141559\\
7.40148029605921	0.031526552257593\\
7.41148229645929	0.03147935113342\\
7.42148429685937	0.0314322032446799\\
7.43148629725945	0.0313851086926027\\
7.44148829765953	0.0313380675766219\\
7.45149029805961	0.0312910799943928\\
7.46149229845969	0.0312441460418093\\
7.47149429885977	0.0311972658130195\\
7.48149629925985	0.0311504394004437\\
7.49149829965993	0.0311036668947906\\
7.50150030006001	0.0310569483850731\\
7.51150230046009	0.0310102839586263\\
7.52150430086017	0.0309636737011206\\
7.53150630126025	0.0309171176965812\\
7.54150830166033	0.0308706160274014\\
7.55151030206041	0.0308241687743589\\
7.56151230246049	0.0307777760166323\\
7.57151430286057	0.0307314378318162\\
7.58151630326065	0.0306851542959348\\
7.59151830366073	0.0306389254834595\\
7.60152030406081	0.0305927514673231\\
7.61152230446089	0.0305466323189346\\
7.62152430486097	0.0305005681081922\\
7.63152630526105	0.0304545589035028\\
7.64152830566113	0.0304086047717909\\
7.65153030606121	0.0303627057785165\\
7.66153230646129	0.0303168619876891\\
7.67153430686137	0.0302710734618803\\
7.68153630726145	0.0302253402622389\\
7.69153830766153	0.0301796624485052\\
7.70154030806161	0.030134040079024\\
7.71154230846169	0.0300884732107586\\
7.72154430886177	0.0300429618993048\\
7.73154630926185	0.0299975061989027\\
7.74154830966193	0.0299521061624528\\
7.75155031006201	0.0299067618415263\\
7.76155231046209	0.0298614732863801\\
7.77155431086217	0.0298162405459703\\
7.78155631126225	0.0297710636679621\\
7.79155831166233	0.0297259426987453\\
7.80156031206241	0.0296808776834462\\
7.81156231246249	0.0296358686659401\\
7.82156431286257	0.0295909156888635\\
7.83156631326265	0.0295460187936258\\
7.84156831366273	0.0295011780204242\\
7.85157031406281	0.0294563934082516\\
7.86157231446289	0.0294116649949125\\
7.87157431486297	0.0293669928170333\\
7.88157631526305	0.0293223769100727\\
7.89157831566313	0.0292778173083356\\
7.90158031606321	0.0292333140449843\\
7.91158231646329	0.0291888671520484\\
7.92158431686337	0.0291444766604376\\
7.93158631726345	0.0291001425999537\\
7.94158831766353	0.029055864999299\\
7.95159031806361	0.0290116438860898\\
7.96159231846369	0.0289674792868674\\
7.97159431886377	0.0289233712271073\\
7.98159631926385	0.0288793197312314\\
7.99159831966393	0.0288353248226179\\
8.00160032006401	0.0287913865236118\\
8.01160232046409	0.0287475048555372\\
8.02160432086417	0.0287036798387054\\
8.03160632126425	0.0286599114924253\\
8.04160832166433	0.0286161998350163\\
8.05161032206441	0.0285725448838154\\
8.06161232246449	0.0285289466551883\\
8.07161432286457	0.0284854051645401\\
8.08161632326465	0.0284419204263239\\
8.09161832366473	0.0283984924540522\\
8.10162032406481	0.0283551212603043\\
8.11162232446489	0.0283118068567381\\
8.12162432486497	0.0282685492540984\\
8.13162632526505	0.0282253484622265\\
8.14162832566513	0.0281822044900703\\
8.15163032606521	0.0281391173456922\\
8.16163232646529	0.0280960870362793\\
8.17163432686537	0.0280531135681522\\
8.18163632726545	0.0280101969467741\\
8.19163832766553	0.02796733717676\\
8.20164032806561	0.0279245342618846\\
8.21164232846569	0.0278817882050916\\
8.22164432886577	0.0278390990085029\\
8.23164632926585	0.0277964666734268\\
8.24164832966593	0.027753891200367\\
8.25165033006601	0.0277113725890291\\
8.26165233046609	0.0276689108383323\\
8.27165433086617	0.0276265059464141\\
8.28165633126625	0.0275841579106417\\
8.29165833166633	0.0275418667276182\\
8.30166033206641	0.0274996323931913\\
8.31166233246649	0.0274574549024614\\
8.32166433286657	0.0274153342497895\\
8.33166633326665	0.0273732704288044\\
8.34166833366673	0.0273312634324115\\
8.35167033406681	0.0272893132528002\\
8.36167233446689	0.0272474198814517\\
8.37167433486697	0.0272055833091454\\
8.38167633526705	0.0271638035259681\\
8.39167833566713	0.027122080521321\\
8.40168033606721	0.0270804142839253\\
8.41168233646729	0.0270388048018333\\
8.42168433686737	0.0269972520624306\\
8.43168633726745	0.0269557560524484\\
8.44168833766753	0.0269143167579668\\
8.45169033806761	0.0268729341644245\\
8.46169233846769	0.0268316082566226\\
8.47169433886777	0.0267903390187357\\
8.48169633926785	0.0267491264343153\\
8.49169833966793	0.0267079704862978\\
8.50170034006801	0.0266668711570117\\
8.51170234046809	0.0266258284281841\\
8.52170434086817	0.026584842280946\\
8.53170634126825	0.0265439126958407\\
8.54170834166833	0.0265030396528292\\
8.55171034206841	0.0264622231312973\\
8.56171234246849	0.0264214631100613\\
8.57171434286857	0.0263807595673742\\
8.58171634326865	0.0263401124809332\\
8.59171834366873	0.026299521827884\\
8.60172034406881	0.026258987584829\\
8.61172234446889	0.0262185097278319\\
8.62172434486897	0.0261780882324237\\
8.63172634526905	0.0261377230736104\\
8.64172834566913	0.026097414225876\\
8.65173034606921	0.0260571616631914\\
8.66173234646929	0.0260169653590187\\
8.67173434686937	0.0259768252863157\\
8.68173634726945	0.0259367414175449\\
8.69173834766953	0.0258967137246762\\
8.70174034806961	0.0258567421791933\\
8.71174234846969	0.0258168267520998\\
8.72174434886977	0.025776967413925\\
8.73174634926985	0.0257371641347272\\
8.74174834966993	0.0256974168841015\\
8.75175035007001	0.025657725631185\\
8.76175235047009	0.0256180903446593\\
8.77175435087017	0.0255785109927595\\
8.78175635127025	0.025538987543277\\
8.79175835167033	0.0254995199635646\\
8.80176035207041	0.0254601082205435\\
8.81176235247049	0.0254207522807068\\
8.82176435287057	0.0253814521101241\\
8.83176635327065	0.0253422076744474\\
8.84176835367073	0.0253030189389163\\
8.85177035407081	0.0252638858683617\\
8.86177235447089	0.0252248084272118\\
8.87177435487097	0.0251857865794961\\
8.88177635527105	0.0251468202888502\\
8.89177835567113	0.0251079095185205\\
8.90178035607121	0.0250690542313693\\
8.91178235647129	0.0250302543898786\\
8.92178435687137	0.0249915099561555\\
8.93178635727145	0.0249528208919367\\
8.94178835767153	0.0249141871585913\\
8.95179035807161	0.0248756087171278\\
8.96179235847169	0.0248370855281961\\
8.97179435887177	0.0247986175520938\\
8.98179635927185	0.0247602047487692\\
8.99179835967193	0.0247218470778255\\
9.00180036007201	0.0246835444985265\\
9.01180236047209	0.0246452969697988\\
9.02180436087217	0.0246071044502378\\
9.03180636127225	0.0245689668981102\\
9.04180836167233	0.0245308842713587\\
9.05181036207241	0.0244928565276067\\
9.06181236247249	0.0244548836241613\\
9.07181436287257	0.0244169655180172\\
9.08181636327265	0.024379102165862\\
9.09181836367273	0.0243412935240782\\
9.10182036407281	0.0243035395487483\\
9.11182236447289	0.0242658401956584\\
9.12182436487297	0.0242281954203013\\
9.13182636527305	0.0241906051778807\\
9.14182836567313	0.0241530694233163\\
9.15183036607321	0.0241155881112439\\
9.16183236647329	0.0240781611960227\\
9.17183436687337	0.0240407886317364\\
9.18183636727345	0.0240034703721989\\
9.19183836767353	0.0239662063709558\\
9.20184036807361	0.0239289965812883\\
9.21184236847369	0.0238918409562184\\
9.22184436887378	0.02385473944851\\
9.23184636927386	0.0238176920106734\\
9.24184836967394	0.0237806985949681\\
9.25185037007402	0.0237437591534082\\
9.2618523704741	0.0237068736377625\\
9.27185437087418	0.0236700419995594\\
9.28185637127426	0.0236332641900908\\
9.29185837167434	0.0235965401604143\\
9.30186037207442	0.0235598698613558\\
9.3118623724745	0.023523253243514\\
9.32186437287458	0.0234866902572631\\
9.33186637327466	0.0234501808527562\\
9.34186837367474	0.0234137249799264\\
9.35187037407482	0.0233773225884918\\
9.3618723744749	0.0233409736279589\\
9.37187437487498	0.0233046780476235\\
9.38187637527506	0.0232684357965749\\
9.39187837567514	0.0232322468236994\\
9.40188037607522	0.0231961110776812\\
9.4118823764753	0.0231600285070076\\
9.42188437687538	0.02312399905997\\
9.43188637727546	0.0230880226846673\\
9.44188837767554	0.0230520993290092\\
9.45189037807562	0.023016228940718\\
9.4618923784757	0.0229804114673321\\
9.47189437887578	0.0229446468562078\\
9.48189637927586	0.0229089350545236\\
9.49189837967594	0.0228732760092802\\
9.50190038007602	0.0228376696673059\\
9.5119023804761	0.0228021159752576\\
9.52190438087618	0.0227666148796234\\
9.53190638127626	0.0227311663267258\\
9.54190838167634	0.0226957702627227\\
9.55191038207641	0.022660426633613\\
9.56191238247649	0.022625135385235\\
9.57191438287657	0.0225898964632727\\
9.58191638327665	0.0225547098132544\\
9.59191838367673	0.0225195753805589\\
9.60192038407681	0.0224844931104149\\
9.61192238447689	0.0224494629479052\\
9.62192438487697	0.0224144848379677\\
9.63192638527705	0.0223795587253983\\
9.64192838567713	0.0223446845548538\\
9.65193038607721	0.0223098622708527\\
9.66193238647729	0.022275091817779\\
9.67193438687737	0.0222403731398831\\
9.68193638727745	0.0222057061812846\\
9.69193838767753	0.0221710908859742\\
9.70194038807761	0.0221365271978167\\
9.71194238847769	0.0221020150605515\\
9.72194438887778	0.0220675544177965\\
9.73194638927786	0.0220331452130482\\
9.74194838967794	0.0219987873896865\\
9.75195039007802	0.0219644808909732\\
9.7619523904781	0.0219302256600579\\
9.77195439087818	0.0218960216399759\\
9.78195639127826	0.0218618687736544\\
9.79195839167834	0.0218277670039103\\
9.80196039207842	0.0217937162734558\\
9.8119623924785	0.0217597165248982\\
9.82196439287858	0.0217257677007414\\
9.83196639327866	0.0216918697433902\\
9.84196839367874	0.0216580225951498\\
9.85197039407882	0.0216242261982281\\
9.8619723944789	0.0215904804947386\\
9.87197439487898	0.0215567854267014\\
9.88197639527906	0.0215231409360445\\
9.89197839567914	0.021489546964607\\
9.90198039607922	0.0214560034541396\\
9.9119823964793	0.021422510346306\\
9.92198439687938	0.0213890675826873\\
9.93198639727946	0.02135567510478\\
9.94198839767954	0.0213223328540004\\
9.95199039807962	0.0212890407716844\\
9.9619923984797	0.0212557987990907\\
9.97199439887978	0.0212226068774024\\
9.98199639927986	0.0211894649477263\\
9.99199839967994	0.0211563729510982\\
10.00200040008	0.0211233308284808\\
10.0120024004801	0.0210903385207678\\
10.0220044008802	0.0210573959687851\\
10.0320064012803	0.0210245031132905\\
10.0420084016803	0.0209916598949778\\
10.0520104020804	0.0209588662544763\\
10.0620124024805	0.0209261221323533\\
10.0720144028806	0.0208934274691156\\
10.0820164032807	0.0208607822052106\\
10.0920184036807	0.0208281862810276\\
10.1020204040808	0.0207956396368993\\
10.1120224044809	0.0207631422131044\\
10.122024404881	0.0207306939498667\\
10.1320264052811	0.0206982947873585\\
10.1420284056811	0.0206659446657009\\
10.1520304060812	0.0206336435249664\\
10.1620324064813	0.0206013913051779\\
10.1720344068814	0.0205691879463125\\
10.1820364072815	0.020537033388302\\
10.1920384076815	0.0205049275710327\\
10.2020404080816	0.0204728704343495\\
10.2120424084817	0.0204408619180545\\
10.2220444088818	0.0204089019619104\\
10.2320464092819	0.0203769905056406\\
10.2420484096819	0.0203451274889295\\
10.252050410082	0.0203133128514266\\
10.2620524104821	0.0202815465327442\\
10.2720544108822	0.0202498284724619\\
10.2820564112823	0.0202181586101255\\
10.2920584116823	0.0201865368852489\\
10.3020604120824	0.0201549632373151\\
10.3120624124825	0.0201234376057778\\
10.3220644128826	0.0200919599300632\\
10.3320664132827	0.0200605301495685\\
10.3420684136827	0.0200291482036657\\
10.3520704140828	0.0199978140317016\\
10.3620724144829	0.0199665275729992\\
10.372074414883	0.0199352887668581\\
10.3820764152831	0.0199040975525562\\
10.3920784156831	0.0198729538693515\\
10.4020804160832	0.0198418576564804\\
10.4120824164833	0.019810808853163\\
10.4220844168834	0.0197798073985996\\
10.4320864172835	0.0197488532319752\\
10.4420884176835	0.019717946292458\\
10.4520904180836	0.0196870865192036\\
10.4620924184837	0.0196562738513514\\
10.4720944188838	0.0196255082280293\\
10.4820964192839	0.0195947895883538\\
10.4920984196839	0.0195641178714304\\
10.502100420084	0.0195334930163549\\
10.5121024204841	0.0195029149622129\\
10.5221044208842	0.0194723836480839\\
10.5321064212843	0.0194418990130386\\
10.5421084216843	0.0194114609961439\\
10.5521104220844	0.0193810695364581\\
10.5621124224845	0.0193507245730384\\
10.5721144228846	0.0193204260449359\\
10.5821164232847	0.0192901738912011\\
10.5921184236847	0.019259968050881\\
10.6021204240848	0.0192298084630226\\
10.6121224244849	0.019199695066673\\
10.622124424885	0.0191696278008787\\
10.6321264252851	0.0191396066046896\\
10.6421284256851	0.0191096314171566\\
10.6521304260852	0.0190797021773338\\
10.6621324264853	0.0190498188242799\\
10.6721344268854	0.0190199812970578\\
10.6821364272855	0.0189901895347363\\
10.6921384276855	0.0189604434763898\\
10.7021404280856	0.018930743061101\\
10.7121424284857	0.0189010882279586\\
10.7221444288858	0.0188714789160609\\
10.7321464292859	0.018841915064516\\
10.7421484296859	0.0188123966124408\\
10.752150430086	0.0187829234989635\\
10.7621524304861	0.0187534956632236\\
10.7721544308862	0.0187241130443727\\
10.7821564312863	0.0186947755815752\\
10.7921584316863	0.0186654832140093\\
10.8021604320864	0.0186362358808668\\
10.8121624324865	0.0186070335213546\\
10.8221644328866	0.0185778760746956\\
10.8321664332867	0.0185487634801283\\
10.8421684336867	0.018519695676908\\
10.8521704340868	0.0184906726043077\\
10.8621724344869	0.0184616942016185\\
10.872174434887	0.0184327604081502\\
10.8821764352871	0.0184038711632321\\
10.8921784356871	0.0183750264062131\\
10.9021804360872	0.018346226076463\\
10.9121824364873	0.0183174701133726\\
10.9221844368874	0.0182887584563545\\
10.9321864372875	0.0182600910448441\\
10.9421884376875	0.0182314678182987\\
10.9521904380876	0.0182028887162005\\
10.9621924384877	0.0181743536780548\\
10.9721944388878	0.0181458626433918\\
10.9821964392879	0.0181174155517667\\
10.9921984396879	0.0180890123427612\\
11.002200440088	0.0180606529559824\\
11.0122024404881	0.0180323373310648\\
11.0222044408882	0.0180040654076703\\
11.0322064412883	0.017975837125488\\
11.0422084416883	0.0179476524242362\\
11.0522104420884	0.0179195112436621\\
11.0622124424885	0.0178914135235416\\
11.0722144428886	0.0178633592036814\\
11.0822164432887	0.017835348223918\\
11.0922184436887	0.0178073805241188\\
11.1022204440888	0.0177794560441834\\
11.1122224444889	0.0177515747240427\\
11.122224444889	0.0177237365036594\\
11.1322264452891	0.0176959413230301\\
11.1422284456891	0.0176681891221844\\
11.1522304460892	0.0176404798411846\\
11.1622324464893	0.0176128134201283\\
11.1722344468894	0.0175851897991482\\
11.1822364472895	0.0175576089184106\\
11.1922384476895	0.0175300707181177\\
11.2022404480896	0.0175025751385092\\
11.2122424484897	0.017475122119859\\
11.2222444488898	0.0174477116024788\\
11.2322464492899	0.0174203435267177\\
11.2422484496899	0.0173930178329623\\
11.25225045009	0.0173657344616366\\
11.2622524504901	0.0173384933532036\\
11.2722544508902	0.0173112944481653\\
11.2822564512903	0.0172841376870626\\
11.2922584516903	0.0172570230104755\\
11.3022604520904	0.0172299503590247\\
11.3122624524905	0.0172029196733712\\
11.3222644528906	0.0171759308942165\\
11.3322664532907	0.017148983962303\\
11.3422684536907	0.0171220788184151\\
11.3522704540908	0.0170952154033783\\
11.3622724544909	0.017068393658061\\
11.372274454891	0.017041613523374\\
11.3822764552911	0.0170148749402699\\
11.3922784556911	0.0169881778497457\\
11.4022804560912	0.0169615221928416\\
11.4122824564913	0.0169349079106422\\
11.4222844568914	0.0169083349442748\\
11.4322864572915	0.016881803234913\\
11.4422884576915	0.0168553127237738\\
11.4522904580916	0.0168288633521205\\
11.4622924584917	0.0168024550612604\\
11.4722944588918	0.016776087792549\\
11.4822964592919	0.0167497614873854\\
11.4922984596919	0.0167234760872162\\
11.502300460092	0.0166972315335351\\
11.5123024604921	0.0166710277678819\\
11.5223044608922	0.0166448647318441\\
11.5323064612923	0.0166187423670572\\
11.5423084616923	0.0165926606152038\\
11.5523104620924	0.0165666194180141\\
11.5623124624925	0.0165406187172684\\
11.5723144628926	0.0165146584547946\\
11.5823164632927	0.0164887385724696\\
11.5923184636927	0.0164628590122197\\
11.6023204640928	0.0164370197160201\\
11.6123224644929	0.0164112206258965\\
11.622324464893	0.0163854616839244\\
11.6323264652931	0.0163597428322289\\
11.6423284656931	0.0163340640129862\\
11.6523304660932	0.0163084251684233\\
11.6623324664933	0.0162828262408173\\
11.6723344668934	0.0162572671724975\\
11.6823364672935	0.016231747905844\\
11.6923384676935	0.0162062683832888\\
11.7023404680936	0.0161808285473158\\
11.7123424684937	0.0161554283404605\\
11.7223444688938	0.0161300677053118\\
11.7323464692939	0.01610474658451\\
11.7423484696939	0.016079464920749\\
11.752350470094	0.0160542226567753\\
11.7623524704941	0.0160290197353884\\
11.7723544708942	0.0160038560994415\\
11.7823564712943	0.0159787316918412\\
11.7923584716943	0.0159536464555485\\
11.8023604720944	0.0159286003335777\\
11.8123624724945	0.0159035932689972\\
11.8223644728946	0.0158786252049306\\
11.8323664732947	0.0158536960845552\\
11.8423684736947	0.0158288058511039\\
11.8523704740948	0.015803954447863\\
11.8623724744949	0.0157791418181759\\
11.872374474895	0.0157543679054406\\
11.8823764752951	0.0157296326531098\\
11.8923784756951	0.0157049360046925\\
11.9023804760952	0.015680277903754\\
11.9123824764953	0.0156556582939147\\
11.9223844768954	0.0156310771188511\\
11.9323864772955	0.0156065343222973\\
11.9423884776955	0.0155820298480426\\
11.9523904780956	0.0155575636399335\\
11.9623924784957	0.0155331356418733\\
11.9723944788958	0.0155087457978219\\
11.9823964792959	0.0154843940517967\\
11.9923984796959	0.0154600803478722\\
12.002400480096	0.0154358046301802\\
12.0124024804961	0.0154115668429106\\
12.0224044808962	0.0153873669303102\\
12.0324064812963	0.0153632048366842\\
12.0424084816963	0.0153390805063952\\
12.0524104820964	0.0153149938838648\\
12.0624124824965	0.0152909449135716\\
12.0724144828966	0.0152669335400542\\
12.0824164832967	0.0152429597079082\\
12.0924184836967	0.0152190233617886\\
12.1024204840968	0.0151951244464082\\
12.1124224844969	0.0151712629065404\\
12.122424484897	0.0151474386870166\\
12.1324264852971	0.015123651732727\\
12.1424284856971	0.0150999019886211\\
12.1524304860972	0.0150761893997083\\
12.1624324864973	0.0150525139110573\\
12.1724344868974	0.0150288754677959\\
12.1824364872975	0.0150052740151122\\
12.1924384876975	0.0149817094982533\\
12.2024404880976	0.0149581818625273\\
12.2124424884977	0.0149346910533013\\
12.2224444888978	0.0149112370160029\\
12.2324464892979	0.0148878196961196\\
12.2424484896979	0.0148644390392001\\
12.252450490098	0.0148410949908521\\
12.2624524904981	0.0148177874967446\\
12.2724544908982	0.0147945165026075\\
12.2824564912983	0.0147712819542305\\
12.2924584916983	0.0147480837974645\\
12.3024604920984	0.0147249219782215\\
12.3124624924985	0.0147017964424738\\
12.3224644928986	0.0146787071362551\\
12.3324664932987	0.0146556540056603\\
12.3424684936987	0.0146326369968449\\
12.3524704940988	0.0146096560560265\\
12.3624724944989	0.014586711129483\\
12.372474494899	0.0145638021635549\\
12.3824764952991	0.0145409291046427\\
12.3924784956991	0.0145180918992101\\
12.4024804960992	0.0144952904937811\\
12.4124824964993	0.0144725248349414\\
12.4224844968994	0.0144497948693397\\
12.4324864972995	0.0144271005436855\\
12.4424884976995	0.0144044418047503\\
12.4524904980996	0.0143818185993675\\
12.4624924984997	0.0143592308744332\\
12.4724944988998	0.0143366785769042\\
12.4824964992999	0.0143141616538008\\
12.4924984996999	0.0142916800522049\\
12.5025005001	0.0142692337192605\\
12.5125025005001	0.0142468226021739\\
12.5225045009002	0.0142244466482143\\
12.5325065013003	0.0142021058047127\\
12.5425085017003	0.0141798000190626\\
12.5525105021004	0.0141575292387203\\
12.5625125025005	0.0141352934112049\\
12.5725145029006	0.0141130924840969\\
12.5825165033007	0.0140909264050405\\
12.5925185037007	0.0140687951217426\\
12.6025205041008	0.0140466985819722\\
12.6125225045009	0.0140246367335616\\
12.622524504901	0.0140026095244056\\
12.6325265053011	0.0139806169024619\\
12.6425285057011	0.0139586588157509\\
12.6525305061012	0.0139367352123569\\
12.6625325065013	0.013914846040426\\
12.6725345069014	0.0138929912481675\\
12.6825365073015	0.0138711707838538\\
12.6925385077015	0.0138493845958212\\
12.7025405081016	0.0138276326324674\\
12.7125425085017	0.0138059148422551\\
12.7225445089018	0.0137842311737087\\
12.7325465093019	0.0137625815754165\\
12.7425485097019	0.0137409659960295\\
12.752550510102	0.0137193843842627\\
12.7625525105021	0.0136978366888934\\
12.7725545109022	0.0136763228587626\\
12.7825565113023	0.013654842842775\\
12.7925585117023	0.0136333965898985\\
12.8025605121024	0.0136119840491631\\
12.8125625125025	0.0135906051696641\\
12.8225645129026	0.0135692599005587\\
12.8325665133027	0.0135479481910685\\
12.8425685137027	0.0135266699904769\\
12.8525705141028	0.013505425248133\\
12.8625725145029	0.013484213913448\\
12.872574514903	0.0134630359358962\\
12.8825765153031	0.013441891265016\\
12.8925785157031	0.0134207798504092\\
12.9025805161032	0.0133997016417414\\
12.9125825165033	0.0133786565887406\\
12.9225845169034	0.0133576446412002\\
12.9325865173035	0.0133366657489745\\
12.9425885177035	0.0133157198619837\\
12.9525905181036	0.0132948069302101\\
12.9625925185037	0.0132739269037001\\
12.9725945189038	0.0132530797325636\\
12.9825965193039	0.0132322653669745\\
12.9925985197039	0.0132114837571689\\
13.002600520104	0.0131907348534474\\
13.0126025205041	0.0131700186061744\\
13.0226045209042	0.0131493349657771\\
13.0326065213043	0.0131286838827465\\
13.0426085217043	0.0131080653076374\\
13.0526105221044	0.0130874791910679\\
13.0626125225045	0.0130669254837196\\
13.0726145229046	0.0130464041363376\\
13.0826165233047	0.0130259150997315\\
13.0926185237047	0.0130054583247722\\
13.1026205241048	0.0129850337623966\\
13.1126225245049	0.0129646413636033\\
13.122624524905	0.0129442810794553\\
13.1326265253051	0.0129239528610791\\
13.1426285257051	0.0129036566596642\\
13.1526305261052	0.0128833924264636\\
13.1626325265053	0.0128631601127948\\
13.1726345269054	0.0128429596700369\\
13.1826365273055	0.0128227910496347\\
13.1926385277055	0.0128026542030942\\
13.2026405281056	0.0127825490819864\\
13.2126425285057	0.0127624756379453\\
13.2226445289058	0.0127424338226672\\
13.2326465293059	0.0127224235879138\\
13.2426485297059	0.0127024448855083\\
13.252650530106	0.0126824976673385\\
13.2626525305061	0.0126625818853551\\
13.2726545309062	0.012642697491572\\
13.2826565313063	0.0126228444380658\\
13.2926585317063	0.0126030226769777\\
13.3026605321064	0.0125832321605113\\
13.3126625325065	0.0125634728409338\\
13.3226645329066	0.012543744670575\\
13.3326665333067	0.0125240476018285\\
13.3426685337067	0.0125043815871511\\
13.3526705341068	0.0124847465790623\\
13.3626725345069	0.0124651425301452\\
13.372674534907	0.012445569393045\\
13.3826765353071	0.0124260271204718\\
13.3926785357071	0.0124065156651973\\
13.4026805361072	0.0123870349800561\\
13.4126825365073	0.012367585017947\\
13.4226845369074	0.0123481657318307\\
13.4326865373075	0.0123287770747319\\
13.4426885377075	0.0123094189997368\\
13.4526905381076	0.0122900914599958\\
13.4626925385077	0.0122707944087215\\
13.4726945389078	0.0122515277991895\\
13.4826965393079	0.0122322915847383\\
13.4926985397079	0.012213085718769\\
13.502700540108	0.0121939101547457\\
13.5127025405081	0.012174764846195\\
13.5227045409082	0.0121556497467064\\
13.5327065413083	0.0121365648099317\\
13.5427085417083	0.0121175099895858\\
13.5527105421084	0.012098485239446\\
13.5627125425085	0.0120794905133521\\
13.5727145429086	0.0120605257652061\\
13.5827165433087	0.0120415909489739\\
13.5927185437087	0.0120226860186816\\
13.6027205441088	0.0120038109284202\\
13.6127225445089	0.0119849656323407\\
13.622724544909	0.0119661500846585\\
13.6327265453091	0.0119473642396505\\
13.6427285457091	0.0119286080516553\\
13.6527305461092	0.0119098814750748\\
13.6627325465093	0.0118911844643723\\
13.6727345469094	0.0118725169740737\\
13.6827365473095	0.0118538789587672\\
13.6927385477095	0.0118352703731028\\
13.7027405481096	0.0118166911717924\\
13.7127425485097	0.0117981413096108\\
13.7227445489098	0.0117796207413937\\
13.7327465493099	0.0117611294220392\\
13.7427485497099	0.0117426673065079\\
13.75275055011	0.0117242343498205\\
13.7627525505101	0.011705830507062\\
13.7727545509102	0.0116874557333774\\
13.7827565513103	0.0116691099839741\\
13.7927585517103	0.0116507932141214\\
13.8027605521104	0.0116325053791492\\
13.8127625525105	0.0116142464344503\\
13.8227645529106	0.011596016335479\\
13.8327665533107	0.0115778150377498\\
13.8427685537107	0.0115596424968403\\
13.8527705541108	0.0115414986683886\\
13.8627725545109	0.0115233835080946\\
13.872774554911	0.0115052969717194\\
13.8827765553111	0.0114872390150854\\
13.8927785557111	0.0114692095940767\\
13.9027805561112	0.011451208664638\\
13.9127825565113	0.0114332361827757\\
13.9227845569114	0.0114152921045566\\
13.9327865573115	0.0113973763861098\\
13.9427885577115	0.0113794889836244\\
13.9527905581116	0.0113616298533511\\
13.9627925585117	0.0113437989516011\\
13.9727945589118	0.0113259962347472\\
13.9827965593119	0.0113082216592221\\
13.9927985597119	0.0112904751815202\\
14.002800560112	0.0112727567581956\\
14.0128025605121	0.0112550663458652\\
14.0228045609122	0.011237403901204\\
14.0328065613123	0.0112197693809496\\
14.0428085617123	0.0112021627418984\\
14.0528105621124	0.0111845839409095\\
14.0628125625125	0.0111670329349008\\
14.0728145629126	0.011149509680851\\
14.0828165633127	0.0111320141358\\
14.0928185637127	0.0111145462568467\\
14.1028205641128	0.0110971060011509\\
14.1128225645129	0.0110796933259336\\
14.122824564913	0.0110623081884739\\
14.1328265653131	0.0110449505461132\\
14.1428285657131	0.011027620356251\\
14.1528305661132	0.0110103175763488\\
14.1628325665133	0.0109930421639263\\
14.1728345669134	0.0109757940765642\\
14.1828365673135	0.0109585732719024\\
14.1928385677135	0.0109413797076421\\
14.2028405681136	0.010924213341542\\
14.2128425685137	0.0109070741314224\\
14.2228445689138	0.0108899620351625\\
14.2328465693139	0.0108728770107005\\
14.2428485697139	0.0108558190160356\\
14.252850570114	0.0108387880092254\\
14.2628525705141	0.0108217839483873\\
14.2728545709142	0.0108048067916984\\
14.2828565713143	0.0107878564973944\\
14.2928585717143	0.0107709330237709\\
14.3028605721144	0.0107540363291824\\
14.3128625725145	0.0107371663720431\\
14.3228645729146	0.0107203231108258\\
14.3328665733147	0.0107035065040625\\
14.3428685737147	0.0106867165103445\\
14.3528705741148	0.0106699530883216\\
14.3628725745149	0.0106532161967029\\
14.372874574915	0.0106365057942559\\
14.3828765753151	0.0106198218398077\\
14.3928785757151	0.0106031642922433\\
14.4028805761152	0.0105865331105068\\
14.4128825765153	0.010569928253601\\
14.4228845769154	0.0105533496805874\\
14.4328865773155	0.010536797350585\\
14.4428885777155	0.0105202712227729\\
14.4528905781156	0.0105037712563872\\
14.4628925785157	0.0104872974107232\\
14.4728945789158	0.0104708496451341\\
14.4828965793159	0.0104544279190315\\
14.4928985797159	0.0104380321918852\\
14.502900580116	0.0104216624232226\\
14.5129025805161	0.0104053185726298\\
14.5229045809162	0.0103890005997512\\
14.5329065813163	0.0103727084642882\\
14.5429085817163	0.0103564421260011\\
14.5529105821164	0.0103402015447068\\
14.5629125825165	0.010323986680281\\
14.5729145829166	0.0103077974926573\\
14.5829165833167	0.0102916339418259\\
14.5929185837167	0.0102754959878355\\
14.6029205841168	0.0102593835907916\\
14.6129225845169	0.0102432967108583\\
14.622924584917	0.0102272353082559\\
14.6329265853171	0.0102111993432628\\
14.6429285857171	0.0101951887762148\\
14.6529305861172	0.0101792035675047\\
14.6629325865173	0.0101632436775823\\
14.6729345869174	0.0101473090669547\\
14.6829365873175	0.0101313996961864\\
14.6929385877175	0.0101155155258983\\
14.7029405881176	0.0100996565167687\\
14.7129425885177	0.010083822629533\\
14.7229445889178	0.0100680138249829\\
14.7329465893179	0.0100522300639673\\
14.7429485897179	0.0100364713073915\\
14.752950590118	0.0100207375162175\\
14.7629525905181	0.0100050286514645\\
14.7729545909182	0.00998934467420731\\
14.7829565913183	0.00997368554557798\\
14.7929585917183	0.00995805122676441\\
14.8029605921184	0.00994244167901126\\
14.8129625925185	0.00992685686361972\\
14.8229645929186	0.00991129674194635\\
14.8329665933187	0.00989576127540481\\
14.8429685937187	0.00988025042546392\\
14.8529705941188	0.00986476415364979\\
14.8629725945189	0.00984930242154369\\
14.872974594919	0.00983386519078311\\
14.8829765953191	0.00981845242306101\\
14.8929785957191	0.00980306408012643\\
14.9029805961192	0.00978770012378494\\
14.9129825965193	0.00977236051589636\\
14.9229845969194	0.00975704521837717\\
14.9329865973195	0.009741754193199\\
14.9429885977195	0.00972648740238935\\
14.9529905981196	0.00971124480803076\\
14.9629925985197	0.00969602637226163\\
14.9729945989198	0.00968083205727532\\
14.9829965993199	0.00966566182532003\\
14.9929985997199	0.00965051563870023\\
15.00300060012	0.00963539345977549\\
15.0130026005201	0.00962029525095887\\
15.0230046009202	0.00960522097472016\\
15.0330066013203	0.0095901705935838\\
15.0430086017203	0.00957514407012827\\
15.0530106021204	0.00956014136698791\\
15.0630126025205	0.00954516244685089\\
15.0730146029206	0.00953020727246134\\
15.0830166033207	0.00951527580661671\\
15.0930186037207	0.0095003680121698\\
15.1030206041208	0.00948548385202774\\
15.1130226045209	0.00947062328915238\\
15.123024604921	0.00945578628655996\\
15.1330266053211	0.00944097280731993\\
15.1430286057211	0.00942618281455787\\
15.1530306061212	0.00941141627145259\\
15.1630326065213	0.00939667314123682\\
15.1730346069214	0.00938195338719772\\
15.1830366073215	0.0093672569726766\\
15.1930386077215	0.00935258386106874\\
15.2030406081216	0.00933793401582328\\
15.2130426085217	0.00932330740044252\\
15.2230446089218	0.00930870397848405\\
15.2330466093219	0.00929412371355764\\
15.2430486097219	0.00927956656932727\\
15.253050610122	0.00926503250951127\\
15.2630526105221	0.0092505214978803\\
15.2730546109222	0.00923603349825941\\
15.2830566113223	0.00922156847452638\\
15.2930586117223	0.00920712639061294\\
15.3030606121224	0.00919270721050403\\
15.3130626125225	0.00917831089823717\\
15.3230646129226	0.00916393741790356\\
15.3330666133227	0.00914958673364741\\
15.3430686137227	0.00913525880966615\\
15.3530706141228	0.00912095361021004\\
15.3630726145229	0.00910667109958208\\
15.373074614923	0.00909241124213833\\
15.3830766153231	0.0090781740022875\\
15.3930786157231	0.00906395934449111\\
15.4030806161232	0.00904976723326345\\
15.4130826165233	0.00903559763317108\\
15.4230846169234	0.00902145050883352\\
15.4330866173235	0.00900732582492247\\
15.4430886177235	0.00899322354616183\\
15.4530906181236	0.00897914363732855\\
15.4630926185237	0.0089650860632513\\
15.4730946189238	0.00895105078881109\\
15.4830966193239	0.00893703777894128\\
15.4930986197239	0.00892304699862645\\
15.503100620124	0.00890907841290478\\
15.5131026205241	0.00889513198686531\\
15.5231046209242	0.00888120768564882\\
15.5331066213243	0.00886730547444903\\
15.5431086217243	0.00885342531851041\\
15.5531106221244	0.00883956718312939\\
15.5631126225245	0.00882573103365436\\
15.5731146229246	0.00881191683548488\\
15.5831166233247	0.00879812455407292\\
15.5931186237247	0.0087843541549204\\
15.6031206241248	0.00877060560358245\\
15.6131226245249	0.0087568788656639\\
15.623124624925	0.00874317390682144\\
15.6331266253251	0.00872949069276396\\
15.6431286257251	0.00871582918925007\\
15.6531306261252	0.00870218936209033\\
15.6631326265253	0.00868857117714572\\
15.6731346269254	0.00867497460032896\\
15.6831366273255	0.00866139959760281\\
15.6931386277255	0.00864784613498137\\
15.7031406281256	0.00863431417853011\\
15.7131426285257	0.00862080369436369\\
15.7231446289258	0.00860731464864894\\
15.7331466293259	0.0085938470076018\\
15.7431486297259	0.00858040073749078\\
15.753150630126	0.00856697580463261\\
15.7631526305261	0.0085535721753961\\
15.7731546309262	0.0085401898161992\\
15.7831566313263	0.00852682869351151\\
15.7931586317263	0.00851348877385083\\
15.8031606321264	0.00850017002378733\\
15.8131626325265	0.00848687240993984\\
15.8231646329266	0.00847359589897811\\
15.8331666333267	0.00846034045762067\\
15.8431686337267	0.00844710605263699\\
15.8531706341268	0.00843389265084615\\
15.8631726345269	0.00842070021911656\\
15.873174634927	0.00840752872436701\\
15.8831766353271	0.00839437813356558\\
15.8931786357271	0.00838124841372989\\
15.9031806361272	0.00836813953192705\\
15.9131826365273	0.00835505145527415\\
15.9231846369274	0.00834198415093679\\
15.9331866373275	0.00832893758613074\\
15.9431886377275	0.00831591172812107\\
15.9531906381276	0.00830290654422061\\
15.9631926385277	0.00828992200179324\\
15.9731946389278	0.00827695806825135\\
15.9831966393279	0.00826401471105531\\
15.9931986397279	0.008251091897716\\
16.003200640128	0.00823818959579226\\
16.0132026405281	0.00822530777289188\\
16.0232046409282	0.00821244639667196\\
16.0332066413283	0.00819960543483766\\
16.0432086417283	0.00818678485514268\\
16.0532106421284	0.00817398462539021\\
16.0632126425285	0.00816120471343074\\
16.0732146429286	0.00814844508716461\\
16.0832166433287	0.00813570571453981\\
16.0932186437287	0.0081229865635527\\
16.1032206441288	0.00811028760224752\\
16.1132226445289	0.00809760879871735\\
16.123224644929	0.00808495012110366\\
16.1332266453291	0.00807231153759558\\
16.1432286457291	0.00805969301642961\\
16.1532306461292	0.00804709452589158\\
16.1632326465293	0.00803451603431415\\
16.1732346469294	0.00802195751007861\\
16.1832366473295	0.00800941892161311\\
16.1932386477295	0.00799690023739486\\
16.2032406481296	0.0079844014259477\\
16.2132426485297	0.00797192245584277\\
16.2232446489298	0.00795946329570008\\
16.2332466493299	0.00794702391418567\\
16.2432486497299	0.00793460428001447\\
16.25325065013	0.00792220436194702\\
16.2632526505301	0.0079098241287926\\
16.2732546509302	0.00789746354940735\\
16.2832566513303	0.00788512259269414\\
16.2932586517303	0.00787280122760359\\
16.3032606521304	0.00786049942313294\\
16.3132626525305	0.0078482171483264\\
16.3232646529306	0.00783595437227502\\
16.3332666533307	0.00782371106411706\\
16.3432686537307	0.00781148719303815\\
16.3532706541308	0.00779928272826902\\
16.3632726545309	0.00778709763908847\\
16.373274654931	0.00777493189482137\\
16.3832766553311	0.00776278546483899\\
16.3932786557311	0.00775065831855992\\
16.4032806561312	0.00773855042544758\\
16.4132826565313	0.00772646175501412\\
16.4232846569314	0.00771439227681581\\
16.4332866573315	0.00770234196045627\\
16.4432886577315	0.00769031077558491\\
16.4532906581316	0.00767829869189751\\
16.4632926585317	0.0076663056791364\\
16.4732946589318	0.00765433170708862\\
16.4832966593319	0.00764237674558832\\
16.4932986597319	0.00763044076451447\\
16.503300660132	0.00761852373379357\\
16.5133026605321	0.00760662562339642\\
16.5233046609322	0.00759474640333935\\
16.5333066613323	0.00758288604368573\\
16.5433086617323	0.00757104451454349\\
16.5533106621324	0.00755922178606638\\
16.5633126625325	0.00754741782845347\\
16.5733146629326	0.00753563261194878\\
16.5833166633327	0.00752386610684264\\
16.5933186637327	0.00751211828347087\\
16.6033206641328	0.00750038911221274\\
16.6133226645329	0.00748867856349444\\
16.623324664933	0.0074769866077864\\
16.6333266653331	0.00746531321560451\\
16.6433286657331	0.00745365835750955\\
16.6533306661332	0.00744202200410671\\
16.6633326665333	0.00743040412604679\\
16.6733346669334	0.00741880469402478\\
16.6833366673335	0.00740722367878122\\
16.6933386677335	0.00739566105110001\\
16.7033406681336	0.00738411678181083\\
16.7133426685337	0.0073725908417881\\
16.7233446689338	0.00736108320194961\\
16.7333466693339	0.00734959383325806\\
16.7433486697339	0.00733812270672085\\
16.753350670134	0.00732666979338947\\
16.7633526705341	0.00731523506436027\\
16.7733546709342	0.00730381849077211\\
16.7833566713343	0.00729242004381025\\
16.7933586717343	0.00728103969470195\\
16.8033606721344	0.00726967741472018\\
16.8133626725345	0.00725833317518099\\
16.8233646729346	0.00724700694744396\\
16.8333666733347	0.00723569870291385\\
16.8433686737347	0.00722440841303762\\
16.8533706741348	0.00721313604930751\\
16.8633726745349	0.00720188158325852\\
16.873374674935	0.00719064498646882\\
16.8833766753351	0.00717942623056145\\
16.8933786757351	0.00716822528720173\\
16.9033806761352	0.00715704212809898\\
16.9133826765353	0.00714587672500622\\
16.9233846769354	0.00713472904971868\\
16.9333866773355	0.00712359907407611\\
16.9433886777355	0.00711248676996101\\
16.9533906781356	0.00710139210929828\\
16.9633926785357	0.00709031506405677\\
16.9733946789358	0.00707925560624878\\
16.9833966793359	0.00706821370792765\\
16.9933986797359	0.00705718934119215\\
17.003400680136	0.00704618247818156\\
17.0134026805361	0.00703519309107958\\
17.0234046809362	0.00702422115211243\\
17.0334066813363	0.00701326663354762\\
17.0434086817363	0.0070023295076973\\
17.0534106821364	0.00699140974691492\\
17.0634126825365	0.00698050732359601\\
17.0734146829366	0.0069696222101796\\
17.0834166833367	0.00695875437914739\\
17.0934186837367	0.00694790380302202\\
17.1034206841368	0.00693707045436875\\
17.1134226845369	0.00692625430579641\\
17.123424684937	0.0069154553299543\\
17.1334266853371	0.00690467349953483\\
17.1434286857371	0.00689390878727114\\
17.1534306861372	0.00688316116594045\\
17.1634326865373	0.0068724306083604\\
17.1734346869374	0.0068617170873907\\
17.1834366873375	0.00685102057593256\\
17.1934386877375	0.00684034104693021\\
17.2034406881376	0.00682967847336835\\
17.2134426885377	0.00681903282827345\\
17.2234446889378	0.00680840408471395\\
17.2334466893379	0.0067977922157999\\
17.2434486897379	0.00678719719468235\\
17.253450690138	0.00677661899455362\\
17.2634526905381	0.00676605758864812\\
17.2734546909382	0.00675551295024102\\
17.2834566913383	0.00674498505264909\\
17.2934586917383	0.00673447386922899\\
17.3034606921384	0.00672397937338076\\
17.3134626925385	0.00671350153854378\\
17.3234646929386	0.00670304033819857\\
17.3334666933387	0.00669259574586767\\
17.3434686937387	0.00668216773511277\\
17.3534706941388	0.00667175627953831\\
17.3634726945389	0.00666136135278794\\
17.373474694939	0.00665098292854693\\
17.3834766953391	0.00664062098054119\\
17.3934786957391	0.00663027548253625\\
17.4034806961392	0.00661994640833974\\
17.4134826965393	0.00660963373179868\\
17.4234846969394	0.00659933742680041\\
17.4334866973395	0.0065890574672739\\
17.4434886977395	0.00657879382718674\\
17.4534906981396	0.00656854648054828\\
17.4634926985397	0.00655831540140706\\
17.4734946989398	0.00654810056385235\\
17.4834966993399	0.00653790194201309\\
17.4934986997399	0.00652771951005882\\
17.50350070014	0.00651755324219827\\
17.5135027005401	0.00650740311268128\\
17.5235047009402	0.00649726909579618\\
17.5335067013403	0.00648715116587217\\
17.5435087017403	0.00647704929727777\\
17.5535107021404	0.00646696346442155\\
17.5635127025405	0.00645689364175106\\
17.5735147029406	0.00644683980375382\\
17.5835167033407	0.00643680192495688\\
17.5935187037407	0.00642677997992724\\
17.6035207041408	0.00641677394327056\\
17.6135227045409	0.00640678378963255\\
17.623524704941	0.00639680949369736\\
17.6335267053411	0.00638685103018977\\
17.6435287057411	0.00637690837387184\\
17.6535307061412	0.00636698149954695\\
17.6635327065413	0.00635707038205546\\
17.6735347069414	0.0063471749962789\\
17.6835367073415	0.00633729531713634\\
17.6935387077415	0.00632743131958613\\
17.7035407081416	0.00631758297862506\\
17.7135427085417	0.00630775026928987\\
17.7235447089418	0.00629793316665506\\
17.7335467093419	0.00628813164583464\\
17.7435487097419	0.00627834568198027\\
17.753550710142	0.00626857525028357\\
17.7635527105421	0.0062588203259728\\
17.7735547109422	0.00624908088431686\\
17.7835567113423	0.00623935690062161\\
17.7935587117423	0.00622964835023188\\
17.8035607121424	0.00621995520853036\\
17.8135627125425	0.00621027745093905\\
17.8235647129426	0.00620061505291691\\
17.8335667133427	0.00619096798996233\\
17.8435687137427	0.0061813362376103\\
17.8535707141428	0.00617171977143527\\
17.8635727145429	0.00616211856704896\\
17.873574714943	0.00615253260010173\\
17.8835767153431	0.0061429618462806\\
17.8935787157431	0.00613340628131132\\
17.9035807161432	0.00612386588095792\\
17.9135827165433	0.00611434062102068\\
17.9235847169434	0.00610483047733923\\
17.9335867173435	0.00609533542578933\\
17.9435887177435	0.00608585544228579\\
17.9535907181436	0.00607639050277931\\
17.9635927185437	0.00606694058325974\\
17.9735947189438	0.00605750565975316\\
17.9835967193439	0.00604808570832305\\
17.993598719744	0.00603868070507108\\
18.003600720144	0.00602929062613589\\
18.0136027205441	0.00601991544769209\\
18.0236047209442	0.00601055514595328\\
18.0336067213443	0.006001209697169\\
18.0436087217443	0.00599187907762622\\
18.0536107221444	0.00598256326364899\\
18.0636127225445	0.00597326223159755\\
18.0736147229446	0.00596397595787035\\
18.0836167233447	0.00595470441890145\\
18.0936187237448	0.00594544759116244\\
18.1036207241448	0.00593620545116147\\
18.1136227245449	0.00592697797544295\\
18.123624724945	0.00591776514058839\\
18.1336267253451	0.00590856692321617\\
18.1436287257451	0.00589938329997985\\
18.1536307261452	0.0058902142475713\\
18.1636327265453	0.00588105974271735\\
18.1736347269454	0.00587191976218193\\
18.1836367273455	0.00586279428276471\\
18.1936387277455	0.00585368328130209\\
18.2036407281456	0.00584458673466715\\
18.2136427285457	0.00583550461976801\\
18.2236447289458	0.005826436913549\\
18.2336467293459	0.00581738359299167\\
18.2436487297459	0.00580834463511248\\
18.253650730146	0.00579932001696437\\
18.2636527305461	0.00579030971563577\\
18.2736547309462	0.00578131370825119\\
18.2836567313463	0.00577233197197091\\
18.2936587317463	0.00576336448399084\\
18.3036607321464	0.00575441122154285\\
18.3136627325465	0.00574547216189469\\
18.3236647329466	0.00573654728234818\\
18.3336667333467	0.00572763656024267\\
18.3436687337467	0.00571873997295191\\
18.3536707341468	0.00570985749788522\\
18.3636727345469	0.00570098911248751\\
18.373674734947	0.00569213479423858\\
18.3836767353471	0.00568329452065397\\
18.3936787357471	0.00567446826928442\\
18.4036807361472	0.00566565601771529\\
18.4136827365473	0.00565685774356806\\
18.4236847369474	0.00564807342449791\\
18.4336867373475	0.00563930303819649\\
18.4436887377476	0.0056305465623897\\
18.4536907381476	0.00562180397483825\\
18.4636927385477	0.0056130752533381\\
18.4736947389478	0.00560436037571976\\
18.4836967393479	0.00559565931984818\\
18.4936987397479	0.00558697206362413\\
18.503700740148	0.00557829858498193\\
18.5137027405481	0.00556963886189132\\
18.5237047409482	0.00556099287235556\\
18.5337067413483	0.00555236059441411\\
18.5437087417484	0.00554374200613883\\
18.5537107421484	0.00553513708563791\\
18.5637127425485	0.00552654581105272\\
18.5737147429486	0.00551796816055916\\
18.5837167433487	0.00550940411236778\\
18.5937187437487	0.00550085364472341\\
18.6037207441488	0.005492316735904\\
18.6137227445489	0.00548379336422311\\
18.623724744949	0.00547528350802695\\
18.6337267453491	0.00546678714569726\\
18.6437287457492	0.00545830425564808\\
18.6537307461492	0.00544983481632877\\
18.6637327465493	0.00544137880622197\\
18.6737347469494	0.00543293620384389\\
18.6837367473495	0.00542450698774499\\
18.6937387477495	0.00541609113650909\\
18.7037407481496	0.0054076886287544\\
18.7137427485497	0.00539929944313156\\
18.7237447489498	0.00539092355832582\\
18.7337467493499	0.00538256095305578\\
18.74374874975	0.00537421160607265\\
18.75375075015	0.0053658754961623\\
18.7637527505501	0.00535755260214366\\
18.7737547509502	0.0053492429028682\\
18.7837567513503	0.0053409463772216\\
18.7937587517503	0.00533266300412172\\
18.8037607521504	0.00532439276252128\\
18.8137627525505	0.00531613563140487\\
18.8237647529506	0.00530789158978962\\
18.8337667533507	0.00529966061672749\\
18.8437687537508	0.00529144269130222\\
18.8537707541508	0.00528323779263085\\
18.8637727545509	0.00527504589986294\\
18.873774754951	0.00526686699218104\\
18.8837767553511	0.00525870104880111\\
18.8937787557511	0.00525054804897118\\
18.9037807561512	0.00524240797197206\\
18.9137827565513	0.00523428079711741\\
18.9237847569514	0.00522616650375329\\
18.9337867573515	0.00521806507125888\\
18.9437887577516	0.00520997647904486\\
18.9537907581516	0.00520190070655546\\
18.9637927585517	0.00519383773326632\\
18.9737947589518	0.00518578753868637\\
18.9837967593519	0.00517775010235633\\
18.993798759752	0.00516972540384897\\
19.003800760152	0.00516171342277016\\
19.0138027605521	0.00515371413875709\\
19.0238047609522	0.00514572753147891\\
19.0338067613523	0.0051377535806385\\
19.0438087617524	0.00512979226596844\\
19.0538107621524	0.00512184356723522\\
19.0638127625525	0.00511390746423601\\
19.0738147629526	0.00510598393680051\\
19.0838167633527	0.00509807296479037\\
19.0938187637528	0.00509017452809868\\
19.1038207641528	0.00508228860665005\\
19.1138227645529	0.00507441518040175\\
19.123824764953	0.00506655422934177\\
19.1338267653531	0.00505870573348999\\
19.1438287657531	0.00505086967289781\\
19.1538307661532	0.0050430460276486\\
19.1638327665533	0.00503523477785628\\
19.1738347669534	0.0050274359036675\\
19.1838367673535	0.00501964938525912\\
19.1938387677536	0.00501187520283974\\
19.2038407681536	0.00500411333664941\\
19.2138427685537	0.00499636376695933\\
19.2238447689538	0.00498862647407183\\
19.2338467693539	0.00498090143831997\\
19.2438487697539	0.0049731886400689\\
19.253850770154	0.00496548805971375\\
19.2638527705541	0.00495779967768162\\
19.2738547709542	0.00495012347443002\\
19.2838567713543	0.00494245943044713\\
19.2938587717544	0.00493480752625242\\
19.3038607721544	0.00492716774239665\\
19.3138627725545	0.00491954005946049\\
19.3238647729546	0.00491192445805544\\
19.3338667733547	0.00490432091882409\\
19.3438687737547	0.00489672942243946\\
19.3538707741548	0.00488914994960532\\
19.3638727745549	0.00488158248105564\\
19.373874774955	0.00487402699755546\\
19.3838767753551	0.0048664834798996\\
19.3938787757552	0.00485895190891406\\
19.4038807761552	0.00485143226545426\\
19.4138827765553	0.00484392453040672\\
19.4238847769554	0.00483642868468814\\
19.4338867773555	0.00482894470924533\\
19.4438887777556	0.00482147258505505\\
19.4538907781556	0.00481401229312417\\
19.4638927785557	0.00480656381449041\\
19.4738947789558	0.00479912713022057\\
19.4838967793559	0.00479170222141267\\
19.493898779756	0.00478428906919315\\
19.503900780156	0.00477688765471951\\
19.5139027805561	0.00476949795917903\\
19.5239047809562	0.00476211996378773\\
19.5339067813563	0.00475475364979305\\
19.5439087817564	0.0047473989984711\\
19.5539107821564	0.00474005599112792\\
19.5639127825565	0.00473272460909924\\
19.5739147829566	0.00472540483375072\\
19.5839167833567	0.00471809664647693\\
19.5939187837568	0.00471080002870217\\
19.6039207841568	0.00470351496188059\\
19.6139227845569	0.00469624142749547\\
19.623924784957	0.00468897940705948\\
19.6339267853571	0.00468172888211449\\
19.6439287857572	0.00467448983423202\\
19.6539307861572	0.00466726224501313\\
19.6639327865573	0.00466004609608706\\
19.6739347869574	0.00465284136911259\\
19.6839367873575	0.00464564804577816\\
19.6939387877576	0.00463846610780116\\
19.7039407881576	0.00463129553692754\\
19.7139427885577	0.00462413631493241\\
19.7239447889578	0.00461698842362002\\
19.7339467893579	0.00460985184482365\\
19.743948789758	0.00460272656040495\\
19.753950790158	0.00459561255225471\\
19.7639527905581	0.00458850980229253\\
19.7739547909582	0.00458141829246672\\
19.7839567913583	0.00457433800475393\\
19.7939587917584	0.00456726892115977\\
19.8039607921584	0.00456021102371884\\
19.8139627925585	0.00455316429449359\\
19.8239647929586	0.00454612871557503\\
19.8339667933587	0.00453910426908366\\
19.8439687937588	0.00453209093716656\\
19.8539707941588	0.00452508870200097\\
19.8639727945589	0.00451809754579169\\
19.873974794959	0.00451111745077171\\
19.8839767953591	0.00450414839920299\\
19.8939787957592	0.00449719037337448\\
19.9039807961592	0.00449024335560466\\
19.9139827965593	0.00448330732823921\\
19.9239847969594	0.00447638227365188\\
19.9339867973595	0.00446946817424532\\
19.9439887977596	0.00446256501244913\\
19.9539907981596	0.00445567277072234\\
19.9639927985597	0.00444879143154964\\
19.9739947989598	0.00444192097744567\\
19.9839967993599	0.00443506139095218\\
19.99399879976	0.00442821265463833\\
20.00400080016	0.00442137475110138\\
20.0140028005601	0.00441454766296689\\
20.0240048009602	0.00440773137288686\\
20.0340068013603	0.00440092586354146\\
20.0440088017604	0.00439413111763931\\
20.0540108021604	0.00438734711791466\\
20.0640128025605	0.00438057384713153\\
20.0740148029606	0.00437381128807968\\
20.0840168033607	0.00436705942357629\\
20.0940188037608	0.00436031823646754\\
20.1040208041608	0.00435358770962557\\
20.1140228045609	0.00434686782594995\\
20.124024804961	0.00434015856836778\\
20.1340268053611	0.00433345991983347\\
20.1440288057612	0.00432677186332842\\
20.1540308061612	0.0043200943818601\\
20.1640328065613	0.00431342745846575\\
20.1740348069614	0.00430677107620692\\
20.1840368073615	0.00430012521817369\\
20.1940388077616	0.00429348986748257\\
20.2040408081616	0.0042868650072766\\
20.2140428085617	0.00428025062072734\\
20.2240448089618	0.00427364669103081\\
20.2340468093619	0.00426705320141207\\
20.244048809762	0.00426047013512154\\
20.254050810162	0.00425389747543659\\
20.2640528105621	0.00424733520566167\\
20.2740548109622	0.0042407833091278\\
20.2840568113623	0.00423424176919185\\
20.2940588117624	0.00422771056923832\\
20.3040608121624	0.00422118969267737\\
20.3140628125625	0.00421467912294649\\
20.3240648129626	0.00420817884350888\\
20.3340668133627	0.00420168883785443\\
20.3440688137628	0.00419520908949855\\
20.3540708141628	0.00418873958198485\\
20.3640728145629	0.00418228029888168\\
20.374074814963	0.00417583122378429\\
20.3840768153631	0.00416939234031311\\
20.3940788157632	0.00416296363211655\\
20.4040808161632	0.004156545082867\\
20.4140828165633	0.00415013667626485\\
20.4240848169634	0.00414373839603532\\
20.4340868173635	0.00413735022593009\\
20.4440888177636	0.00413097214972691\\
20.4540908181636	0.00412460415122862\\
20.4640928185637	0.00411824621426515\\
20.4740948189638	0.00411189832269099\\
20.4840968193639	0.0041055604603879\\
20.494098819764	0.00409923261126188\\
20.504100820164	0.004092914759246\\
20.5141028205641	0.00408660688829821\\
20.5241048209642	0.00408030898240208\\
20.5341068213643	0.00407402102556687\\
20.5441088217644	0.00406774300182788\\
20.5541108221644	0.00406147489524555\\
20.5641128225645	0.00405521668990516\\
20.5741148229646	0.00404896836991842\\
20.5841168233647	0.00404272991942234\\
20.5941188237648	0.00403650132257927\\
20.6041208241648	0.00403028256357585\\
20.6141228245649	0.00402407362662571\\
20.624124824965	0.00401787449596658\\
20.6341268253651	0.00401168515586114\\
20.6441288257652	0.00400550559059876\\
20.6541308261652	0.00399933578449219\\
20.6641328265653	0.0039931757218804\\
20.6741348269654	0.00398702538712703\\
20.6841368273655	0.00398088476462088\\
20.6941388277656	0.00397475383877532\\
20.7041408281656	0.00396863259402924\\
20.7141428285657	0.00396252101484595\\
20.7241448289658	0.00395641908571442\\
20.7341468293659	0.00395032679114693\\
20.744148829766	0.00394424411568262\\
20.754150830166	0.00393817104388317\\
20.7641528305661	0.00393210756033691\\
20.7741548309662	0.0039260536496557\\
20.7841568313663	0.00392000929647629\\
20.7941588317664	0.00391397448545994\\
20.8041608321664	0.00390794920129267\\
20.8141628325665	0.00390193342868517\\
20.8241648329666	0.00389592715237219\\
20.8341668333667	0.00388993035711338\\
20.8441688337668	0.00388394302769257\\
20.8541708341668	0.00387796514891758\\
20.8641728345669	0.00387199670562144\\
20.874174834967	0.00386603768266069\\
20.8841768353671	0.00386008806491622\\
20.8941788357672	0.00385414783729399\\
20.9041808361672	0.00384821698472315\\
20.9141828365673	0.00384229549215698\\
20.9241848369674	0.00383638334457381\\
20.9341868373675	0.00383048052697554\\
20.9441888377676	0.00382458702438759\\
20.9541908381676	0.00381870282186025\\
20.9641928385677	0.00381282790446702\\
20.9741948389678	0.00380696225730592\\
20.9841968393679	0.00380110586549853\\
20.994198839768	0.00379525871419073\\
21.004200840168	0.00378942078855116\\
21.0142028405681	0.00378359207377366\\
21.0242048409682	0.00377777255507439\\
21.0342068413683	0.00377196221769427\\
21.0442088417684	0.00376616104689786\\
21.0542108421684	0.00376036902797272\\
21.0642128425685	0.00375458614622992\\
21.0742148429686	0.00374881238700508\\
21.0842168433687	0.00374304773565648\\
21.0942188437688	0.00373729217756624\\
21.1042208441688	0.00373154569814016\\
21.1142228445689	0.00372580828280678\\
21.124224844969	0.00372007991701817\\
21.1342268453691	0.00371436058625019\\
21.1442288457692	0.00370865027600198\\
21.1542308461692	0.00370294897179557\\
21.1642328465693	0.00369725665917664\\
21.1742348469694	0.00369157332371306\\
21.1842368473695	0.00368589895099747\\
21.1942388477696	0.00368023352664415\\
21.2042408481696	0.00367457703629193\\
21.2142428485697	0.00366892946560082\\
21.2242448489698	0.00366329080025607\\
21.2342468493699	0.00365766102596377\\
21.24424884977	0.00365204012845488\\
21.25425085017	0.00364642809348115\\
21.2642528505701	0.00364082490681927\\
21.2742548509702	0.00363523055426784\\
21.2842568513703	0.00362964502164798\\
21.2942588517704	0.00362406829480399\\
21.3042608521704	0.00361850035960321\\
21.3142628525705	0.00361294120193512\\
21.3242648529706	0.00360739080771144\\
21.3342668533707	0.00360184916286821\\
21.3442688537708	0.00359631625336199\\
21.3542708541708	0.00359079206517376\\
21.3642728545709	0.0035852765843053\\
21.374274854971	0.00357976979678254\\
21.3842768553711	0.00357427168865276\\
21.3942788557712	0.00356878224598578\\
21.4042808561712	0.00356330145487394\\
21.4142828565713	0.00355782930143222\\
21.4242848569714	0.00355236577179774\\
21.4342868573715	0.00354691085212966\\
21.4442888577716	0.00354146452860982\\
21.4542908581716	0.00353602678744158\\
21.4642928585717	0.00353059761485108\\
21.4742948589718	0.00352517699708677\\
21.4842968593719	0.00351976492041861\\
21.494298859772	0.00351436137113847\\
21.504300860172	0.0035089663355613\\
21.5143028605721	0.00350357980002336\\
21.5243048609722	0.00349820175088267\\
21.5343068613723	0.00349283217451957\\
21.5443088617724	0.00348747105733627\\
21.5543108621724	0.00348211838575718\\
21.5643128625725	0.0034767741462276\\
21.5743148629726	0.00347143832521524\\
21.5843168633727	0.00346611090920956\\
21.5943188637728	0.0034607918847217\\
21.6043208641728	0.00345548123828465\\
21.6143228645729	0.00345017895645283\\
21.624324864973	0.00344488502580265\\
21.6343268653731	0.00343959943293126\\
21.6443288657732	0.00343432216445827\\
21.6543308661732	0.00342905320702513\\
21.6643328665733	0.00342379254729286\\
21.6743348669734	0.00341854017194609\\
21.6843368673735	0.00341329606769003\\
21.6943388677736	0.0034080602212514\\
21.7043408681736	0.0034028326193779\\
21.7143428685737	0.00339761324883869\\
21.7243448689738	0.003392402096425\\
21.7343468693739	0.00338719914894758\\
21.744348869774	0.00338200439324066\\
21.754350870174	0.00337681781615784\\
21.7643528705741	0.00337163940457508\\
21.7743548709742	0.00336646914538841\\
21.7843568713743	0.00336130702551607\\
21.7943588717744	0.00335615303189651\\
21.8043608721744	0.00335100715148917\\
21.8143628725745	0.00334586937127523\\
21.8243648729746	0.00334073967825643\\
21.8343668733747	0.00333561805945537\\
21.8443688737748	0.00333050450191585\\
21.8543708741748	0.00332539899270168\\
21.8643728745749	0.00332030151889873\\
21.874374874975	0.00331521206761254\\
21.8843768753751	0.00331013062597052\\
21.8943788757752	0.00330505718111984\\
21.9043808761752	0.00329999172022866\\
21.9143828765753	0.00329493423048677\\
21.9243848769754	0.00328988469910274\\
21.9343868773755	0.00328484311330735\\
21.9443888777756	0.00327980946035078\\
21.9543908781756	0.00327478372750512\\
21.9643928785757	0.00326976590206174\\
21.9743948789758	0.00326475597133291\\
21.9843968793759	0.00325975392265165\\
21.994398879776	0.00325475974337097\\
22.004400880176	0.00324977342086386\\
22.0144028805761	0.00324479494252516\\
22.0244048809762	0.00323982429576852\\
22.0344068813763	0.00323486146802887\\
22.0444088817764	0.00322990644676024\\
22.0544108821764	0.00322495921943822\\
22.0644128825765	0.00322001977355757\\
22.0744148829766	0.00321508809663373\\
22.0844168833767	0.00321016417620201\\
22.0944188837768	0.00320524799981847\\
22.1044208841768	0.0032003395550585\\
22.1144228845769	0.00319543882951723\\
22.124424884977	0.00319054581081102\\
22.1344268853771	0.00318566048657454\\
22.1444288857772	0.0031807828444641\\
22.1544308861772	0.00317591287215513\\
22.1644328865773	0.00317105055734257\\
22.1744348869774	0.00316619588774181\\
22.1844368873775	0.00316134885108799\\
22.1944388877776	0.0031565094351359\\
22.2044408881776	0.00315167762765911\\
22.2144428885777	0.00314685341645304\\
22.2244448889778	0.00314203678933112\\
22.2344468893779	0.00313722773412717\\
22.244448889778	0.00313242623869403\\
22.254450890178	0.00312763229090474\\
22.2644528905781	0.00312284587865119\\
22.2744548909782	0.00311806698984574\\
22.2844568913783	0.00311329561242013\\
22.2944588917784	0.00310853173432479\\
22.3044608921784	0.00310377534353001\\
22.3144628925785	0.00309902642802529\\
22.3244648929786	0.00309428497581998\\
22.3344668933787	0.00308955097494312\\
22.3444688937788	0.0030848244134416\\
22.3544708941788	0.00308010527938296\\
22.3644728945789	0.00307539356085373\\
22.374474894979	0.00307068924595866\\
22.3844768953791	0.00306599232282334\\
22.3944788957792	0.00306130277959127\\
22.4044808961792	0.00305662060442546\\
22.4144828965793	0.00305194578550849\\
22.4244848969794	0.00304727831104068\\
22.4344868973795	0.00304261816924345\\
22.4444888977796	0.00303796534835588\\
22.4544908981796	0.00303331983663557\\
22.4644928985797	0.00302868162236047\\
22.4744948989798	0.00302405069382627\\
22.4844968993799	0.00301942703934832\\
22.49449889978	0.0030148106472605\\
22.50450090018	0.00301020150591591\\
22.5145029005801	0.00300559960368563\\
22.5245049009802	0.00300100492895994\\
22.5345069013803	0.00299641747014856\\
22.5445089017804	0.00299183721567908\\
22.5545109021804	0.00298726415399786\\
22.5645129025805	0.00298269827357012\\
22.5745149029806	0.00297813956287984\\
22.5845169033807	0.00297358801042924\\
22.5945189037808	0.00296904360473926\\
22.6045209041808	0.00296450633435008\\
22.6145229045809	0.00295997618781896\\
22.624524904981	0.0029554531537227\\
22.6345269053811	0.00295093722065609\\
22.6445289057812	0.00294642837723302\\
22.6545309061812	0.00294192661208459\\
22.6645329065813	0.00293743191386164\\
22.6745349069814	0.00293294427123225\\
22.6845369073815	0.00292846367288335\\
22.6945389077816	0.00292399010752031\\
22.7045409081816	0.00291952356386593\\
22.7145429085817	0.00291506403066233\\
22.7245449089818	0.0029106114966686\\
22.7345469093819	0.00290616595066373\\
22.744548909782	0.00290172738144268\\
22.754550910182	0.00289729577782005\\
22.7645529105821	0.00289287112862779\\
22.7745549109822	0.00288845342271693\\
22.7845569113823	0.00288404264895503\\
22.7945589117824	0.00287963879622899\\
22.8045609121824	0.00287524185344246\\
22.8145629125825	0.00287085180951796\\
22.8245649129826	0.00286646865339579\\
22.8345669133827	0.00286209237403368\\
22.8445689137828	0.00285772296040732\\
22.8545709141828	0.00285336040151074\\
22.8645729145829	0.00284900468635552\\
22.874574914983	0.00284465580397031\\
22.8845769153831	0.00284031374340188\\
22.8945789157832	0.00283597849371575\\
22.9045809161832	0.00283165004399388\\
22.9145829165833	0.00282732838333599\\
22.9245849169834	0.00282301350086023\\
22.9345869173835	0.00281870538570128\\
22.9445889177836	0.00281440402701216\\
22.9545909181836	0.00281010941396331\\
22.9645929185837	0.00280582153574216\\
22.9745949189838	0.00280154038155478\\
22.9845969193839	0.00279726594062335\\
22.994598919784	0.00279299820218826\\
23.004600920184	0.00278873715550676\\
23.0146029205841	0.00278448278985455\\
23.0246049209842	0.00278023509452308\\
23.0346069213843	0.00277599405882289\\
23.0446089217844	0.00277175967208021\\
23.0546109221844	0.00276753192363977\\
23.0646129225845	0.00276331080286285\\
23.0746149229846	0.00275909629912785\\
23.0846169233847	0.00275488840183069\\
23.0946189237848	0.00275068710038462\\
23.1046209241848	0.00274649238421965\\
23.1146229245849	0.00274230424278277\\
23.124624924985	0.00273812266553841\\
23.1346269253851	0.00273394764196755\\
23.1446289257852	0.00272977916156936\\
23.1546309261852	0.00272561721385878\\
23.1646329265853	0.00272146178836796\\
23.1746349269854	0.00271731287464594\\
23.1846369273855	0.00271317046225961\\
23.1946389277856	0.00270903454079108\\
23.2046409281856	0.002704905099841\\
23.2146429285857	0.0027007821290258\\
23.2246449289858	0.00269666561797866\\
23.2346469293859	0.00269255555635073\\
23.244648929786	0.00268845193380807\\
23.254650930186	0.00268435474003514\\
23.2646529305861	0.0026802639647322\\
23.2746549309862	0.00267617959761624\\
23.2846569313863	0.00267210162842135\\
23.2946589317864	0.00266803004689753\\
23.3046609321864	0.00266396484281195\\
23.3146629325865	0.00265990600594845\\
23.3246649329866	0.00265585352610664\\
23.3346669333867	0.00265180739310311\\
23.3446689337868	0.00264776759677154\\
23.3546709341868	0.00264373412696073\\
23.3646729345869	0.00263970697353721\\
23.374674934987	0.00263568612638254\\
23.3846769353871	0.00263167157539668\\
23.3946789357872	0.0026276633104938\\
23.4046809361872	0.00262366132160563\\
23.4146829365873	0.0026196655986801\\
23.4246849369874	0.00261567613168068\\
23.4346869373875	0.00261169291058783\\
23.4446889377876	0.00260771592539855\\
23.4546909381876	0.00260374516612483\\
23.4646929385877	0.00259978062279576\\
23.4746949389878	0.00259582228545641\\
23.4846969393879	0.00259187014416784\\
23.494698939788	0.00258792418900711\\
23.504700940188	0.00258398441006791\\
23.5147029405881	0.00258005079745904\\
23.5247049409882	0.00257612334130575\\
23.5347069413883	0.00257220203175013\\
23.5447089417884	0.00256828685894861\\
23.5547109421884	0.00256437781307495\\
23.5647129425885	0.0025604748843181\\
23.5747149429886	0.00255657806288334\\
23.5847169433887	0.00255268733899094\\
23.5947189437888	0.00254880270287827\\
23.6047209441888	0.00254492414479734\\
23.6147229445889	0.00254105165501706\\
23.624724944989	0.00253718522382085\\
23.6347269453891	0.00253332484150925\\
23.6447289457892	0.00252947049839725\\
23.6547309461892	0.00252562218481622\\
23.6647329465893	0.00252177989111346\\
23.6747349469894	0.00251794360765101\\
23.6847369473895	0.00251411332480689\\
23.6947389477896	0.00251028903297501\\
23.7047409481896	0.00250647072256482\\
23.7147429485897	0.00250265838400099\\
23.7247449489898	0.00249885200772426\\
23.7347469493899	0.00249505158418961\\
23.74474894979	0.00249125710386922\\
23.75475095019	0.0024874685572488\\
23.7647529505901	0.00248368593483173\\
23.7747549509902	0.00247990922713448\\
23.7847569513903	0.0024761384246903\\
23.7947589517904	0.00247237351804763\\
23.8047609521904	0.00246861449776969\\
23.8147629525905	0.00246486135443524\\
23.8247649529906	0.0024611140786388\\
23.8347669533907	0.00245737266098911\\
23.8447689537908	0.00245363709211133\\
23.8547709541908	0.00244990736264494\\
23.8647729545909	0.00244618346324477\\
23.874774954991	0.00244246538458093\\
23.8847769553911	0.00243875311733843\\
23.8947789557912	0.00243504665221805\\
23.9047809561912	0.00243134597993455\\
23.9147829565913	0.00242765109121856\\
23.9247849569914	0.00242396197681505\\
23.9347869573915	0.00242027862748528\\
23.9447889577916	0.00241660103400398\\
23.9547909581916	0.00241292918716174\\
23.9647929585917	0.00240926307776357\\
23.9747949589918	0.00240560269662971\\
23.9847969593919	0.00240194803459537\\
23.994798959792	0.00239829908251055\\
24.004800960192	0.00239465583123932\\
24.0148029605921	0.00239101827166177\\
24.0248049609922	0.00238738639467151\\
24.0348069613923	0.00238376019117859\\
24.0448089617924	0.00238013965210659\\
24.0548109621924	0.00237652476839301\\
24.0648129625925	0.00237291553099261\\
24.0748149629926	0.00236931193087153\\
24.0848169633927	0.00236571395901386\\
24.0948189637928	0.00236212160641569\\
24.1048209641928	0.00235853486408899\\
24.1148229645929	0.00235495372306049\\
24.124824964993	0.00235137817437014\\
24.1348269653931	0.00234780820907399\\
24.1448289657932	0.00234424381824183\\
24.1548309661932	0.0023406849929577\\
24.1648329665933	0.00233713172432071\\
24.1748349669934	0.00233358400344341\\
24.1848369673935	0.00233004182145424\\
24.1948389677936	0.00232650516949484\\
24.2048409681936	0.0023229740387215\\
24.2148429685937	0.00231944842030485\\
24.2248449689938	0.00231592830543048\\
24.2348469693939	0.00231241368529711\\
24.244848969794	0.00230890455111832\\
24.254850970194	0.00230540089412201\\
24.2648529705941	0.00230190270555042\\
24.2748549709942	0.00229840997665975\\
24.2848569713943	0.00229492269872023\\
24.2948589717944	0.00229144086301658\\
24.3048609721944	0.00228796446084745\\
24.3148629725945	0.00228449348352588\\
24.3248649729946	0.00228102792237839\\
24.3348669733947	0.00227756776874632\\
24.3448689737948	0.00227411301398417\\
24.3548709741948	0.00227066364946138\\
24.3648729745949	0.00226721966656096\\
24.374874974995	0.00226378105667957\\
24.3848769753951	0.00226034781122886\\
24.3948789757952	0.00225691992163235\\
24.4048809761952	0.00225349737933034\\
24.4148829765953	0.00225008017577488\\
24.4248849769954	0.00224666830243214\\
24.4348869773955	0.00224326175078304\\
24.4448889777956	0.00223986051232128\\
24.4548909781956	0.00223646457855509\\
24.4648929785957	0.00223307394100603\\
24.4748949789958	0.00222968859120987\\
24.4848969793959	0.00222630852071526\\
24.494898979796	0.00222293372108595\\
24.504900980196	0.00221956418389824\\
24.5149029805961	0.00221619990074162\\
24.5249049809962	0.00221284086322104\\
24.5349069813963	0.00220948706295365\\
24.5449089817964	0.00220613849157036\\
24.5549109821964	0.0022027951407162\\
24.5649129825965	0.00219945700204893\\
24.5749149829966	0.00219612406724079\\
24.5849169833967	0.00219279632797698\\
24.5949189837968	0.00218947377595591\\
24.6049209841968	0.0021861564028901\\
24.6149229845969	0.0021828442005053\\
24.624924984997	0.00217953716054031\\
24.6349269853971	0.00217623527474786\\
24.6449289857972	0.00217293853489364\\
24.6549309861972	0.00216964693275701\\
24.6649329865973	0.00216636046013041\\
24.6749349869974	0.00216307910881997\\
24.6849369873975	0.00215980287064432\\
24.6949389877976	0.00215653173743613\\
24.7049409881976	0.00215326570104102\\
24.7149429885977	0.00215000475331883\\
24.7249449889978	0.00214674888613997\\
24.7349469893979	0.00214349809139114\\
24.744948989798	0.0021402523609696\\
24.754950990198	0.00213701168678826\\
24.7649529905981	0.00213377606077048\\
24.7749549909982	0.00213054547485536\\
24.7849569913983	0.00212731992099324\\
24.7949589917984	0.00212409939114755\\
24.8049609921984	0.00212088387729581\\
24.8149629925985	0.00211767337142776\\
24.8249649929986	0.00211446786554692\\
24.8349669933987	0.00211126735166911\\
24.8449689937988	0.0021080718218226\\
24.8549709941988	0.00210488126804997\\
24.8649729945989	0.00210169568240548\\
24.874974994999	0.00209851505695702\\
24.8849769953991	0.00209533938378492\\
24.8949789957992	0.00209216865498307\\
24.9049809961992	0.0020890028626569\\
24.9149829965993	0.0020858419989257\\
24.9249849969994	0.00208268605592166\\
24.9349869973995	0.00207953502578895\\
24.9449889977996	0.0020763889006844\\
24.9549909981996	0.00207324767277872\\
24.9649929985997	0.0020701113342545\\
24.9749949989998	0.00206697987730742\\
24.9849969993999	0.00206385329414427\\
24.9949989998	0.00206073157698727\\
25.0050010002	0.00205761471806887\\
25.0150030006001	0.00205450270963525\\
25.0250050010002	0.00205139554394485\\
25.0350070014003	0.00204829321326849\\
25.0450090018004	0.00204519570989037\\
25.0550110022004	0.00204210302610586\\
25.0650130026005	0.00203901515422411\\
25.0750150030006	0.00203593208656616\\
25.0850170034007	0.00203285381546525\\
25.0950190038008	0.00202978033326773\\
25.1050210042008	0.00202671163233137\\
25.1150230046009	0.00202364770502816\\
25.125025005001	0.00202058854374021\\
25.1350270054011	0.00201753414086325\\
25.1450290058012	0.00201448448880537\\
25.1550310062012	0.00201143957998695\\
25.1650330066013	0.00200839940683994\\
25.1750350070014	0.0020053639618095\\
25.1850370074015	0.00200233323735233\\
25.1950390078016	0.00199930722593822\\
25.2050410082016	0.00199628592004819\\
25.2150430086017	0.00199326931217569\\
25.2250450090018	0.00199025739482761\\
25.2350470094019	0.0019872501605207\\
25.245049009802	0.00198424760178573\\
25.255051010202	0.00198124971116531\\
25.2650530106021	0.00197825648121341\\
25.2750550110022	0.0019752679044962\\
25.2850570114023	0.00197228397359284\\
25.2950590118024	0.00196930468109358\\
25.3050610122024	0.00196633001960089\\
25.3150630126025	0.00196335998172925\\
25.3250650130026	0.00196039456010577\\
25.3350670134027	0.00195743374736823\\
25.3450690138028	0.00195447753616751\\
25.3550710142028	0.00195152591916625\\
25.3650730146029	0.00194857888903821\\
25.375075015003	0.00194563643847012\\
25.3850770154031	0.00194269856015949\\
25.3950790158032	0.00193976524681649\\
25.4050810162032	0.00193683649116283\\
25.4150830166033	0.0019339122859322\\
25.4250850170034	0.00193099262386975\\
25.4350870174035	0.00192807749773238\\
25.4450890178036	0.00192516690028921\\
25.4550910182036	0.00192226082432079\\
25.4650930186037	0.00191935926261932\\
25.4750950190038	0.00191646220798869\\
25.4850970194039	0.00191356965324496\\
25.495099019804	0.00191068159121521\\
25.505101020204	0.00190779801473806\\
25.5151030206041	0.00190491891666456\\
25.5251050210042	0.00190204428985685\\
25.5351070214043	0.00189917412718832\\
25.5451090218044	0.00189630842154442\\
25.5551110222044	0.00189344716582251\\
25.5651130226045	0.00189059035293015\\
25.5751150230046	0.0018877379757879\\
25.5851170234047	0.00188489002732661\\
25.5951190238048	0.00188204650048973\\
25.6051210242048	0.00187920738823111\\
25.6151230246049	0.00187637268351637\\
25.625125025005	0.00187354237932302\\
25.6351270254051	0.00187071646863923\\
25.6451290258052	0.00186789494446526\\
25.6551310262052	0.00186507779981215\\
25.6651330266053	0.00186226502770259\\
25.6751350270054	0.00185945662117071\\
25.6851370274055	0.0018566525732614\\
25.6951390278056	0.00185385287703099\\
25.7051410282056	0.00185105752554782\\
25.7151430286057	0.00184826651189052\\
25.7251450290058	0.00184547982914962\\
25.7351470294059	0.00184269747042642\\
25.745149029806	0.00183991942883344\\
25.755151030206	0.00183714569749449\\
25.7651530306061	0.00183437626954486\\
25.7751550310062	0.00183161113813057\\
25.7851570314063	0.00182885029640867\\
25.7951590318064	0.00182609373754783\\
25.8051610322064	0.0018233414547274\\
25.8151630326065	0.0018205934411375\\
25.8251650330066	0.00181784968997989\\
25.8351670334067	0.00181511019446701\\
25.8451690338068	0.00181237494782294\\
25.8551710342068	0.00180964394328187\\
25.8651730346069	0.00180691717408898\\
25.875175035007	0.00180419463350157\\
25.8851770354071	0.00180147631478655\\
25.8951790358072	0.00179876221122277\\
25.9051810362072	0.00179605231609892\\
25.9151830366073	0.00179334662271524\\
25.9251850370074	0.00179064512438309\\
25.9351870374075	0.00178794781442404\\
25.9451890378076	0.0017852546861713\\
25.9551910382076	0.00178256573296764\\
25.9651930386077	0.00177988094816817\\
25.9751950390078	0.00177720032513762\\
25.9851970394079	0.00177452385725174\\
25.995199039808	0.00177185153789705\\
26.005201040208	0.0017691833604716\\
26.0152030406081	0.00176651931838279\\
26.0252050410082	0.00176385940504953\\
26.0352070414083	0.00176120361390131\\
26.0452090418084	0.00175855193837826\\
26.0552110422084	0.00175590437193118\\
26.0652130426085	0.00175326090802086\\
26.0752150430086	0.00175062154012018\\
26.0852170434087	0.0017479862617108\\
26.0952190438088	0.00174535506628659\\
26.1052210442088	0.00174272794735086\\
26.1152230446089	0.00174010489841736\\
26.125225045009	0.00173748591301182\\
26.1352270454091	0.00173487098466862\\
26.1452290458092	0.0017322601069345\\
26.1552310462092	0.00172965327336427\\
26.1652330466093	0.00172705047752575\\
26.1752350470094	0.00172445171299518\\
26.1852370474095	0.00172185697336091\\
26.1952390478096	0.00171926625221985\\
26.2052410482096	0.00171667954318122\\
26.2152430486097	0.00171409683986323\\
26.2252450490098	0.00171151813589476\\
26.2352470494099	0.00170894342491557\\
26.24524904981	0.00170637270057528\\
26.25525105021	0.00170380595653308\\
26.2652530506101	0.00170124318646014\\
26.2752550510102	0.00169868438403642\\
26.2852570514103	0.00169612954295295\\
26.2952590518104	0.001693578656911\\
26.3052610522104	0.00169103171962082\\
26.3152630526105	0.00168848872480465\\
26.3252650530106	0.0016859496661934\\
26.3352670534107	0.00168341453752996\\
26.3452690538108	0.001680883332565\\
26.3552710542108	0.0016783560450615\\
26.3652730546109	0.00167583266879112\\
26.375275055011	0.00167331319753594\\
26.3852770554111	0.00167079762508893\\
26.3952790558112	0.00166828594525181\\
26.4052810562112	0.00166577815183755\\
26.4152830566113	0.0016632742386683\\
26.4252850570114	0.00166077419957689\\
26.4352870574115	0.00165827802840568\\
26.4452890578116	0.00165578571900704\\
26.4552910582116	0.00165329726524366\\
26.4652930586117	0.00165081266098799\\
26.4752950590118	0.00164833190012237\\
26.4852970594119	0.0016458549765388\\
26.495299059812	0.00164338188413959\\
26.505301060212	0.0016409126168373\\
26.5153030606121	0.00163844716855299\\
26.5253050610122	0.00163598553321931\\
26.5353070614123	0.00163352770477732\\
26.5453090618124	0.00163107367717863\\
26.5553110622124	0.00162862344438486\\
26.5653130626125	0.00162617700036649\\
26.5753150630126	0.00162373433910534\\
26.5853170634127	0.00162129545459067\\
26.5953190638128	0.00161886034082381\\
26.6053210642128	0.00161642899181447\\
26.6153230646129	0.00161400140158241\\
26.625325065013	0.00161157756415753\\
26.6353270654131	0.0016091574735787\\
26.6453290658132	0.00160674112389469\\
26.6553310662132	0.00160432850916403\\
26.6653330666133	0.00160191962345513\\
26.6753350670134	0.00159951446084516\\
26.6853370674135	0.00159711301542165\\
26.6953390678136	0.00159471528128186\\
26.7053410682136	0.00159232125253195\\
26.7153430686137	0.00158993092328796\\
26.7253450690138	0.0015875442876756\\
26.7353470694139	0.00158516133983022\\
26.745349069814	0.00158278207389617\\
26.755351070214	0.00158040648402769\\
26.7653530706141	0.00157803456438799\\
26.7753550710142	0.00157566630915063\\
26.7853570714143	0.00157330171249759\\
26.7953590718144	0.00157094076862141\\
26.8053610722144	0.00156858347172295\\
26.8153630726145	0.00156622981601306\\
26.8253650730146	0.00156387979571215\\
26.8353670734147	0.00156153340504961\\
26.8453690738148	0.00155919063826415\\
26.8553710742148	0.00155685148960383\\
26.8653730746149	0.00155451595332645\\
26.875375075015	0.00155218402369872\\
26.8853770754151	0.0015498556949971\\
26.8953790758152	0.00154753096150639\\
26.9053810762152	0.00154520981752182\\
26.9153830766153	0.00154289225734672\\
26.9253850770154	0.00154057827529475\\
26.9353870774155	0.00153826786568823\\
26.9453890778156	0.00153596102285847\\
26.9553910782156	0.001533657741146\\
26.9653930786157	0.00153135801490145\\
26.9753950790158	0.00152906183848323\\
26.9853970794159	0.00152676920626027\\
26.995399079816	0.00152448011260908\\
27.005401080216	0.00152219455191682\\
27.0154030806161	0.00151991251857897\\
27.0254050810162	0.00151763400699978\\
27.0354070814163	0.00151535901159339\\
27.0454090818164	0.00151308752678214\\
27.0554110822164	0.00151081954699828\\
27.0654130826165	0.00150855506668246\\
27.0754150830166	0.00150629408028424\\
27.0854170834167	0.00150403658226284\\
27.0954190838168	0.00150178256708611\\
27.1054210842168	0.00149953202923059\\
27.1154230846169	0.00149728496318191\\
27.125425085017	0.00149504136343515\\
27.1354270854171	0.00149280122449369\\
27.1454290858172	0.00149056454087015\\
27.1554310862172	0.00148833130708559\\
27.1654330866173	0.00148610151767037\\
27.1754350870174	0.00148387516716386\\
27.1854370874175	0.0014816522501141\\
27.1954390878176	0.00147943276107765\\
27.2054410882176	0.00147721669461987\\
27.2154430886177	0.00147500404531586\\
27.2254450890178	0.0014727948077482\\
27.2354470894179	0.00147058897650942\\
27.245449089818	0.00146838654620018\\
27.255451090218	0.00146618751142968\\
27.2654530906181	0.00146399186681634\\
27.2754550910182	0.00146179960698722\\
27.2854570914183	0.0014596107265783\\
27.2954590918184	0.00145742522023318\\
27.3054610922184	0.00145524308260536\\
27.3154630926185	0.00145306430835634\\
27.3254650930186	0.00145088889215683\\
27.3354670934187	0.00144871682868564\\
27.3454690938188	0.00144654811263001\\
27.3554710942188	0.00144438273868663\\
27.3654730946189	0.00144222070156019\\
27.375475095019	0.00144006199596391\\
27.3854770954191	0.00143790661661991\\
27.3954790958192	0.00143575455825873\\
27.4054810962192	0.00143360581561891\\
27.4154830966193	0.00143146038344866\\
27.4254850970194	0.00142931825650372\\
27.4354870974195	0.00142717942954884\\
27.4454890978196	0.00142504389735632\\
27.4554910982196	0.00142291165470865\\
27.4654930986197	0.00142078269639534\\
27.4754950990198	0.00141865701721477\\
27.4854970994199	0.00141653461197366\\
27.49549909982	0.00141441547548715\\
27.50550110022	0.00141229960257938\\
27.5155031006201	0.00141018698808182\\
27.5255051010202	0.00140807762683526\\
27.5355071014203	0.00140597151368793\\
27.5455091018204	0.0014038686434974\\
27.5555111022204	0.00140176901112876\\
27.5655131026205	0.00139967261145579\\
27.5755151030206	0.00139757943936092\\
27.5855171034207	0.00139548948973345\\
27.5955191038208	0.00139340275747302\\
27.6055211042208	0.00139131923748581\\
27.6155231046209	0.00138923892468734\\
27.625525105021	0.00138716181400067\\
27.6355271054211	0.0013850879003573\\
27.6455291058212	0.00138301717869704\\
27.6555311062212	0.00138094964396762\\
27.6655331066213	0.00137888529112629\\
27.6755351070214	0.0013768241151354\\
27.6855371074215	0.00137476611096887\\
27.6955391078216	0.00137271127360694\\
27.7055411082216	0.00137065959803806\\
27.7155431086217	0.00136861107925934\\
27.7255451090218	0.00136656571227556\\
27.7355471094219	0.00136452349209959\\
27.745549109822	0.00136248441375297\\
27.755551110222	0.00136044847226435\\
27.7655531106221	0.00135841566267125\\
27.7755551110222	0.00135638598001853\\
27.7855571114223	0.00135435941935935\\
27.7955591118224	0.00135233597575579\\
27.8055611122224	0.00135031564427646\\
27.8155631126225	0.00134829841999862\\
27.8255651130226	0.00134628429800743\\
27.8355671134227	0.00134427327339615\\
27.8455691138228	0.0013422653412658\\
27.8555711142228	0.00134026049672553\\
27.8655731146229	0.00133825873489246\\
27.875575115023	0.00133626005089094\\
27.8855771154231	0.00133426443985363\\
27.8955791158232	0.00133227189692153\\
27.9055811162232	0.00133028241724364\\
27.9155831166233	0.00132829599597495\\
27.9255851170234	0.00132631262828065\\
27.9355871174235	0.00132433230933238\\
27.9455891178236	0.00132235503431\\
27.9555911182236	0.00132038079840113\\
27.9655931186237	0.00131840959680118\\
27.9755951190238	0.00131644142471266\\
27.9855971194239	0.0013144762773476\\
27.995599119824	0.00131251414992428\\
28.005601120224	0.00131055503766853\\
28.0156031206241	0.00130859893581525\\
28.0256051210242	0.00130664583960605\\
28.0356071214243	0.00130469574429015\\
28.0456091218244	0.00130274864512525\\
28.0556111222244	0.00130080453737613\\
28.0656131226245	0.00129886341631513\\
28.0756151230246	0.00129692527722258\\
28.0856171234247	0.00129499011538636\\
28.0956191238248	0.00129305792610201\\
28.1056211242248	0.00129112870467252\\
28.1156231246249	0.00128920244640851\\
28.125625125025	0.00128727914662874\\
28.1356271254251	0.00128535880065817\\
28.1456291258252	0.00128344140383096\\
28.1556311262252	0.00128152695148775\\
28.1656331266253	0.00127961543897726\\
28.1756351270254	0.00127770686165507\\
28.1856371274255	0.00127580121488491\\
28.1956391278256	0.00127389849403814\\
28.2056411282256	0.0012719986944929\\
28.2156431286257	0.00127010181163489\\
28.2256451290258	0.00126820784085835\\
28.2356471294259	0.00126631677756384\\
28.245649129826	0.00126442861715936\\
28.255651130226	0.00126254335506115\\
28.2656531306261	0.00126066098669197\\
28.2756551310262	0.00125878150748271\\
28.2856571314263	0.001256904912871\\
28.2956591318264	0.00125503119830273\\
28.3056611322264	0.0012531603592304\\
28.3156631326265	0.00125129239111366\\
28.3256651330266	0.00124942728942046\\
28.3356671334267	0.0012475650496252\\
28.3456691338268	0.00124570566721005\\
28.3556711342268	0.00124384913766462\\
28.3656731346269	0.00124199545648485\\
28.375675135027	0.00124014461917543\\
28.3856771354271	0.00123829662124719\\
28.3956791358272	0.0012364514582186\\
28.4056811362272	0.00123460912561546\\
28.4156831366273	0.0012327696189709\\
28.4256851370274	0.00123093293382437\\
28.4356871374275	0.0012290990657241\\
28.4456891378276	0.00122726801022421\\
28.4556911382276	0.00122543976288647\\
28.4656931386277	0.00122361431928009\\
28.4756951390278	0.0012217916749806\\
28.4856971394279	0.00121997182557188\\
28.495699139828	0.00121815476664389\\
28.505701140228	0.00121634049379415\\
28.5157031406281	0.00121452900262764\\
28.5257051410282	0.00121272028875585\\
28.5357071414283	0.00121091434779774\\
28.5457091418284	0.00120911117537859\\
28.5557111422284	0.00120731076713254\\
28.5657131426285	0.00120551311869843\\
28.5757151430286	0.00120371822572418\\
28.5857171434287	0.00120192608386349\\
28.5957191438288	0.0012001366887775\\
28.6057211442288	0.00119835003613455\\
28.6157231446289	0.00119656612160968\\
28.625725145029	0.00119478494088521\\
28.6357271454291	0.00119300648964982\\
28.6457291458292	0.00119123076360017\\
28.6557311462292	0.00118945775843848\\
28.6657331466293	0.00118768746987585\\
28.6757351470294	0.00118591989362826\\
28.6857371474295	0.00118415502541969\\
28.6957391478296	0.00118239286098143\\
28.7057411482296	0.00118063339605046\\
28.7157431486297	0.00117887662637173\\
28.7257451490298	0.00117712254769642\\
28.7357471494299	0.0011753711557827\\
28.74574914983	0.00117362244639629\\
28.75575115023	0.00117187641530825\\
28.7657531506301	0.00117013305829805\\
28.7757551510302	0.00116839237115096\\
28.7857571514303	0.00116665434965957\\
28.7957591518304	0.00116491898962301\\
28.8057611522304	0.0011631862868472\\
28.8157631526305	0.00116145623714492\\
28.8257651530306	0.00115972883633608\\
28.8357671534307	0.00115800408024636\\
28.8457691538308	0.00115628196470918\\
28.8557711542308	0.00115456248556411\\
28.8657731546309	0.0011528456386577\\
28.875775155031	0.00115113141984324\\
28.8857771554311	0.00114941982498085\\
28.8957791558312	0.00114771084993592\\
28.9057811562312	0.00114600449058322\\
28.9157831566313	0.00114430074280147\\
28.9257851570314	0.00114259960247798\\
28.9357871574315	0.00114090106550579\\
28.9457891578316	0.00113920512778465\\
28.9557911582316	0.00113751178522048\\
28.9657931586317	0.00113582103372722\\
28.9757951590318	0.00113413286922426\\
28.9857971594319	0.00113244728763739\\
28.995799159832	0.00113076428489989\\
29.005801160232	0.00112908385695121\\
29.0158031606321	0.00112740599973682\\
29.0258051610322	0.00112573070920996\\
29.0358071614323	0.0011240579813292\\
29.0458091618324	0.00112238781205998\\
29.0558111622324	0.00112072019737408\\
29.0658131626325	0.00111905513325083\\
29.0758151630326	0.00111739261567489\\
29.0858171634327	0.00111573264063769\\
29.0958191638328	0.00111407520413742\\
29.1058211642328	0.0011124203021784\\
29.1158231646329	0.00111076793077214\\
29.125825165033	0.00110911808593495\\
29.1358271654331	0.00110747076369133\\
29.1458291658332	0.00110582596007136\\
29.1558311662332	0.00110418367111143\\
29.1658331666333	0.00110254389285491\\
29.1758351670334	0.00110090662135076\\
29.1858371674335	0.00109927185265501\\
29.1958391678336	0.00109763958282971\\
29.2058411682336	0.00109600980794322\\
29.2158431686337	0.00109438252407046\\
29.2258451690338	0.00109275772729289\\
29.2358471694339	0.00109113541369732\\
29.245849169834	0.0010895155793782\\
29.255851170234	0.00108789822043531\\
29.2658531706341	0.00108628333297489\\
29.2758551710342	0.00108467091311026\\
29.2858571714343	0.00108306095695976\\
29.2958591718344	0.00108145346064836\\
29.3058611722344	0.00107984842030795\\
29.3158631726345	0.00107824583207661\\
29.3258651730346	0.00107664569209742\\
29.3358671734347	0.00107504799652103\\
29.3458691738348	0.00107345274150383\\
29.3558711742348	0.0010718599232078\\
29.3658731746349	0.00107026953780243\\
29.375875175035	0.00106868158146223\\
29.3858771754351	0.00106709605036848\\
29.3958791758352	0.00106551294070822\\
29.4058811762352	0.00106393224867474\\
29.4158831766353	0.00106235397046806\\
29.4258851770354	0.00106077810229366\\
29.4358871774355	0.00105920464036302\\
29.4458891778356	0.00105763358089406\\
29.4558911782356	0.00105606492011134\\
29.4658931786357	0.00105449865424445\\
29.4758951790358	0.00105293477952972\\
29.4858971794359	0.00105137329220928\\
29.495899179836	0.00104981418853156\\
29.505901180236	0.00104825746475079\\
29.5159031806361	0.00104670311712729\\
29.5259051810362	0.00104515114192749\\
29.5359071814363	0.00104360153542393\\
29.5459091818364	0.00104205429389514\\
29.5559111822364	0.00104050941362521\\
29.5659131826365	0.00103896689090466\\
29.5759151830366	0.00103742672203033\\
29.5859171834367	0.00103588890330397\\
29.5959191838368	0.00103435343103442\\
29.6059211842368	0.00103282030153573\\
29.6159231846369	0.00103128951112796\\
29.625925185037	0.00102976105613761\\
29.6359271854371	0.00102823493289639\\
29.6459291858372	0.00102671113774255\\
29.6559311862372	0.00102518966702025\\
29.6659331866373	0.00102367051707863\\
29.6759351870374	0.0010221536842735\\
29.6859371874375	0.00102063916496709\\
29.6959391878376	0.00101912695552575\\
29.7059411882376	0.00101761705232395\\
29.7159431886377	0.00101610945173947\\
29.7259451890378	0.00101460415015842\\
29.7359471894379	0.00101310114397068\\
29.745949189838	0.00101160042957327\\
29.755951190238	0.00101010200336837\\
29.7659531906381	0.00100860586176443\\
29.7759551910382	0.00100711200117554\\
29.7859571914383	0.00100562041802055\\
29.7959591918384	0.00100413110872566\\
29.8059611922384	0.00100264406972261\\
29.8159631926385	0.00100115929744737\\
29.8259651930386	0.00099967678834334\\
29.8359671934387	0.000998196538858798\\
29.8459691938388	0.000996718545447917\\
29.8559711942388	0.000995242804570862\\
29.8659731946389	0.000993769312693016\\
29.875975195039	0.000992298066285868\\
29.8859771954391	0.000990829061826237\\
29.8959791958392	0.000989362295796714\\
29.9059811962392	0.000987897764686219\\
29.9159831966393	0.000986435464987667\\
29.9259851970394	0.00098497539320197\\
29.9359871974395	0.000983517545833479\\
29.9459891978396	0.000982061919393429\\
29.9559911982396	0.000980608510398273\\
29.9659931986397	0.000979157315370238\\
29.9759951990398	0.000977708330836657\\
29.9859971994399	0.000976261553331415\\
29.99599919984	0.000974816979393278\\
30.00600120024	0.000973374605566346\\
30.0160032006401	0.000971934428400933\\
30.0260052010402	0.000970496444452795\\
30.0360072014403	0.000969060650282905\\
30.0460092018404	0.000967627042457897\\
30.0560112022404	0.000966195617549737\\
30.0660132026405	0.000964766372136716\\
30.0760152030406	0.000963339302801236\\
30.0860172034407	0.000961914406132913\\
30.0960192038408	0.00096049167872525\\
30.1060212042408	0.000959071117178412\\
30.1160232046409	0.000957652718097446\\
30.126025205041	0.000956236478092842\\
30.1360272054411	0.000954822393780974\\
30.1460292058412	0.000953410461782878\\
30.1560312062412	0.000952000678726361\\
30.1660332066413	0.000950593041242787\\
30.1760352070414	0.00094918754597062\\
30.1860372074415	0.000947784189552769\\
30.1960392078416	0.000946382968638471\\
30.2060412082416	0.000944983879880956\\
30.2160432086417	0.000943586919940342\\
30.2260452090418	0.000942192085480853\\
30.2360472094419	0.000940799373172818\\
30.246049209842	0.000939408779691564\\
30.256051210242	0.000938020301718745\\
30.2660532106421	0.000936633935939346\\
30.2760552110422	0.000935249679045791\\
30.2860572114423	0.0009338675277345\\
30.2960592118424	0.000932487478707555\\
30.3060612122424	0.000931109528673257\\
30.3160632126425	0.000929733674342903\\
30.3260652130426	0.000928359912436005\\
30.3360672134427	0.000926988239674853\\
30.3460692138428	0.000925618652788396\\
30.3560712142428	0.000924251148510802\\
30.3660732146429	0.000922885723580569\\
30.376075215043	0.000921522374742745\\
30.3860772154431	0.000920161098746375\\
30.3960792158432	0.000918801892346499\\
30.4060812162432	0.000917444752303043\\
30.4160832166433	0.000916089675381038\\
30.4260852170434	0.000914736658351512\\
30.4360872174435	0.000913385697989821\\
30.4460892178436	0.000912036791076543\\
30.4560912182436	0.000910689934398135\\
30.4660932186437	0.000909345124745387\\
30.4760952190438	0.000908002358914528\\
30.4860972194439	0.000906661633707451\\
30.496099219844	0.000905322945930487\\
30.506101220244	0.000903986292395409\\
30.5161032206441	0.000902651669919319\\
30.5261052210442	0.00090131907532387\\
30.5361072214443	0.000899988505436156\\
30.5461092218444	0.000898659957088932\\
30.5561112222444	0.00089733342711884\\
30.5661132226445	0.000896008912368629\\
30.5761152230446	0.000894686409685819\\
30.5861172234447	0.000893365915921929\\
30.5961192238448	0.000892047427936027\\
30.6061212242448	0.000890730942589846\\
30.6161232246449	0.000889416456751002\\
30.626125225045	0.000888103967292997\\
30.6361272254451	0.000886793471092551\\
30.6461292258452	0.000885484965032934\\
30.6561312262453	0.000884178446001749\\
30.6661332266453	0.000882873910891924\\
30.6761352270454	0.000881571356600719\\
30.6861372274455	0.000880270780031722\\
30.6961392278456	0.00087897217809163\\
30.7061412282456	0.000877675547693912\\
30.7161432286457	0.000876380885755701\\
30.7261452290458	0.00087508818919968\\
30.7361472294459	0.000873797454953529\\
30.746149229846	0.000872508679949702\\
30.7561512302461	0.000871221861125537\\
30.7661532306461	0.000869936995423148\\
30.7761552310462	0.000868654079789977\\
30.7861572314463	0.000867373111178016\\
30.7961592318464	0.000866094086544256\\
30.8061612322464	0.000864817002851015\\
30.8161632326465	0.000863541857064276\\
30.8261652330466	0.000862268646156128\\
30.8361672334467	0.000860997367103655\\
30.8461692338468	0.000859728016887162\\
30.8561712342469	0.000858460592493393\\
30.8661732346469	0.000857195090913532\\
30.876175235047	0.000855931509142982\\
30.8861772354471	0.000854669844183253\\
30.8961792358472	0.000853410093039075\\
30.9061812362472	0.00085215225272095\\
30.9161832366473	0.000850896320244154\\
30.9261852370474	0.000849642292628738\\
30.9361872374475	0.000848390166899193\\
30.9461892378476	0.00084713994008534\\
30.9561912382476	0.000845891609220772\\
30.9661932386477	0.000844645171345082\\
30.9761952390478	0.000843400623501744\\
30.9861972394479	0.000842157962739343\\
30.996199239848	0.000840917186111123\\
31.006201240248	0.000839678290675216\\
31.0162032406481	0.000838441273493862\\
31.0262052410482	0.000837206131634849\\
31.0362072414483	0.000835972862170298\\
31.0462092418484	0.000834741462176991\\
31.0562112422484	0.000833511928736042\\
31.0662132426485	0.000832284258934224\\
31.0762152430486	0.00083105844986231\\
31.0862172434487	0.000829834498615289\\
31.0962192438488	0.000828612402294149\\
31.1062212442489	0.00082739215800276\\
31.1162232446489	0.000826173762851323\\
31.126225245049	0.000824957213954036\\
31.1362272454491	0.000823742508429093\\
31.1462292458492	0.000822529643400349\\
31.1562312462492	0.000821318615995326\\
31.1662332466493	0.000820109423347204\\
31.1762352470494	0.000818902062592608\\
31.1862372474495	0.000817696530873935\\
31.1962392478496	0.000816492825336912\\
31.2062412482497	0.000815290943132707\\
31.2162432486497	0.000814090881416818\\
31.2262452490498	0.00081289263734996\\
31.2362472494499	0.000811696208095625\\
31.24624924985	0.000810501590823631\\
31.25625125025	0.00080930878270824\\
31.2662532506501	0.000808117780926265\\
31.2762552510502	0.000806928582661848\\
31.2862572514503	0.000805741185101572\\
31.2962592518504	0.00080455558543735\\
31.3062612522505	0.000803371780865647\\
31.3162632526505	0.000802189768586925\\
31.3262652530506	0.000801009545806752\\
31.3362672534507	0.000799831109734916\\
31.3462692538508	0.000798654457585646\\
31.3562712542508	0.000797479586577499\\
31.3662732546509	0.000796306493933807\\
31.376275255051	0.000795135176881678\\
31.3862772554511	0.00079396563265377\\
31.3962792558512	0.000792797858486516\\
31.4062812562513	0.000791631851620234\\
31.4162832566513	0.000790467609301237\\
31.4262852570514	0.000789305128778284\\
31.4362872574515	0.000788144407306346\\
31.4462892578516	0.000786985442143506\\
31.4562912582516	0.000785828230552732\\
31.4662932586517	0.000784672769801875\\
31.4762952590518	0.000783519057162119\\
31.4862972594519	0.000782367089909308\\
31.496299259852	0.00078121686532473\\
31.5063012602521	0.000780068380692445\\
31.5163032606521	0.000778921633301843\\
31.5263052610522	0.000777776620446979\\
31.5363072614523	0.000776633339424793\\
31.5463092618524	0.00077549178753844\\
31.5563112622524	0.000774351962093633\\
31.5663132626525	0.000773213860400968\\
31.5763152630526	0.000772077479776256\\
31.5863172634527	0.000770942817538534\\
31.5963192638528	0.000769809871011717\\
31.6063212642529	0.000768678637523723\\
31.6163232646529	0.000767549114406796\\
31.626325265053	0.0007664212989974\\
31.6363272654531	0.000765295188636661\\
31.6463292658532	0.00076417078066926\\
31.6563312662533	0.000763048072444317\\
31.6663332666533	0.000761927061315837\\
31.6763352670534	0.000760807744641712\\
31.6863372674535	0.000759690119783718\\
31.6963392678536	0.000758574184108074\\
31.7063412682537	0.000757459934985549\\
31.7163432686537	0.000756347369790356\\
31.7263452690538	0.000755236485901589\\
31.7363472694539	0.000754127280702344\\
31.746349269854	0.000753019751579931\\
31.7563512702541	0.000751913895925771\\
31.7663532706541	0.000750809711135392\\
31.7763552710542	0.000749707194609095\\
31.7863572714543	0.00074860634375018\\
31.7963592718544	0.00074750715596672\\
31.8063612722545	0.00074640962867123\\
31.8163632726545	0.000745313759280664\\
31.8263652730546	0.000744219545214309\\
31.8363672734547	0.000743126983898001\\
31.8463692738548	0.000742036072759578\\
31.8563712742549	0.000740946809232756\\
31.8663732746549	0.000739859190754033\\
31.876375275055	0.000738773214764454\\
31.8863772754551	0.00073768887870973\\
31.8963792758552	0.000736606180038568\\
31.9063812762552	0.000735525116204672\\
31.9163832766553	0.000734445684665408\\
31.9263852770554	0.000733367882882141\\
31.9363872774555	0.000732291708320676\\
31.9463892778556	0.000731217158450481\\
31.9563912782557	0.000730144230745133\\
31.9663932786557	0.00072907292268265\\
31.9763952790558	0.000728003231744268\\
31.9863972794559	0.000726935155416442\\
31.996399279856	0.000725868691188292\\
32.006401280256	0.000724803836554044\\
32.0164032806561	0.000723740589011368\\
32.0264052810562	0.000722678946062039\\
32.0364072814563	0.00072161890521194\\
32.0464092818564	0.000720560463970732\\
32.0564112822564	0.000719503619852624\\
32.0664132826565	0.000718448370374714\\
32.0764152830566	0.000717394713059094\\
32.0864172834567	0.000716342645431522\\
32.0964192838568	0.000715292165021197\\
32.1064212842569	0.000714243269362647\\
32.1164232846569	0.000713195955992285\\
32.126425285057	0.00071215022245219\\
32.1364272854571	0.000711106066287548\\
32.1464292858572	0.000710063485047874\\
32.1564312862573	0.000709022476286347\\
32.1664332866573	0.000707983037560034\\
32.1764352870574	0.000706945166429995\\
32.1864372874575	0.000705908860461291\\
32.1964392878576	0.000704874117222309\\
32.2064412882577	0.00070384093428677\\
32.2164432886577	0.000702809309229835\\
32.2264452890578	0.000701779239633327\\
32.2364472894579	0.000700750723081178\\
32.246449289858	0.000699723757160875\\
32.256451290258	0.000698698339465453\\
32.2664532906581	0.000697674467590503\\
32.2764552910582	0.000696652139135168\\
32.2864572914583	0.000695631351704251\\
32.2964592918584	0.000694612102904002\\
32.3064612922585	0.000693594390346108\\
32.3164632926585	0.000692578211645811\\
32.3264652930586	0.000691563564421349\\
32.3364672934587	0.000690550446296179\\
32.3464692938588	0.000689538854895977\\
32.3564712942589	0.000688528787851528\\
32.3664732946589	0.000687520242796613\\
32.376475295059	0.000686513217369455\\
32.3864772954591	0.000685507709210831\\
32.3964792958592	0.000684503715966955\\
32.4064812962593	0.000683501235286044\\
32.4164832966593	0.000682500264821861\\
32.4264852970594	0.000681500802230395\\
32.4364872974595	0.000680502845172293\\
32.4464892978596	0.000679506391311313\\
32.4564912982596	0.000678511438315654\\
32.4664932986597	0.000677517983856513\\
32.4764952990598	0.00067652602560897\\
32.4864972994599	0.000675535561252771\\
32.49649929986	0.000674546588470104\\
32.5065013002601	0.000673559104947041\\
32.5165033006601	0.000672573108374319\\
32.5265053010602	0.000671588596445005\\
32.5365073014603	0.000670605566857052\\
32.5465093018604	0.000669624017311299\\
32.5565113022605	0.000668643945512359\\
32.5665133026605	0.000667665349169178\\
32.5765153030606	0.000666688225993362\\
32.5865173034607	0.00066571257370085\\
32.5965193038608	0.000664738390011022\\
32.6065213042609	0.000663765672647032\\
32.6165233046609	0.000662794419335033\\
32.626525305061	0.000661824627805729\\
32.6365273054611	0.000660856295793266\\
32.6465293058612	0.000659889421034676\\
32.6565313062613	0.0006589240012711\\
32.6665333066613	0.000657960034247562\\
32.6765353070614	0.000656997517712421\\
32.6865373074615	0.000656036449417141\\
32.6965393078616	0.000655076827117962\\
32.7065413082617	0.000654118648572899\\
32.7165433086617	0.000653161911545741\\
32.7265453090618	0.000652206613802053\\
32.7365473094619	0.000651252753111731\\
32.746549309862	0.000650300327248332\\
32.7565513102621	0.000649349333988636\\
32.7665533106621	0.000648399771112973\\
32.7765553110622	0.000647451636405338\\
32.7865573114623	0.000646504927653502\\
32.7965593118624	0.00064555964264823\\
32.8065613122625	0.000644615779184177\\
32.8165633126625	0.000643673335059325\\
32.8265653130626	0.000642732308075544\\
32.8365673134627	0.000641792696037813\\
32.8465693138628	0.000640854496754439\\
32.8565713142629	0.000639917708037729\\
32.8665733146629	0.000638982327703652\\
32.876575315063	0.000638048353570286\\
32.8865773154631	0.000637115783461373\\
32.8965793158632	0.000636184615201985\\
32.9065813162632	0.000635254846621858\\
32.9165833166633	0.000634326475553837\\
32.9265853170634	0.000633399499834653\\
32.9365873174635	0.000632473917303811\\
32.9465893178636	0.000631549725804592\\
32.9565913182637	0.000630626923184052\\
32.9665933186637	0.000629705507291911\\
32.9765953190638	0.000628785475981775\\
32.9865973194639	0.000627866827111134\\
32.996599319864	0.00062694955853948\\
33.0066013202641	0.00062603366813152\\
33.0166033206641	0.000625119153753961\\
33.0266053210642	0.000624206013277284\\
33.0366073214643	0.000623294244575745\\
33.0466093218644	0.00062238384552693\\
33.0566113222645	0.000621474814011314\\
33.0666133226645	0.000620567147913031\\
33.0766153230646	0.000619660845119774\\
33.0866173234647	0.000618755903522228\\
33.0966193238648	0.000617852321014412\\
33.1066213242649	0.000616950095494007\\
33.1166233246649	0.000616049224862802\\
33.126625325065	0.000615149707024143\\
33.1366273254651	0.000614251539885702\\
33.1466293258652	0.000613354721358705\\
33.1566313262653	0.000612459249357267\\
33.1666333266653	0.000611565121799162\\
33.1766353270654	0.000610672336605056\\
33.1866373274655	0.000609780891699496\\
33.1966393278656	0.000608890785009253\\
33.2066413282657	0.00060800201446598\\
33.2166433286657	0.000607114578003554\\
33.2266453290658	0.000606228473559289\\
33.2366473294659	0.000605343699074168\\
33.246649329866	0.00060446025249139\\
33.2566513302661	0.00060357813175882\\
33.2666533306661	0.000602697334826652\\
33.2766553310662	0.000601817859648968\\
33.2866573314663	0.000600939704182402\\
33.2966593318664	0.000600062866387807\\
33.3066613322665	0.000599187344228258\\
33.3166633326665	0.00059831313567027\\
33.3266653330666	0.000597440238684022\\
33.3366673334667	0.000596568651243135\\
33.3466693338668	0.000595698371323783\\
33.3566713342669	0.00059482939690525\\
33.3666733346669	0.000593961725971037\\
33.376675335067	0.000593095356506979\\
33.3866773354671	0.000592230286502238\\
33.3966793358672	0.00059136651394931\\
33.4066813362673	0.00059050403684402\\
33.4166833366673	0.000589642853184968\\
33.4266853370674	0.00058878296097431\\
33.4366873374675	0.00058792435821764\\
33.4466893378676	0.000587067042923328\\
33.4566913382677	0.000586211013102078\\
33.4666933386677	0.000585356266769588\\
33.4766953390678	0.000584502801943221\\
33.4866973394679	0.000583650616644338\\
33.496699339868	0.000582799708897075\\
33.5067013402681	0.000581950076728122\\
33.5167033406681	0.000581101718169053\\
33.5267053410682	0.000580254631252219\\
33.5367073414683	0.000579408814015414\\
33.5467093418684	0.000578564264497539\\
33.5567113422685	0.000577720980742602\\
33.5667133426685	0.000576878960795724\\
33.5767153430686	0.000576038202706464\\
33.5867173434687	0.000575198704527158\\
33.5967193438688	0.000574360464313139\\
33.6067213442689	0.000573523480122629\\
33.6167233446689	0.000572687750017398\\
33.626725345069	0.000571853272061773\\
33.6367273454691	0.000571020044324078\\
33.6467293458692	0.000570188064874411\\
33.6567313462693	0.000569357331786979\\
33.6667333466693	0.000568527843138544\\
33.6767353470694	0.000567699597008864\\
33.6867373474695	0.000566872591481471\\
33.6967393478696	0.000566046824641786\\
33.7067413482697	0.00056522229457967\\
33.7167433486697	0.000564398999386317\\
33.7267453490698	0.000563576937157251\\
33.7367473494699	0.000562756105990991\\
33.74674934987	0.000561936503988392\\
33.7567513502701	0.000561118129253635\\
33.7667533506701	0.000560300979894124\\
33.7767553510702	0.000559485054019815\\
33.7867573514703	0.000558670349744106\\
33.7967593518704	0.000557856865183393\\
33.8067613522705	0.000557044598456513\\
33.8167633526705	0.00055623354768608\\
33.8267653530706	0.000555423710997149\\
33.8367673534707	0.00055461508651744\\
33.8467693538708	0.000553807672378892\\
33.8567713542709	0.000553001466714886\\
33.8667733546709	0.000552196467663024\\
33.876775355071	0.000551392673362683\\
33.8867773554711	0.000550590081957125\\
33.8967793558712	0.000549788691592945\\
33.9067813562713	0.000548988500418068\\
33.9167833566713	0.000548189506584529\\
33.9267853570714	0.000547391708247358\\
33.9367873574715	0.000546595103563696\\
33.9467893578716	0.000545799690694682\\
33.9567913582717	0.000545005467803561\\
33.9667933586717	0.000544212433056912\\
33.9767953590718	0.000543420584623644\\
33.9867973594719	0.000542629920676441\\
33.996799359872	0.000541840439390207\\
34.0068013602721	0.000541052138943177\\
34.0168033606721	0.000540265017516139\\
34.0268053610722	0.00053947907329277\\
34.0368073614723	0.000538694304459852\\
34.0468093618724	0.000537910709206835\\
34.0568113622725	0.000537128285726163\\
34.0668133626725	0.000536347032213613\\
34.0768153630726	0.00053556694686685\\
34.0868173634727	0.000534788027886868\\
34.0968193638728	0.000534010273477881\\
34.1068213642729	0.000533233681846434\\
34.1168233646729	0.000532458251201851\\
34.126825365073	0.000531683979756781\\
34.1368273654731	0.000530910865726431\\
34.1468293658732	0.000530138907329225\\
34.1568313662733	0.000529368102785477\\
34.1668333666733	0.000528598450319162\\
34.1768353670734	0.000527829948156811\\
34.1868373674735	0.000527062594527616\\
34.1968393678736	0.000526296387664105\\
34.2068413682737	0.000525531325800799\\
34.2168433686737	0.000524767407175664\\
34.2268453690738	0.000524004630029107\\
34.2368473694739	0.000523242992604533\\
34.246849369874	0.000522482493148457\\
34.2568513702741	0.000521723129909168\\
34.2668533706741	0.000520964901138288\\
34.2768553710742	0.000520207805090989\\
34.2868573714743	0.000519451840023888\\
34.2968593718744	0.000518697004197155\\
34.3068613722745	0.000517943295873402\\
34.3168633726745	0.000517190713317905\\
34.3268653730746	0.000516439254799606\\
34.3368673734747	0.000515688918588886\\
34.3468693738748	0.000514939702959682\\
34.3568713742749	0.000514191606188263\\
34.3668733746749	0.000513444626553561\\
34.376875375075	0.000512698762338171\\
34.3868773754751	0.000511954011826243\\
34.3968793758752	0.000511210373305482\\
34.4068813762753	0.000510467845065476\\
34.4168833766753	0.000509726425399259\\
34.4268853770754	0.000508986112601972\\
34.4368873774755	0.000508246904972198\\
34.4468893778756	0.000507508800811074\\
34.4568913782757	0.00050677179842129\\
34.4668933786757	0.000506035896109425\\
34.4768953790758	0.00050530109218494\\
34.4868973794759	0.000504567384958632\\
34.496899379876	0.000503834772745182\\
34.5069013802761	0.000503103253861492\\
34.5169033806761	0.000502372826627018\\
34.5269053810762	0.000501643489364434\\
34.5369073814763	0.000500915240398192\\
34.5469093818764	0.000500188078056296\\
34.5569113822765	0.000499462000668083\\
34.5669133826765	0.000498737006567329\\
34.5769153830766	0.000498013094089478\\
34.5869173834767	0.000497290261572081\\
34.5969193838768	0.000496568507356576\\
34.6069213842769	0.000495847829785845\\
34.6169233846769	0.000495128227205988\\
34.626925385077	0.00049440969796577\\
34.6369273854771	0.000493692240416399\\
34.6469293858772	0.000492975852911859\\
34.6569313862773	0.000492260533808464\\
34.6669333866773	0.000491546281465083\\
34.6769353870774	0.00049083309424347\\
34.6869373874775	0.000490120970508157\\
34.6969393878776	0.000489409908625671\\
34.7069413882777	0.000488699906965318\\
34.7169433886777	0.00048799096389962\\
34.7269453890778	0.000487283077802769\\
34.7369473894779	0.000486576247051729\\
34.746949389878	0.000485870470026684\\
34.7569513902781	0.000485165745109262\\
34.7669533906781	0.000484462070685088\\
34.7769553910782	0.000483759445140675\\
34.7869573914783	0.000483057866866532\\
34.7969593918784	0.000482357334255168\\
34.8069613922785	0.000481657845701422\\
34.8169633926785	0.000480959399602576\\
34.8269653930786	0.000480261994359243\\
34.8369673934787	0.000479565628374035\\
34.8469693938788	0.000478870300051559\\
34.8569713942789	0.000478176007799869\\
34.8669733946789	0.00047748275002879\\
34.876975395079	0.000476790525151705\\
34.8869773954791	0.000476099331582991\\
34.8969793958792	0.000475409167741137\\
34.9069813962793	0.00047472003204585\\
34.9169833966793	0.00047403192292006\\
34.9269853970794	0.000473344838788803\\
34.9369873974795	0.000472658778079671\\
34.9469893978796	0.000471973739223475\\
34.9569913982797	0.000471289720651802\\
34.9669933986797	0.00047060672080057\\
34.9769953990798	0.000469924738107363\\
34.9869973994799	0.000469243771011874\\
34.99699939988	0.000468563817957013\\
35.0070014002801	0.000467884877387359\\
35.0170034006801	0.000467206947750931\\
35.0270054010802	0.000466530027497303\\
35.0370074014803	0.000465854115078601\\
35.0470094018804	0.000465179208949618\\
35.0570114022805	0.000464505307568475\\
35.0670134026805	0.00046383240939385\\
35.0770154030806	0.000463160512888305\\
35.0870174034807	0.000462489616516071\\
35.0970194038808	0.000461819718744594\\
35.1070214042809	0.000461150818042433\\
35.1170234046809	0.000460482912882476\\
35.127025405081	0.000459816001738167\\
35.1370274054811	0.000459150083086279\\
35.1470294058812	0.000458485155406141\\
35.1570314062813	0.000457821217178855\\
35.1670334066813	0.00045715826688808\\
35.1770354070814	0.000456496303020471\\
35.1870374074815	0.000455835324064124\\
35.1970394078816	0.000455175328510915\\
35.2070414082817	0.00045451631485327\\
35.2170434086817	0.000453858281587505\\
35.2270454090818	0.000453201227211597\\
35.2370474094819	0.000452545150225858\\
35.247049409882	0.000451890049133152\\
35.2570514102821	0.000451235922439341\\
35.2670534106821	0.000450582768651064\\
35.2770554110822	0.000449930586278957\\
35.2870574114823	0.00044927937383521\\
35.2970594118824	0.000448629129834011\\
35.3070614122825	0.000447979852792879\\
35.3170634126825	0.000447331541230667\\
35.3270654130826	0.000446684193669444\\
35.3370674134827	0.000446037808632949\\
35.3470694138828	0.000445392384647691\\
35.3570714142829	0.000444747920242072\\
35.3670734146829	0.000444104413947488\\
35.377075415083	0.000443461864296779\\
35.3870774154831	0.00044282026982545\\
35.3970794158832	0.000442179629071893\\
35.4070814162833	0.000441539940575941\\
35.4170834166833	0.000440901202880206\\
35.4270854170834	0.000440263414529518\\
35.4370874174835	0.000439626574070928\\
35.4470894178836	0.000438990680054041\\
35.4570914182837	0.000438355731030238\\
35.4670934186837	0.000437721725553342\\
35.4770954190838	0.000437088662180507\\
35.4870974194839	0.000436456539468999\\
35.497099419884	0.000435825355980635\\
35.5071014202841	0.000435195110277786\\
35.5171034206841	0.000434565800926379\\
35.5271054210842	0.000433937426493558\\
35.5371074214843	0.000433309985549135\\
35.5471094218844	0.000432683476665363\\
35.5571114222845	0.000432057898416494\\
35.5671134226845	0.000431433249379332\\
35.5771154230846	0.000430809528133236\\
35.5871174234847	0.000430186733257898\\
35.5971194238848	0.000429564863337561\\
35.6071214242849	0.000428943916957469\\
35.6171234246849	0.000428323892705751\\
35.627125425085	0.000427704789172201\\
35.6371274254851	0.000427086604949056\\
35.6471294258852	0.000426469338630664\\
35.6571314262853	0.000425852988813702\\
35.6671334266853	0.000425237554097069\\
35.6771354270854	0.000424623033081883\\
35.6871374274855	0.000424009424371041\\
35.6971394278856	0.000423396726570768\\
35.7071414282857	0.000422784938288401\\
35.7171434286857	0.000422174058133162\\
35.7271454290858	0.000421564084718051\\
35.7371474294859	0.000420955016656621\\
35.747149429886	0.000420346852565867\\
35.7571514302861	0.000419739591064117\\
35.7671534306861	0.000419133230772251\\
35.7771554310862	0.000418527770312815\\
35.7871574314863	0.000417923208311133\\
35.7971594318864	0.000417319543394856\\
35.8071614322865	0.000416716774193082\\
35.8171634326865	0.000416114899337017\\
35.8271654330866	0.000415513917461197\\
35.8371674334867	0.000414913827201158\\
35.8471694338868	0.000414314627194878\\
35.8571714342869	0.000413716316082668\\
35.8671734346869	0.000413118892506503\\
35.877175435087	0.000412522355111578\\
35.8871774354871	0.000411926702543752\\
35.8971794358872	0.000411331933452219\\
35.9071814362873	0.000410738046487724\\
35.9171834366873	0.000410145040303012\\
35.9271854370874	0.000409552913553934\\
35.9371874374875	0.000408961664896568\\
35.9471894378876	0.000408371292990872\\
35.9571914382877	0.000407781796498585\\
35.9671934386877	0.000407193174082554\\
35.9771954390878	0.000406605424409068\\
35.9871974394879	0.000406018546145415\\
35.997199439888	0.00040543253796177\\
36.0072014402881	0.00040484739852964\\
36.0172034406881	0.000404263126523086\\
36.0272054410882	0.000403679720618833\\
36.0372074414883	0.000403097179494716\\
36.0472094418884	0.000402515501830458\\
36.0572114422885	0.000401934686309446\\
36.0672134426885	0.000401354731614845\\
36.0772154430886	0.00040077563643437\\
36.0872174434887	0.000400197399455737\\
36.0972194438888	0.000399620019369995\\
36.1072214442889	0.000399043494869411\\
36.1172234446889	0.000398467824649362\\
36.127225445089	0.000397893007405781\\
36.1372274454891	0.000397319041837929\\
36.1472294458892	0.000396745926646735\\
36.1572314462893	0.000396173660535237\\
36.1672334466893	0.000395602242207804\\
36.1772354470894	0.000395031670372137\\
36.1872374474895	0.000394461943736713\\
36.1972394478896	0.000393893061012784\\
36.2072414482897	0.000393325020913382\\
36.2172434486897	0.000392757822153533\\
36.2272454490898	0.000392191463450708\\
36.2372474494899	0.000391625943523377\\
36.24724944989	0.000391061261093339\\
36.2572514502901	0.000390497414883395\\
36.2672534506901	0.000389934403618675\\
36.2772554510902	0.00038937222602653\\
36.2872574514903	0.000388810880835533\\
36.2972594518904	0.00038825036677792\\
36.3072614522905	0.000387690682586039\\
36.3172634526905	0.000387131826995013\\
36.3272654530906	0.00038657379874274\\
36.3372674534907	0.000386016596567007\\
36.3472694538908	0.000385460219209932\\
36.3572714542909	0.000384904665414298\\
36.3672734546909	0.00038434993392511\\
36.377275455091	0.000383796023489369\\
36.3872774554911	0.000383242932856076\\
36.3972794558912	0.00038269066077623\\
36.4072814562913	0.000382139206002496\\
36.4172834566913	0.000381588567289981\\
36.4272854570914	0.000381038743395345\\
36.4372874574915	0.000380489733077582\\
36.4472894578916	0.000379941535096906\\
36.4572914582917	0.000379394148216639\\
36.4672934586917	0.000378847571200658\\
36.4772954590918	0.000378301802816172\\
36.4872974594919	0.0003777568418315\\
36.497299459892	0.000377212687016404\\
36.5073014602921	0.000376669337144087\\
36.5173034606921	0.000376126790988307\\
36.5273054610922	0.000375585047325377\\
36.5373074614923	0.000375044104933497\\
36.5473094618924	0.000374503962592643\\
36.5573114622925	0.000373964619084788\\
36.5673134626925	0.000373426073193239\\
36.5773154630926	0.000372888323704745\\
36.5873174634927	0.000372351369406165\\
36.5973194638928	0.000371815209087023\\
36.6073214642929	0.000371279841539507\\
36.6173234646929	0.000370745265556582\\
36.627325465093	0.000370211479933213\\
36.6373274654931	0.000369678483466696\\
36.6473294658932	0.000369146274956544\\
36.6573314662933	0.000368614853202942\\
36.6673334666933	0.000368084217009179\\
36.6773354670934	0.000367554365179545\\
36.6873374674935	0.000367025296520773\\
36.6973394678936	0.000366497009841371\\
36.7073414682937	0.000365969503951624\\
36.7173434686937	0.000365442777663483\\
36.7273454690938	0.000364916829790896\\
36.7373474694939	0.000364391659149921\\
36.747349469894	0.000363867264558393\\
36.7573514702941	0.000363343644835368\\
36.7673534706941	0.00036282079880301\\
36.7773554710942	0.000362298725284038\\
36.7873574714943	0.000361777423103837\\
36.7973594718944	0.000361256891089456\\
36.8073614722945	0.000360737128069277\\
36.8173634726945	0.000360218132874013\\
36.8273654730946	0.000359699904336264\\
36.8373674734947	0.000359182441290296\\
36.8473694738948	0.000358665742572484\\
36.8573714742949	0.000358149807020425\\
36.8673734746949	0.000357634633474047\\
36.877375475095	0.000357120220775053\\
36.8873774754951	0.00035660656776626\\
36.8973794758952	0.000356093673293367\\
36.9073814762953	0.00035558153620352\\
36.9173834766953	0.000355070155345305\\
36.9273854770954	0.000354559529569309\\
36.9373874774955	0.000354049657728006\\
36.9473894778956	0.000353540538675756\\
36.9573914782957	0.000353032171268364\\
36.9673934786957	0.000352524554363409\\
36.9773954790958	0.000352017686821249\\
36.9873974794959	0.000351511567502683\\
36.997399479896	0.000351006195270842\\
37.0074014802961	0.00035050156899108\\
37.0174034806961	0.000349997687529746\\
37.0274054810962	0.000349494549755414\\
37.0374074814963	0.000348992154538763\\
37.0474094818964	0.000348490500751253\\
37.0574114822965	0.000347989587266895\\
37.0674134826965	0.000347489412961477\\
37.0774154830966	0.000346989976711787\\
37.0874174834967	0.000346491277397387\\
37.0974194838968	0.000345993313899062\\
37.1074214842969	0.00034549608509904\\
37.1174234846969	0.000344999589881989\\
37.127425485097	0.000344503827134135\\
37.1374274854971	0.000344008795742812\\
37.1474294858972	0.000343514494598018\\
37.1574314862973	0.000343020922590864\\
37.1674334866973	0.000342528078614457\\
37.1774354870974	0.000342035961563569\\
37.1874374874975	0.00034154457033464\\
37.1974394878976	0.000341053903825883\\
37.2074414882977	0.000340563960937068\\
37.2174434886977	0.000340074740570295\\
37.2274454890978	0.000339586241628775\\
37.2374474894979	0.000339098463017384\\
37.247449489898	0.000338611403643108\\
37.2574514902981	0.000338125062414596\\
37.2674534906981	0.000337639438242054\\
37.2774554910982	0.000337154530037242\\
37.2874574914983	0.000336670336713585\\
37.2974594918984	0.00033618685718706\\
37.3074614922985	0.000335704090374089\\
37.3174634926985	0.000335222035193761\\
37.3274654930986	0.000334740690566604\\
37.3374674934987	0.000334260055414148\\
37.3474694938988	0.000333780128660588\\
37.3574714942989	0.000333300909231782\\
37.3674734946989	0.000332822396053811\\
37.377475495099	0.000332344588056421\\
37.3874774954991	0.000331867484169579\\
37.3974794958992	0.000331391083325805\\
37.4074814962993	0.000330915384458841\\
37.4174834966993	0.000330440386504094\\
37.4274854970994	0.000329966088399081\\
37.4374874974995	0.000329492489082095\\
37.4474894978996	0.000329019587494095\\
37.4574914982997	0.000328547382576927\\
37.4674934986997	0.000328075873274325\\
37.4774954990998	0.000327605058532021\\
37.4874974994999	0.000327134937296747\\
37.4974994999	0.000326665508517787\\
37.5075015003001	0.000326196771144982\\
37.5175035007001	0.000325728724130725\\
37.5275055011002	0.000325261366428298\\
37.5375075015003	0.000324794696993425\\
37.5475095019004	0.000324328714782496\\
37.5575115023005	0.000323863418755121\\
37.5675135027005	0.000323398807870134\\
37.5775155031006	0.000322934881090142\\
37.5875175035007	0.000322471637378308\\
37.5975195039008	0.000322009075699681\\
37.6075215043009	0.000321547195021199\\
37.6175235047009	0.000321085994310577\\
37.627525505101	0.000320625472538305\\
37.6375275055011	0.000320165628675539\\
37.6475295059012	0.000319706461695435\\
37.6575315063013	0.0003192479705727\\
37.6675335067013	0.000318790154283377\\
37.6775355071014	0.00031833301180606\\
37.6875375075015	0.000317876542119788\\
37.6975395079016	0.000317420744205044\\
37.7075415083017	0.000316965617045639\\
37.7175435087017	0.000316511159625388\\
37.7275455091018	0.000316057370929324\\
37.7375475095019	0.000315604249946477\\
37.747549509902	0.000315151795664437\\
37.7575515103021	0.000314700007074675\\
37.7675535107021	0.000314248883168888\\
37.7775555111022	0.000313798422940992\\
37.7875575115023	0.000313348625386234\\
37.7975595119024	0.000312899489501528\\
37.8075615123025	0.00031245101428512\\
37.8175635127025	0.000312003198737254\\
37.8275655131026	0.000311556041859173\\
37.8375675135027	0.000311109542654564\\
37.8475695139028	0.000310663700127667\\
37.8575715143029	0.000310218513284832\\
37.8675735147029	0.000309773981133854\\
37.877575515103	0.000309330102683747\\
37.8875775155031	0.000308886876945857\\
37.8975795159032	0.000308444302932087\\
37.9075815163033	0.000308002379656669\\
37.9175835167033	0.000307561106135279\\
37.9275855171034	0.000307120481384815\\
37.9375875175035	0.000306680504423507\\
37.9475895179036	0.000306241174271804\\
37.9575915183037	0.000305802489950935\\
37.9675935187037	0.000305364450484458\\
37.9775955191038	0.00030492705489682\\
37.9875975195039	0.000304490302214577\\
37.997599519904	0.000304054191464509\\
38.0076015203041	0.000303618721676946\\
38.0176035207041	0.000303183891881664\\
38.0276055211042	0.000302749701111216\\
38.0376075215043	0.000302316148399706\\
38.0476095219044	0.000301883232782019\\
38.0576115223045	0.000301450953295035\\
38.0676135227045	0.000301019308976747\\
38.0776155231046	0.000300588298867144\\
38.0876175235047	0.000300157922007549\\
38.0976195239048	0.000299728177440506\\
38.1076215243049	0.000299299064210556\\
38.1176235247049	0.000298870581362909\\
38.127625525105	0.000298442727944881\\
38.1376275255051	0.000298015503005455\\
38.1476295259052	0.000297588905595059\\
38.1576315263053	0.00029716293476445\\
38.1676335267053	0.000296737589567719\\
38.1776355271054	0.000296312869058624\\
38.1876375275055	0.000295888772293917\\
38.1976395279056	0.000295465298330466\\
38.2076415283057	0.000295042446228133\\
38.2176435287057	0.000294620215046448\\
38.2276455291058	0.000294198603847939\\
38.2376475295059	0.000293777611696244\\
38.247649529906	0.000293357237655445\\
38.2576515303061	0.000292937480792399\\
38.2676535307061	0.000292518340174852\\
38.2776555311062	0.000292099814871993\\
38.2876575315063	0.000291681903954122\\
38.2976595319064	0.000291264606493757\\
38.3076615323065	0.000290847921564419\\
38.3176635327065	0.000290431848240846\\
38.3276655331066	0.000290016385599778\\
38.3376675335067	0.000289601532718842\\
38.3476695339068	0.000289187288677439\\
38.3576715343069	0.000288773652556529\\
38.3676735347069	0.000288360623438177\\
38.377675535107	0.000287948200405452\\
38.3876775355071	0.000287536382543974\\
38.3976795359072	0.000287125168940361\\
38.4076815363073	0.000286714558682011\\
38.4176835367073	0.000286304550858318\\
38.4276855371074	0.0002858951445599\\
38.4376875375075	0.000285486338879037\\
38.4476895379076	0.000285078132909233\\
38.4576915383077	0.000284670525745545\\
38.4676935387077	0.000284263516483918\\
38.4776955391078	0.000283857104222962\\
38.4876975395079	0.000283451288060621\\
38.497699539908	0.000283046067098613\\
38.5077015403081	0.000282641440438103\\
38.5177035407081	0.000282237407182473\\
38.5277055411082	0.000281833966436884\\
38.5377075415083	0.000281431117307496\\
38.5477095419084	0.000281028858901466\\
38.5577115423085	0.000280627190327731\\
38.5677135427085	0.000280226110696891\\
38.5777155431086	0.000279825619120544\\
38.5877175435087	0.000279425714711512\\
38.5977195439088	0.000279026396584392\\
38.6077215443089	0.000278627663855224\\
38.6177235447089	0.000278229515641049\\
38.627725545109	0.000277831951059904\\
38.6377275455091	0.000277434969232604\\
38.6477295459092	0.000277038569279964\\
38.6577315463093	0.000276642750324685\\
38.6677335467093	0.000276247511490801\\
38.6777355471094	0.000275852851903569\\
38.6877375475095	0.000275458770690018\\
38.6977395479096	0.000275065266978181\\
38.7077415483097	0.000274672339897641\\
38.7177435487097	0.000274279988578763\\
38.7277455491098	0.000273888212154016\\
38.7377475495099	0.000273497009757095\\
38.74774954991	0.000273106380522359\\
38.7577515503101	0.000272716323586497\\
38.7677535507101	0.000272326838086867\\
38.7777555511102	0.000271937923161825\\
38.7877575515103	0.000271549577952834\\
38.7977595519104	0.000271161801599917\\
38.8077615523105	0.000270774593247314\\
38.8177635527105	0.000270387952038598\\
38.8277655531106	0.000270001877119008\\
38.8377675535107	0.000269616367636116\\
38.8477695539108	0.000269231422737493\\
38.8577715543109	0.00026884704157315\\
38.8677735547109	0.000268463223293658\\
38.877775555111	0.000268079967051471\\
38.8877775555111	0.000267697271999712\\
38.8977795559112	0.000267315137292723\\
38.9077815563113	0.000266933562087623\\
38.9177835567113	0.000266552545541643\\
38.9277855571114	0.000266172086812455\\
38.9377875575115	0.000265792185061398\\
38.9477895579116	0.000265412839448809\\
38.9577915583117	0.000265034049138246\\
38.9677935587117	0.000264655813292825\\
38.9777955591118	0.000264278131077877\\
38.9877975595119	0.000263901001660294\\
38.997799559912	0.000263524424207517\\
39.0078015603121	0.00026314839788899\\
39.0178035607121	0.000262772921874377\\
39.0278055611122	0.000262397995336561\\
39.0378075615123	0.000262023617447427\\
39.0478095619124	0.000261649787381635\\
39.0578115623125	0.000261276504314734\\
39.0678135627125	0.000260903767423493\\
39.0778155631126	0.000260531575885903\\
39.0878175635127	0.000260159928881398\\
39.0978195639128	0.000259788825590745\\
39.1078215643129	0.00025941826519571\\
39.1178235647129	0.000259048246879168\\
39.127825565113	0.000258678769825771\\
39.1378275655131	0.000258309833221504\\
39.1478295659132	0.000257941436252795\\
39.1578315663133	0.000257573578108405\\
39.1678335667133	0.000257206257977427\\
39.1778355671134	0.000256839475050286\\
39.1878375675135	0.00025647322851996\\
39.1978395679136	0.000256107517578763\\
39.2078415683137	0.000255742341421672\\
39.2178435687137	0.000255377699244219\\
39.2278455691138	0.000255013590243269\\
39.2378475695139	0.000254650013617241\\
39.247849569914	0.000254286968565776\\
39.2578515703141	0.000253924454289289\\
39.2678535707141	0.000253562469989976\\
39.2778555711142	0.000253201014870252\\
39.2878575715143	0.000252840088135753\\
39.2978595719144	0.000252479688991447\\
39.3078615723145	0.00025211981664397\\
39.3178635727145	0.000251760470302176\\
39.3278655731146	0.000251401649174698\\
39.3378675735147	0.000251043352472391\\
39.3478695739148	0.000250685579406773\\
39.3578715743149	0.000250328329191474\\
39.3678735747149	0.000249971601040122\\
39.377875575115	0.000249615394168234\\
39.3878775755151	0.000249259707793104\\
39.3978795759152	0.000248904541131689\\
39.4078815763153	0.000248549893403394\\
39.4178835767153	0.000248195763828507\\
39.4278855771154	0.000247842151628652\\
39.4378875775155	0.000247489056026784\\
39.4478895779156	0.000247136476246301\\
39.4578915783157	0.000246784411512269\\
39.4678935787157	0.000246432861051304\\
39.4778955791158	0.000246081824091027\\
39.4878975795159	0.000245731299859608\\
39.497899579916	0.000245381287587443\\
39.5079015803161	0.000245031786505145\\
39.5179035807161	0.000244682795845552\\
39.5279055811162	0.00024433431484161\\
39.5379075815163	0.000243986342728375\\
39.5479095819164	0.000243638878741237\\
39.5579115823165	0.00024329192211725\\
39.5679135827165	0.000242945472095357\\
39.5779155831166	0.000242599527913834\\
39.5879175835167	0.000242254088814065\\
39.5979195839168	0.000241909154037545\\
39.6079215843169	0.000241564722826992\\
39.6179235847169	0.000241220794426678\\
39.627925585117	0.000240877368081205\\
39.6379275855171	0.000240534443038176\\
39.6479295859172	0.000240192018543861\\
39.6579315863173	0.000239850093847971\\
39.6679335867173	0.000239508668200106\\
39.6779355871174	0.000239167740850976\\
39.6879375875175	0.00023882731105318\\
39.6979395879176	0.000238487378059982\\
39.7079415883177	0.000238147941125755\\
39.7179435887177	0.000237808999506428\\
39.7279455891178	0.000237470552458596\\
39.7379475895179	0.000237132599240297\\
39.747949589918	0.000236795139110901\\
39.7579515903181	0.000236458171330445\\
39.7679535907181	0.000236121695160296\\
39.7779555911182	0.000235785709862824\\
39.7879575915183	0.000235450214702171\\
39.7979595919184	0.000235115208942815\\
39.8079615923185	0.000234780691851011\\
39.8179635927185	0.000234446662693566\\
39.8279655931186	0.000234113120738955\\
39.8379675935187	0.000233780065256206\\
39.8479695939188	0.000233447495516348\\
39.8579715943189	0.000233115410790186\\
39.8679735947189	0.000232783810351411\\
39.877975595119	0.000232452693473495\\
39.8879775955191	0.000232122059431128\\
39.8979795959192	0.000231791907500556\\
39.9079815963193	0.000231462236958913\\
39.9179835967193	0.000231133047084997\\
39.9279855971194	0.000230804337158053\\
39.9379875975195	0.000230476106458433\\
39.9479895979196	0.000230148354267934\\
39.9579915983197	0.000229821079869574\\
39.9679935987197	0.000229494282546816\\
39.9779955991198	0.00022916796158523\\
39.9879975995199	0.000228842116270167\\
39.99799959992	0.00022851674588964\\
40.0080016003201	0.00022819184973133\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
40.0080016003201	0.00022819184973133\\
40.0180036007201	0.000227867427085027\\
40.0280056011202	0.000227543477240966\\
40.0380076015203	0.000227219999491046\\
40.0480096019204	0.000226896993127612\\
40.0580116023205	0.000226574457444562\\
40.0680136027205	0.000226252391737125\\
40.0780156031206	0.000225930795300866\\
40.0880176035207	0.000225609667432902\\
40.0980196039208	0.000225289007431351\\
40.1080216043209	0.00022496881459555\\
40.1180236047209	0.000224649088225726\\
40.128025605121	0.000224329827623215\\
40.1380276055211	0.000224011032090576\\
40.1480296059212	0.00022369270093181\\
40.1580316063213	0.000223374833450141\\
40.1680336067213	0.000223057428952456\\
40.1780356071214	0.00022274048674531\\
40.1880376075215	0.000222424006136368\\
40.1980396079216	0.000222107986434184\\
40.2080416083217	0.000221792426949419\\
40.2180436087217	0.000221477326992514\\
40.2280456091218	0.00022116268587602\\
40.2380476095219	0.000220848502912485\\
40.248049609922	0.000220534777416459\\
40.2580516103221	0.000220221508703489\\
40.2680536107221	0.000219908696089566\\
40.2780556111222	0.000219596338891792\\
40.2880576115223	0.000219284436429157\\
40.2980596119224	0.000218972988020427\\
40.3080616123225	0.000218661992986813\\
40.3180636127225	0.000218351450649523\\
40.3280656131226	0.000218041360331434\\
40.3380676135227	0.000217731721356196\\
40.3480696139228	0.000217422533048128\\
40.3580716143229	0.000217113794732993\\
40.3680736147229	0.000216805505737883\\
40.378075615123	0.00021649766539078\\
40.3880776155231	0.000216190273019889\\
40.3980796159232	0.000215883327955857\\
40.4080816163233	0.000215576829528663\\
40.4180836167233	0.000215270777071286\\
40.4280856171234	0.000214965169916259\\
40.4380876175235	0.000214660007397116\\
40.4480896179236	0.000214355288849943\\
40.4580916183237	0.000214051013609828\\
40.4680936187237	0.00021374718101419\\
40.4780956191238	0.000213443790401224\\
40.4880976195239	0.000213140841109904\\
40.498099619924	0.000212838332480647\\
40.5081016203241	0.000212536263854313\\
40.5181036207241	0.000212234634573316\\
40.5281056211242	0.000211933443980517\\
40.5381076215243	0.000211632691420216\\
40.5481096219244	0.00021133237623816\\
40.5581116223245	0.000211032497779762\\
40.5681136227245	0.000210733055392764\\
40.5781156231246	0.000210434048425134\\
40.5881176235247	0.00021013547622617\\
40.5981196239248	0.000209837338146168\\
40.6081216243249	0.000209539633536315\\
40.6181236247249	0.000209242361748796\\
40.628125625125	0.000208945522137127\\
40.6381276255251	0.000208649114055048\\
40.6481296259252	0.000208353136857742\\
40.6581316263253	0.000208057589902166\\
40.6681336267253	0.000207762472544837\\
40.6781356271254	0.000207467784144266\\
40.6881376275255	0.000207173524059412\\
40.6981396279256	0.000206879691650785\\
40.7081416283257	0.00020658628627912\\
40.7181436287257	0.000206293307306926\\
40.7281456291258	0.000206000754096713\\
40.7381476295259	0.000205708626013323\\
40.748149629926	0.000205416922421153\\
40.7581516303261	0.000205125642686932\\
40.7681536307261	0.000204834786176944\\
40.7781556311262	0.000204544352260028\\
40.7881576315263	0.000204254340304355\\
40.7981596319264	0.000203964749680208\\
40.8081616323265	0.000203675579758533\\
40.8181636327265	0.000203386829911278\\
40.8281656331266	0.000203098499511056\\
40.8381676335267	0.000202810587931812\\
40.8481696339268	0.000202523094548157\\
40.8581716343269	0.000202236018736257\\
40.8681736347269	0.0002019493598725\\
40.878175635127	0.000201663117334383\\
40.8881776355271	0.000201377290500515\\
40.8981796359272	0.000201091878750725\\
40.9081816363273	0.000200806881465621\\
40.9181836367273	0.00020052229802614\\
40.9281856371274	0.000200238127815222\\
40.9381876375275	0.000199954370216027\\
40.9481896379276	0.000199671024612713\\
40.9581916383277	0.000199388090390884\\
40.9681936387277	0.000199105566936697\\
40.9781956391278	0.000198823453636754\\
40.9881976395279	0.000198541749879655\\
40.998199639928	0.000198260455054555\\
41.0082016403281	0.000197979568551165\\
41.0182036407281	0.000197699089759973\\
41.0282056411282	0.000197419018073686\\
41.0382076415283	0.000197139352884679\\
41.0482096419284	0.000196860093586881\\
41.0582116423285	0.000196581239574112\\
41.0682136427285	0.000196302790242964\\
41.0782156431286	0.000196024744989254\\
41.0882176435287	0.000195747103210797\\
41.0982196439288	0.000195469864306186\\
41.1082216443289	0.000195193027673568\\
41.1182236447289	0.000194916592714423\\
41.128225645129	0.00019464055882934\\
41.1382276455291	0.000194364925420243\\
41.1482296459292	0.000194089691890165\\
41.1582316463293	0.000193814857643027\\
41.1682336467293	0.000193540422083527\\
41.1782356471294	0.000193266384617918\\
41.1882376475295	0.000192992744652121\\
41.1982396479296	0.000192719501593719\\
41.2082416483297	0.000192446654851408\\
41.2182436487297	0.00019217420383455\\
41.2282456491298	0.000191902147953282\\
41.2382476495299	0.000191630486618743\\
41.24824964993	0.000191359219243181\\
41.2582516503301	0.000191088345239399\\
41.2682536507301	0.000190817864021087\\
41.2782556511302	0.000190547775003269\\
41.2882576515303	0.000190278077601747\\
41.2982596519304	0.000190008771232208\\
41.3082616523305	0.000189739855313675\\
41.3182636527305	0.000189471329262947\\
41.3282656531306	0.000189203192500154\\
41.3382676535307	0.000188935444444982\\
41.3482696539308	0.000188668084518784\\
41.3582716543309	0.000188401112143244\\
41.3682736547309	0.000188134526740935\\
41.378275655131	0.000187868327736651\\
41.3882776555311	0.000187602514553409\\
41.3982796559312	0.000187337086617778\\
41.4082816563313	0.000187072043355441\\
41.4182836567313	0.000186807384193854\\
41.4282856571314	0.000186543108561255\\
41.4382876575315	0.000186279215886542\\
41.4482896579316	0.000186015705599507\\
41.4582916583317	0.000185752577130494\\
41.4682936587317	0.000185489829911512\\
41.4782956591318	0.000185227463375126\\
41.4882976595319	0.000184965476954346\\
41.498299659932	0.000184703870083514\\
41.5083016603321	0.000184442642197857\\
41.5183036607321	0.000184181792732607\\
41.5283056611322	0.000183921321125324\\
41.5383076615323	0.000183661226813459\\
41.5483096619324	0.000183401509235681\\
41.5583116623325	0.000183142167830774\\
41.5683136627325	0.000182883202039519\\
41.5783156631326	0.000182624611302806\\
41.5883176635327	0.000182366395062639\\
41.5983196639328	0.000182108552761906\\
41.6083216643329	0.000181851083844053\\
41.6183236647329	0.00018159398775397\\
41.628325665133	0.000181337263936876\\
41.6383276655331	0.00018108091183866\\
41.6483296659332	0.000180824930906542\\
41.6583316663333	0.000180569320588519\\
41.6683336667333	0.000180314080333366\\
41.6783356671334	0.000180059209590744\\
41.6883376675335	0.000179804707811204\\
41.6983396679336	0.000179550574445519\\
41.7083416683337	0.000179296808946239\\
41.7183436687337	0.000179043410766133\\
41.7283456691338	0.000178790379359195\\
41.7383476695339	0.000178537714179861\\
41.748349669934	0.000178285414683788\\
41.7583516703341	0.000178033480327078\\
41.7683536707342	0.000177781910566832\\
41.7783556711342	0.000177530704861373\\
41.7883576715343	0.000177279862669466\\
41.7983596719344	0.000177029383450322\\
41.8083616723345	0.000176779266664706\\
41.8183636727345	0.000176529511773826\\
41.8283656731346	0.000176280118240113\\
41.8383676735347	0.000176031085525663\\
41.8483696739348	0.000175782413095016\\
41.8583716743349	0.000175534100412489\\
41.8683736747349	0.000175286146943399\\
41.878375675135	0.00017503855215395\\
41.8883776755351	0.000174791315511458\\
41.8983796759352	0.00017454443648357\\
41.9083816763353	0.000174297914538712\\
41.9183836767353	0.00017405174914642\\
41.9283856771354	0.00017380593977756\\
41.9383876775355	0.000173560485902557\\
41.9483896779356	0.000173315386993389\\
41.9583916783357	0.000173070642523143\\
41.9683936787357	0.00017282625196513\\
41.9783956791358	0.000172582214793215\\
41.9883976795359	0.000172338530483374\\
41.998399679936	0.000172095198511024\\
42.0084016803361	0.000171852218352697\\
42.0184036807361	0.000171609589486588\\
42.0284056811362	0.000171367311390336\\
42.0384076815363	0.000171125383543469\\
42.0484096819364	0.000170883805425848\\
42.0584116823365	0.000170642576517999\\
42.0684136827365	0.000170401696301892\\
42.0784156831366	0.000170161164259275\\
42.0884176835367	0.000169920979873561\\
42.0984196839368	0.000169681142628386\\
42.1084216843369	0.000169441652008495\\
42.1184236847369	0.000169202507499855\\
42.128425685137	0.000168963708587877\\
42.1384276855371	0.000168725254760416\\
42.1484296859372	0.000168487145504659\\
42.1584316863373	0.000168249380309682\\
42.1684336867373	0.00016801195866456\\
42.1784356871374	0.000167774880059257\\
42.1884376875375	0.00016753814398518\\
42.1984396879376	0.000167301749933846\\
42.2084416883377	0.000167065697397772\\
42.2184436887378	0.000166829985870254\\
42.2284456891378	0.000166594614844917\\
42.2384476895379	0.000166359583817055\\
42.248449689938	0.000166124892282626\\
42.2584516903381	0.000165890539737035\\
42.2684536907381	0.000165656525678015\\
42.2784556911382	0.000165422849603525\\
42.2884576915383	0.000165189511011854\\
42.2984596919384	0.000164956509402625\\
42.3084616923385	0.000164723844275683\\
42.3184636927385	0.000164491515133203\\
42.3284656931386	0.000164259521475252\\
42.3384676935387	0.000164027862805227\\
42.3484696939388	0.000163796538626415\\
42.3584716943389	0.000163565548442546\\
42.3684736947389	0.00016333489175846\\
42.378475695139	0.000163104568079775\\
42.3884776955391	0.000162874576912442\\
42.3984796959392	0.000162644917763632\\
42.4084816963393	0.000162415590141185\\
42.4184836967394	0.000162186593553826\\
42.4284856971394	0.000161957927510503\\
42.4384876975395	0.000161729591521276\\
42.4484896979396	0.00016150158509709\\
42.4584916983397	0.000161273907749337\\
42.4684936987397	0.000161046558990297\\
42.4784956991398	0.000160819538333024\\
42.4884976995399	0.000160592845290908\\
42.49849969994	0.000160366479379004\\
42.5085017003401	0.000160140440112477\\
42.5185037007401	0.000159914727006938\\
42.5285057011402	0.000159689339579216\\
42.5385077015403	0.000159464277346921\\
42.5485097019404	0.000159239539828104\\
42.5585117023405	0.000159015126541595\\
42.5685137027405	0.000158791037007333\\
42.5785157031406	0.000158567270745369\\
42.5885177035407	0.000158343827277085\\
42.5985197039408	0.000158120706124198\\
42.6085217043409	0.000157897906809423\\
42.618523704741	0.000157675428855697\\
42.628525705141	0.000157453271787622\\
42.6385277055411	0.000157231435129579\\
42.6485297059412	0.000157009918406947\\
42.6585317063413	0.000156788721146106\\
42.6685337067413	0.0001565678428741\\
42.6785357071414	0.000156347283118419\\
42.6885377075415	0.000156127041407217\\
42.6985397079416	0.000155907117270093\\
42.7085417083417	0.000155687510236424\\
42.7185437087417	0.00015546821983714\\
42.7285457091418	0.000155249245603062\\
42.7385477095419	0.000155030587066562\\
42.748549709942	0.000154812243759794\\
42.7585517103421	0.000154594215216353\\
42.7685537107421	0.000154376500970388\\
42.7785557111422	0.000154159100556828\\
42.7885577115423	0.000153942013511266\\
42.7985597119424	0.000153725239369074\\
42.8085617123425	0.000153508777668065\\
42.8185637127425	0.000153292627945611\\
42.8285657131426	0.00015307678973997\\
42.8385677135427	0.000152861262590176\\
42.8485697139428	0.000152646046036153\\
42.8585717143429	0.000152431139617937\\
42.868573714743	0.000152216542877226\\
42.878575715143	0.000152002255355499\\
42.8885777155431	0.000151788276595122\\
42.8985797159432	0.000151574606139904\\
42.9085817163433	0.000151361243532988\\
42.9185837167433	0.00015114818831985\\
42.9285857171434	0.000150935440044964\\
42.9385877175435	0.000150722998254804\\
42.9485897179436	0.000150510862496178\\
42.9585917183437	0.000150299032316559\\
42.9685937187437	0.000150087507263308\\
42.9785957191438	0.000149876286886119\\
42.9885977195439	0.000149665370733354\\
42.998599719944	0.000149454758356371\\
43.0086017203441	0.000149244449304975\\
43.0186037207441	0.000149034443131524\\
43.0286057211442	0.000148824739387377\\
43.0386077215443	0.00014861533762589\\
43.0486097219444	0.000148406237400533\\
43.0586117223445	0.000148197438265774\\
43.0686137227446	0.000147988939776078\\
43.0786157231446	0.000147780741487469\\
43.0886177235447	0.000147572842955523\\
43.0986197239448	0.00014736524373804\\
43.1086217243449	0.00014715794339204\\
43.1186237247449	0.000146950941476098\\
43.128625725145	0.00014674423754879\\
43.1386277255451	0.000146537831170246\\
43.1486297259452	0.000146331721900372\\
43.1586317263453	0.000146125909300521\\
43.1686337267453	0.000145920392931709\\
43.1786357271454	0.000145715172357175\\
43.1886377275455	0.000145510247138936\\
43.1986397279456	0.000145305616841229\\
43.2086417283457	0.000145101281027848\\
43.2186437287457	0.00014489723926403\\
43.2286457291458	0.000144693491115788\\
43.2386477295459	0.000144490036148803\\
43.248649729946	0.000144286873930088\\
43.2586517303461	0.000144084004027545\\
43.2686537307462	0.000143881426009296\\
43.2786557311462	0.000143679139444242\\
43.2886577315463	0.000143477143901616\\
43.2986597319464	0.000143275438952206\\
43.3086617323465	0.000143074024166578\\
43.3186637327466	0.000142872899116298\\
43.3286657331466	0.000142672063373595\\
43.3386677335467	0.000142471516511034\\
43.3486697339468	0.000142271258102511\\
43.3586717343469	0.000142071287721701\\
43.3686737347469	0.000141871604943611\\
43.378675735147	0.000141672209344024\\
43.3886777355471	0.000141473100498501\\
43.3986797359472	0.000141274277983605\\
43.4086817363473	0.000141075741377228\\
43.4186837367473	0.000140877490257041\\
43.4286857371474	0.000140679524201826\\
43.4386877375475	0.000140481842790696\\
43.4486897379476	0.000140284445603434\\
43.4586917383477	0.000140087332221039\\
43.4686937387478	0.000139890502224405\\
43.4786957391478	0.000139693955195197\\
43.4886977395479	0.000139497690716306\\
43.498699739948	0.000139301708370287\\
43.5087017403481	0.000139106007741696\\
43.5187037407482	0.000138910588413643\\
43.5287057411482	0.00013871544997246\\
43.5387077415483	0.000138520592002922\\
43.5487097419484	0.000138326014091472\\
43.5587117423485	0.000138131715824996\\
43.5687137427485	0.000137937696791046\\
43.5787157431486	0.000137743956577729\\
43.5887177435487	0.000137550494773819\\
43.5987197439488	0.000137357310968422\\
43.6087217443489	0.000137164404751866\\
43.6187237447489	0.000136971775714922\\
43.628725745149	0.000136779423448252\\
43.6387277455491	0.000136587347544515\\
43.6487297459492	0.000136395547595369\\
43.6587317463493	0.000136204023194475\\
43.6687337467493	0.000136012773935379\\
43.6787357471494	0.000135821799412406\\
43.6887377475495	0.000135631099220435\\
43.6987397479496	0.000135440672955012\\
43.7087417483497	0.000135250520212793\\
43.7187437487498	0.000135060640589768\\
43.7287457491498	0.000134871033683925\\
43.7387477495499	0.000134681699093364\\
43.74874974995	0.000134492636416184\\
43.7587517503501	0.000134303845252037\\
43.7687537507502	0.000134115325200579\\
43.7787557511502	0.000133927075862461\\
43.7887577515503	0.00013373909683867\\
43.7987597519504	0.000133551387730635\\
43.8087617523505	0.000133363948140564\\
43.8187637527505	0.000133176777671995\\
43.8287657531506	0.000132989875927469\\
43.8387677535507	0.000132803242512081\\
43.8487697539508	0.000132616877029479\\
43.8587717543509	0.000132430779085535\\
43.8687737547509	0.00013224494828612\\
43.878775755151	0.000132059384237437\\
43.8887777555511	0.000131874086546691\\
43.8987797559512	0.000131689054821416\\
43.9087817563513	0.000131504288670592\\
43.9187837567514	0.000131319787701645\\
43.9287857571514	0.00013113555152533\\
43.9387877575515	0.00013095157975096\\
43.9487897579516	0.000130767871989401\\
43.9587917583517	0.000130584427851743\\
43.9687937587518	0.000130401246950074\\
43.9787957591518	0.000130218328896481\\
43.9887977595519	0.000130035673304052\\
43.998799759952	0.000129853279786207\\
44.0088017603521	0.0001296711479577\\
44.0188037607521	0.000129489277432504\\
44.0288057611522	0.000129307667826151\\
44.0388077615523	0.000129126318754391\\
44.0488097619524	0.00012894522983431\\
44.0588117623525	0.000128764400682657\\
44.0688137627525	0.000128583830916851\\
44.0788157631526	0.000128403520155307\\
44.0888177635527	0.000128223468016553\\
44.0988197639528	0.000128043674120448\\
44.1088217643529	0.00012786413808652\\
44.118823764753	0.000127684859535848\\
44.128825765153	0.000127505838088959\\
44.1388277655531	0.000127327073367711\\
44.1488297659532	0.000127148564994406\\
44.1588317663533	0.000126970312591901\\
44.1688337667534	0.000126792315783275\\
44.1788357671534	0.000126614574193162\\
44.1888377675535	0.000126437087445197\\
44.1988397679536	0.000126259855165234\\
44.2088417683537	0.000126082876978573\\
44.2188437687538	0.000125906152511623\\
44.2288457691538	0.000125729681391129\\
44.2388477695539	0.00012555346324461\\
44.248849769954	0.000125377497699586\\
44.2588517703541	0.000125201784384688\\
44.2688537707541	0.000125026322929322\\
44.2788557711542	0.000124851112962454\\
44.2888577715543	0.000124676154115044\\
44.2988597719544	0.000124501446017056\\
44.3088617723545	0.00012432698830056\\
44.3188637727546	0.000124152780596742\\
44.3288657731546	0.000123978822538229\\
44.3388677735547	0.000123805113758202\\
44.3488697739548	0.000123631653889733\\
44.3588717743549	0.000123458442567337\\
44.368873774755	0.000123285479425972\\
44.378875775155	0.00012311276409982\\
44.3888777755551	0.000122940296225282\\
44.3988797759552	0.000122768075437985\\
44.4088817763553	0.000122596101375883\\
44.4188837767554	0.000122424373675267\\
44.4288857771554	0.000122252891974983\\
44.4388877775555	0.000122081655912765\\
44.4488897779556	0.0001219106651279\\
44.4588917783557	0.0001217399192599\\
44.4688937787557	0.000121569417949163\\
44.4788957791558	0.000121399160836089\\
44.4888977795559	0.000121229147561963\\
44.498899779956	0.000121059377768518\\
44.5089017803561	0.000120889851097927\\
44.5189037807562	0.000120720567193144\\
44.5289057811562	0.000120551525697343\\
44.5389077815563	0.000120382726255031\\
44.5489097819564	0.000120214168509825\\
44.5589117823565	0.00012004585210712\\
44.5689137827566	0.000119877776692645\\
44.5789157831566	0.000119709941912127\\
44.5889177835567	0.000119542347412405\\
44.5989197839568	0.000119374992839871\\
44.6089217843569	0.000119207877843142\\
44.618923784757	0.000119041002069942\\
44.628925785157	0.000118874365169108\\
44.6389277855571	0.0001187079667897\\
44.6489297859572	0.000118541806581662\\
44.6589317863573	0.000118375884195498\\
44.6689337867573	0.000118210199281599\\
44.6789357871574	0.000118044751491575\\
44.6889377875575	0.000117879540477484\\
44.6989397879576	0.000117714565891158\\
44.7089417883577	0.000117549827386321\\
44.7189437887577	0.000117385324615915\\
44.7289457891578	0.000117221057233885\\
44.7389477895579	0.000117057024895062\\
44.748949789958	0.000116893227254389\\
44.7589517903581	0.000116729663967252\\
44.7689537907582	0.000116566334689705\\
44.7789557911582	0.000116403239078466\\
44.7889577915583	0.00011624037679081\\
44.7989597919584	0.000116077747484455\\
44.8089617923585	0.000115915350816786\\
44.8189637927586	0.000115753186447076\\
44.8289657931586	0.000115591254034264\\
44.8389677935587	0.000115429553238289\\
44.8489697939588	0.000115268083719422\\
44.8589717943589	0.000115106845138158\\
44.868973794759	0.000114945837155767\\
44.878975795159	0.000114785059433742\\
44.8889777955591	0.000114624511634798\\
44.8989797959592	0.000114464193421426\\
44.9089817963593	0.000114304104456897\\
44.9189837967593	0.000114144244404812\\
44.9289857971594	0.000113984612929663\\
44.9389877975595	0.000113825209696827\\
44.9489897979596	0.000113666034370241\\
44.9589917983597	0.00011350708661706\\
44.9689937987598	0.000113348366102772\\
44.9789957991598	0.000113189872494091\\
44.9889977995599	0.000113031605459057\\
44.99899979996	0.000112873564665272\\
45.0090018003601	0.000112715749780445\\
45.0190038007602	0.00011255816047373\\
45.0290058011602	0.000112400796414724\\
45.0390078015603	0.000112243657273026\\
45.0490098019604	0.000112086742718898\\
45.0590118023605	0.000111930052423048\\
45.0690138027606	0.000111773586056962\\
45.0790158031606	0.00011161734329268\\
45.0890178035607	0.000111461323802131\\
45.0990198039608	0.000111305527258132\\
45.1090218043609	0.000111149953333944\\
45.1190238047609	0.000110994601703274\\
45.129025805161	0.00011083947204038\\
45.1390278055611	0.000110684564020525\\
45.1490298059612	0.00011052987731841\\
45.1590318063613	0.000110375411609964\\
45.1690338067614	0.000110221166571667\\
45.1790358071614	0.000110067141879333\\
45.1890378075615	0.000109913337211109\\
45.1990398079616	0.000109759752244587\\
45.2090418083617	0.000109606386657579\\
45.2190438087618	0.000109453240128454\\
45.2290458091618	0.000109300312337135\\
45.2390478095619	0.000109147602962545\\
45.249049809962	0.000108995111685384\\
45.2590518103621	0.000108842838185907\\
45.2690538107622	0.000108690782144927\\
45.2790558111622	0.000108538943244807\\
45.2890578115623	0.000108387321166803\\
45.2990598119624	0.000108235915593613\\
45.3090618123625	0.00010808472620838\\
45.3190638127626	0.000107933752694467\\
45.3290658131626	0.000107782994735572\\
45.3390678135627	0.000107632452016837\\
45.3490698139628	0.000107482124221847\\
45.3590718143629	0.00010733201103752\\
45.369073814763	0.000107182112148885\\
45.379075815163	0.000107032427242304\\
45.3890778155631	0.000106882956004362\\
45.3990798159632	0.000106733698122974\\
45.4090818163633	0.000106584653284836\\
45.4190838167634	0.000106435821179196\\
45.4290858171634	0.00010628720149386\\
45.4390878175635	0.000106138793918631\\
45.4490898179636	0.00010599059814298\\
45.4590918183637	0.000105842613856488\\
45.4690938187638	0.000105694840750181\\
45.4790958191638	0.000105547278514639\\
45.4890978195639	0.000105399926841887\\
45.499099819964	0.000105252785423726\\
45.5091018203641	0.00010510585395207\\
45.5191038207642	0.000104959132120164\\
45.5291058211642	0.000104812619621475\\
45.5391078215643	0.000104666316149138\\
45.5491098219644	0.000104520221398285\\
45.5591118223645	0.000104374335062718\\
45.5691138227645	0.000104228656837901\\
45.5791158231646	0.000104083186419857\\
45.5891178235647	0.000103937923504605\\
45.5991198239648	0.000103792867787944\\
45.6091218243649	0.000103648018967673\\
45.619123824765	0.000103503376741032\\
45.629125825165	0.000103358940805709\\
45.6391278255651	0.000103214710859945\\
45.6491298259652	0.000103070686602869\\
45.6591318263653	0.00010292686773361\\
45.6691338267654	0.000102783253951966\\
45.6791358271654	0.000102639844957841\\
45.6891378275655	0.000102496640452365\\
45.6991398279656	0.000102353640135888\\
45.7091418283657	0.000102210843710648\\
45.7191438287658	0.000102068250877996\\
45.7291458291658	0.000101925861340946\\
45.7391478295659	0.000101783674801625\\
45.749149829966	0.000101641690964049\\
45.7591518303661	0.000101499909531677\\
45.7691538307662	0.000101358330208301\\
45.7791558311662	0.000101216952699268\\
45.7891578315663	0.000101075776709258\\
45.7991598319664	0.000100934801943731\\
45.8091618323665	0.000100794028108919\\
45.8191638327666	0.000100653454911059\\
45.8291658331666	0.000100513082057274\\
45.8391678335667	0.000100372909254243\\
45.8491698339668	0.000100232936210309\\
45.8591718343669	0.000100093162633375\\
45.869173834767	9.99535882321156e-05\\
45.879175835167	9.98142127155432e-05\\
45.8891778355671	9.9675035793223e-05\\
45.8991798359672	9.95360571748316e-05\\
45.9091818363673	9.93972765709339e-05\\
45.9191838367674	9.92586936924278e-05\\
45.9291858371674	9.91203082502112e-05\\
45.9391878375675	9.89821199560703e-05\\
45.9491898379676	9.88441285224573e-05\\
45.9591918383677	9.87063336612692e-05\\
45.9691938387678	9.85687350858466e-05\\
45.9791958391678	9.84313325094188e-05\\
45.9891978395679	9.82941256462144e-05\\
45.999199839968	9.81571142099069e-05\\
46.0092018403681	9.8020297915391e-05\\
46.0192038407682	9.78836764778945e-05\\
46.0292058411682	9.77472496127563e-05\\
46.0392078415683	9.76110170360922e-05\\
46.0492098419684	9.74749784643514e-05\\
46.0592118423685	9.73391336138718e-05\\
46.0692138427686	9.72034822024348e-05\\
46.0792158431686	9.70680239474886e-05\\
46.0892178435687	9.69327585670365e-05\\
46.0992198439688	9.67976857797481e-05\\
46.1092218443689	9.66628053044039e-05\\
46.119223844769	9.65281168603394e-05\\
46.129225845169	9.63936201674453e-05\\
46.1392278455691	9.62593149459456e-05\\
46.1492298459692	9.61252009162861e-05\\
46.1592318463693	9.59912777999117e-05\\
46.1692338467694	9.58575453176014e-05\\
46.1792358471694	9.57240031914663e-05\\
46.1892378475695	9.55906511441729e-05\\
46.1992398479696	9.54574888980542e-05\\
46.2092418483697	9.53245161761096e-05\\
46.2192438487698	9.51917327022267e-05\\
46.2292458491698	9.5059138200182e-05\\
46.2392478495699	9.4926732394085e-05\\
46.24924984997	9.47945150091556e-05\\
46.2592518503701	9.46624857705025e-05\\
46.2692538507702	9.45306444034566e-05\\
46.2792558511702	9.43989906342368e-05\\
46.2892578515703	9.42675241890623e-05\\
46.2992598519704	9.4136244795151e-05\\
46.3092618523705	9.40051521794993e-05\\
46.3192638527706	9.38742460693254e-05\\
46.3292658531706	9.37435261932906e-05\\
46.3392678535707	9.36129922799456e-05\\
46.3492698539708	9.34826440577297e-05\\
46.3592718543709	9.33524812558595e-05\\
46.369273854771	9.32225036046619e-05\\
46.379275855171	9.30927108334645e-05\\
46.3892778555711	9.29631026730382e-05\\
46.3992798559712	9.2833678854376e-05\\
46.4092818563713	9.27044391089149e-05\\
46.4192838567714	9.25753831684251e-05\\
46.4292858571714	9.24465107641215e-05\\
46.4392878575715	9.23178216295506e-05\\
46.4492898579716	9.21893154971487e-05\\
46.4592918583717	9.20609921002402e-05\\
46.4692938587718	9.19328511727047e-05\\
46.4792958591718	9.18048924481996e-05\\
46.4892978595719	9.16771156618257e-05\\
46.499299859972	9.15495205480177e-05\\
46.5093018603721	9.14221068424315e-05\\
46.5193038607722	9.12948742807229e-05\\
46.5293058611722	9.1167822598659e-05\\
46.5393078615723	9.10409515328947e-05\\
46.5493098619724	9.09142608201963e-05\\
46.5593118623725	9.078775019844e-05\\
46.5693138627726	9.0661419404392e-05\\
46.5793158631726	9.05352681763727e-05\\
46.5893178635727	9.04092962533687e-05\\
46.5993198639728	9.02835033739224e-05\\
46.6093218643729	9.01578892770205e-05\\
46.619323864773	9.00324537024266e-05\\
46.629325865173	8.99071963905707e-05\\
46.6393278655731	8.97821170809943e-05\\
46.6493298659732	8.96572155151265e-05\\
46.6593318663733	8.95324914341744e-05\\
46.6693338667734	8.9407944579234e-05\\
46.6793358671734	8.92835746926224e-05\\
46.6893378675735	8.91593815167679e-05\\
46.6993398679736	8.90353647942099e-05\\
46.7093418683737	8.89115242678207e-05\\
46.7193438687738	8.87878596815828e-05\\
46.7293458691738	8.86643707791457e-05\\
46.7393478695739	8.85410573048251e-05\\
46.749349869974	8.84179190031587e-05\\
46.7593518703741	8.82949556191281e-05\\
46.7693538707742	8.81721668984925e-05\\
46.7793558711742	8.80495525864555e-05\\
46.7893578715743	8.79271124297754e-05\\
46.7993598719744	8.7804846174766e-05\\
46.8093618723745	8.76827535682967e-05\\
46.8193638727746	8.75608343576806e-05\\
46.8293658731746	8.7439088290453e-05\\
46.8393678735747	8.73175151149264e-05\\
46.8493698739748	8.71961145794131e-05\\
46.8593718743749	8.7074886433447e-05\\
46.869373874775	8.69538304248962e-05\\
46.879375875175	8.68329463038497e-05\\
46.8893778755751	8.67122338206183e-05\\
46.8993798759752	8.65916927254018e-05\\
46.9093818763753	8.64713227688441e-05\\
46.9193838767754	8.6351123701589e-05\\
46.9293858771754	8.62310952756129e-05\\
46.9393878775755	8.61112372424477e-05\\
46.9493898779756	8.59915493545138e-05\\
46.9593918783757	8.58720313636763e-05\\
46.9693938787758	8.57526830237987e-05\\
46.9793958791758	8.56335040875233e-05\\
46.9893978795759	8.55144943087138e-05\\
46.999399879976	8.53956534411227e-05\\
47.0094018803761	8.52769812398346e-05\\
47.0194038807762	8.51584774591574e-05\\
47.0294058811762	8.50401418536206e-05\\
47.0394078815763	8.49219741796414e-05\\
47.0494098819764	8.48039741929707e-05\\
47.0594118823765	8.46861416491373e-05\\
47.0694138827766	8.45684763054466e-05\\
47.0794158831766	8.44509779184266e-05\\
47.0894178835767	8.43336462456046e-05\\
47.0994198839768	8.42164810443968e-05\\
47.1094218843769	8.40994820729968e-05\\
47.119423884777	8.39826490897089e-05\\
47.129425885177	8.38659818537257e-05\\
47.1394278855771	8.37494801236849e-05\\
47.1494298859772	8.36331436593341e-05\\
47.1594318863773	8.35169722200879e-05\\
47.1694338867774	8.34009655663603e-05\\
47.1794358871774	8.32851234591203e-05\\
47.1894378875775	8.31694456587817e-05\\
47.1994398879776	8.30539319265355e-05\\
47.2094418883777	8.2938582024128e-05\\
47.2194438887778	8.28233957139712e-05\\
47.2294458891778	8.27083727577005e-05\\
47.2394478895779	8.25935129187272e-05\\
47.249449889978	8.24788159595746e-05\\
47.2594518903781	8.23642816435433e-05\\
47.2694538907782	8.22499097348217e-05\\
47.2794558911782	8.21356999971545e-05\\
47.2894578915783	8.20216521952855e-05\\
47.2994598919784	8.19077660940692e-05\\
47.3094618923785	8.17940414579166e-05\\
47.3194638927786	8.16804780534586e-05\\
47.3294658931786	8.156707564555e-05\\
47.3394678935787	8.1453834000933e-05\\
47.3494698939788	8.13407528863497e-05\\
47.3594718943789	8.12278320679871e-05\\
47.369473894779	8.11150713138087e-05\\
47.379475895179	8.10024703906675e-05\\
47.3894778955791	8.08900290674153e-05\\
47.3994798959792	8.07777471116822e-05\\
47.4094818963793	8.06656242922088e-05\\
47.4194838967794	8.05536603782908e-05\\
47.4294858971794	8.04418551392239e-05\\
47.4394878975795	8.03302083438595e-05\\
47.4494898979796	8.02187197633808e-05\\
47.4594918983797	8.01073891674164e-05\\
47.4694938987798	7.99962163267054e-05\\
47.4794958991798	7.98852010126527e-05\\
47.4894978995799	7.97743429965525e-05\\
47.49949989998	7.96636420495878e-05\\
47.5095019003801	7.95530979443848e-05\\
47.5195039007802	7.94427104532369e-05\\
47.5295059011802	7.93324793486594e-05\\
47.5395079015803	7.92224044041667e-05\\
47.5495099019804	7.91124853928293e-05\\
47.5595119023805	7.90027220884948e-05\\
47.5695139027806	7.88931142652327e-05\\
47.5795159031806	7.87836616975568e-05\\
47.5895179035807	7.86743641602028e-05\\
47.5995199039808	7.85652214276844e-05\\
47.6095219043809	7.84562332767358e-05\\
47.619523904781	7.83473994819817e-05\\
47.629525905181	7.82387198204892e-05\\
47.6395279055811	7.81301940676604e-05\\
47.6495299059812	7.80218220007844e-05\\
47.6595319063813	7.79136033970396e-05\\
47.6695339067814	7.7805538033604e-05\\
47.6795359071814	7.76976256885442e-05\\
47.6895379075815	7.75898661399266e-05\\
47.6995399079816	7.74822591660396e-05\\
47.7095419083817	7.73748045456157e-05\\
47.7195439087818	7.72675020578317e-05\\
47.7295459091818	7.71603514819752e-05\\
47.7395479095819	7.7053352598111e-05\\
47.749549909982	7.69465051860818e-05\\
47.7595519103821	7.68398090262856e-05\\
47.7695539107822	7.67332638993423e-05\\
47.7795559111822	7.662686958676e-05\\
47.7895579115823	7.65206258694917e-05\\
47.7995599119824	7.64145325292676e-05\\
47.8095619123825	7.63085893481508e-05\\
47.8195639127826	7.62027961088707e-05\\
47.8295659131826	7.60971525938237e-05\\
47.8395679135827	7.5991658585739e-05\\
47.8495699139828	7.58863138683452e-05\\
47.8595719143829	7.57811182251489e-05\\
47.869573914783	7.56760714403226e-05\\
47.879575915183	7.5571173297706e-05\\
47.8895779155831	7.54664235821378e-05\\
47.8995799159832	7.5361822079123e-05\\
47.9095819163833	7.52573685729452e-05\\
47.9195839167834	7.51530628496644e-05\\
47.9295859171834	7.50489046953406e-05\\
47.9395879175835	7.4944893896034e-05\\
47.9495899179836	7.48410302379154e-05\\
47.9595919183837	7.47373135083773e-05\\
47.9695939187838	7.46337434942568e-05\\
47.9795959191838	7.45303199833902e-05\\
47.9895979195839	7.44270427630589e-05\\
47.999599919984	7.43239116216543e-05\\
48.0096019203841	7.422092634779e-05\\
48.0196039207842	7.41180867298574e-05\\
48.0296059211842	7.40153925574694e-05\\
48.0396079215843	7.39128436191283e-05\\
48.0496099219844	7.38104397055572e-05\\
48.0596119223845	7.37081806057027e-05\\
48.0696139227846	7.36060661106208e-05\\
48.0796159231846	7.35040960107014e-05\\
48.0896179235847	7.34022700968895e-05\\
48.0996199239848	7.33005881605742e-05\\
48.1096219243849	7.31990499928115e-05\\
48.119623924785	7.30976553857676e-05\\
48.129625925185	7.29964041318309e-05\\
48.1396279255851	7.28952960235008e-05\\
48.1496299259852	7.27943308533874e-05\\
48.1596319263853	7.26935084145452e-05\\
48.1696339267854	7.25928285002508e-05\\
48.1796359271854	7.24922909046688e-05\\
48.1896379275855	7.23918954210756e-05\\
48.1996399279856	7.22916418447461e-05\\
48.2096419283857	7.2191529969623e-05\\
48.2196439287858	7.2091559590981e-05\\
48.2296459291858	7.19917305038731e-05\\
48.2396479295859	7.18920425039071e-05\\
48.249649929986	7.17924953872462e-05\\
48.2596519303861	7.16930889494982e-05\\
48.2696539307862	7.15938229874924e-05\\
48.2796559311862	7.14946972978359e-05\\
48.2896579315863	7.13957116776909e-05\\
48.2996599319864	7.12968659244417e-05\\
48.3096619323865	7.11981598355838e-05\\
48.3196639327866	7.10995932090563e-05\\
48.3296659331866	7.1001165843354e-05\\
48.3396679335867	7.09028775368603e-05\\
48.3496699339868	7.08047280886248e-05\\
48.3596719343869	7.07067172976972e-05\\
48.369673934787	7.06088449637932e-05\\
48.379675935187	7.05111108860734e-05\\
48.3896779355871	7.04135148650309e-05\\
48.3996799359872	7.03160567011585e-05\\
48.4096819363873	7.02187361948381e-05\\
48.4196839367874	7.01215531467847e-05\\
48.4296859371874	7.00245073588235e-05\\
48.4396879375875	6.99275986318915e-05\\
48.4496899379876	6.983082676848e-05\\
48.4596919383877	6.97341915700811e-05\\
48.4696939387878	6.96376928396303e-05\\
48.4796959391878	6.95413303795078e-05\\
48.4896979395879	6.94451039928712e-05\\
48.499699939988	6.93490134830999e-05\\
48.5097019403881	6.92530586532403e-05\\
48.5197039407882	6.91572393077822e-05\\
48.5297059411882	6.90615552508822e-05\\
48.5397079415883	6.8966006286808e-05\\
48.5497099419884	6.88705922200494e-05\\
48.5597119423885	6.87753128560953e-05\\
48.5697139427886	6.86801680002125e-05\\
48.5797159431886	6.858515745789e-05\\
48.5897179435887	6.84902810350607e-05\\
48.5997199439888	6.83955385379909e-05\\
48.6097219443889	6.83009297731685e-05\\
48.619723944789	6.82064545471928e-05\\
48.629725945189	6.811211266744e-05\\
48.6397279455891	6.80179039409534e-05\\
48.6497299459892	6.79238281753314e-05\\
48.6597319463893	6.78298851787273e-05\\
48.6697339467894	6.77360747594058e-05\\
48.6797359471894	6.76423967255202e-05\\
48.6897379475895	6.75488508861122e-05\\
48.6997399479896	6.74554370503344e-05\\
48.7097419483897	6.73621550268955e-05\\
48.7197439487898	6.72690046262803e-05\\
48.7297459491898	6.71759856576415e-05\\
48.7397479495899	6.70830979319081e-05\\
48.74974994999	6.6990341258677e-05\\
48.7597519503901	6.68977154494321e-05\\
48.7697539507902	6.68052203147695e-05\\
48.7797559511902	6.67128556665064e-05\\
48.7897579515903	6.66206213155718e-05\\
48.7997599519904	6.65285170740049e-05\\
48.8097619523905	6.6436542754289e-05\\
48.8197639527906	6.63446981685745e-05\\
48.8297659531906	6.62529831295666e-05\\
48.8397679535907	6.6161397450637e-05\\
48.8497699539908	6.60699409442689e-05\\
48.8597719543909	6.5978613424833e-05\\
48.869773954791	6.58874147054789e-05\\
48.879775955191	6.57963446007992e-05\\
48.8897779555911	6.57054029248316e-05\\
48.8997799559912	6.56145894921689e-05\\
48.9097819563913	6.55239041179589e-05\\
48.9197839567914	6.54333466171275e-05\\
48.9297859571914	6.53429168057107e-05\\
48.9397879575915	6.52526144987453e-05\\
48.9497899579916	6.51624395124895e-05\\
48.9597919583917	6.50723916634233e-05\\
48.9697939587918	6.49824707674718e-05\\
48.9797959591918	6.48926766423363e-05\\
48.9897979595919	6.48030091044971e-05\\
48.999799959992	6.47134679716554e-05\\
49.0098019603921	6.46240530612907e-05\\
49.0198039607922	6.45347641913263e-05\\
49.0298059611922	6.44456011799077e-05\\
49.0398079615923	6.43565638456245e-05\\
49.0498099619924	6.42676520066221e-05\\
49.0598119623925	6.41788654826003e-05\\
49.0698139627926	6.40902040924818e-05\\
49.0798159631926	6.40016676559663e-05\\
49.0898179635927	6.39132559925315e-05\\
49.0998199639928	6.38249689224324e-05\\
49.1098219643929	6.37368062659238e-05\\
49.119823964793	6.36487678439268e-05\\
49.129825965193	6.35608534766963e-05\\
49.1398279655931	6.34730629857083e-05\\
49.1498299659932	6.33853961923281e-05\\
49.1598319663933	6.32978529182537e-05\\
49.1698339667934	6.32104329851835e-05\\
49.1798359671934	6.31231362152596e-05\\
49.1898379675935	6.30359624309573e-05\\
49.1998399679936	6.29489114554183e-05\\
49.2098419683937	6.28619831110067e-05\\
49.2198439687938	6.27751772214191e-05\\
49.2298459691938	6.26884936095751e-05\\
49.2398479695939	6.26019320995042e-05\\
49.249849969994	6.25154925156801e-05\\
49.2598519703941	6.24291746814665e-05\\
49.2698539707942	6.23429784224472e-05\\
49.2798559711942	6.22569035624299e-05\\
49.2898579715943	6.21709499271095e-05\\
49.2998599719944	6.20851173412929e-05\\
49.3098619723945	6.1999405630786e-05\\
49.3198639727946	6.19138146213949e-05\\
49.3298659731946	6.18283441392586e-05\\
49.3398679735947	6.17429940107384e-05\\
49.3498699739948	6.16577640624172e-05\\
49.3598719743949	6.15726541208783e-05\\
49.369873974795	6.14876640137041e-05\\
49.379875975195	6.14027935674777e-05\\
49.3898779755951	6.13180426107807e-05\\
49.3998799759952	6.12334109707513e-05\\
49.4098819763953	6.11488984759712e-05\\
49.4198839767954	6.10645049546887e-05\\
49.4298859771954	6.09802302351525e-05\\
49.4398879775955	6.08960741468323e-05\\
49.4498899779956	6.08120365186426e-05\\
49.4598919783957	6.07281171793872e-05\\
49.4698939787958	6.06443159597569e-05\\
49.4798959791958	6.05606326889996e-05\\
49.4898979795959	6.0477067197473e-05\\
49.499899979996	6.03936193154242e-05\\
49.5099019803961	6.03102888738771e-05\\
49.5199039807962	6.02270757030787e-05\\
49.5299059811962	6.01439796346082e-05\\
49.5399079815963	6.00610004998225e-05\\
49.5499099819964	5.99781381305231e-05\\
49.5599119823965	5.9895392358178e-05\\
49.5699139827966	5.98127630150325e-05\\
49.5799159831966	5.9730249933998e-05\\
49.5899179835967	5.96478529472089e-05\\
49.5999199839968	5.95655718874655e-05\\
49.6099219843969	5.94834065883454e-05\\
49.619923984797	5.94013568829821e-05\\
49.629925985197	5.93194226049532e-05\\
49.6399279855971	5.92376035882802e-05\\
49.6499299859972	5.9155899666874e-05\\
49.6599319863973	5.90743106753111e-05\\
49.6699339867974	5.89928364481684e-05\\
49.6799359871974	5.89114768201338e-05\\
49.6899379875975	5.883023162645e-05\\
49.6999399879976	5.87491007023599e-05\\
49.7099419883977	5.86680838835507e-05\\
49.7199439887978	5.85871810058203e-05\\
49.7299459891978	5.85063919048556e-05\\
49.7399479895979	5.8425716417787e-05\\
49.749949989998	5.83451543805236e-05\\
49.7599519903981	5.82647056300845e-05\\
49.7699539907982	5.8184370003489e-05\\
49.7799559911982	5.81041473379784e-05\\
49.7899579915983	5.80240374706831e-05\\
49.7999599919984	5.79440402401765e-05\\
49.8099619923985	5.7864155483589e-05\\
49.8199639927986	5.77843830399383e-05\\
49.8299659931986	5.77047227475758e-05\\
49.8399679935987	5.76251744442979e-05\\
49.8499699939988	5.75457379703437e-05\\
49.8599719943989	5.74664131639535e-05\\
49.869973994799	5.73871998647002e-05\\
49.879975995199	5.73080979126006e-05\\
49.8899779955991	5.72291071475606e-05\\
49.8999799959992	5.71502274091529e-05\\
49.9099819963993	5.70714585382825e-05\\
49.9199839967994	5.69928003754105e-05\\
49.9299859971994	5.69142527613309e-05\\
49.9399879975995	5.68358155371707e-05\\
49.9499899979996	5.67574885438349e-05\\
49.9599919983997	5.66792716237829e-05\\
49.9699939987998	5.66011646179199e-05\\
49.9799959991998	5.6523167368927e-05\\
49.9899979995999	5.64452797181536e-05\\
50	5.63675015091691e-05\\
};
\addlegendentry{\LARGE{$\Delta_{\alpha}(\bp,\bq)$}}

\addplot [color=red, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.0256074586180277\\
};
\addlegendentry{\LARGE{$\Delta_{1}(\bp,\bq)$}}
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%


==> example2.tex <==
\begin{tikzpicture}[scale=0.47, transform shape]
\definecolor{mycolor1}{rgb}{0,0,1}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(0.9in,0.542in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE{$\alpha$}},
ymin=-0.003,
ymax=0.012,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE{$\Delta_{\alpha}(\bp,\bq)$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\LARGE{$\Delta_{\alpha}(\bp,\bq)$ vs $\alpha$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01000200040008	-1.81275387811652e-07\\
0.02000400080016	-7.4765614108685e-06\\
0.03000600120024	-2.14932813333846e-05\\
0.0400080016003201	-4.18337975101046e-05\\
0.0500100020004001	-6.80974428857173e-05\\
0.0600120024004801	-9.98824455642477e-05\\
0.0700140028005601	-0.000136787737132549\\
0.0800160032006401	-0.000178414637620916\\
0.0900180036007201	-0.000224368412016451\\
0.1000200040008	-0.000274259695230761\\
0.11002200440088	-0.000327705784138432\\
0.12002400480096	-0.000384331797004034\\
0.13002600520104	-0.000443771701972073\\
0.14002800560112	-0.000505669217629956\\
0.1500300060012	-0.000569678589686928\\
0.16003200640128	-0.000635465248736811\\
0.17003400680136	-0.00070270635479952\\
0.18003600720144	-0.000771091234931243\\
0.19003800760152	-0.000840321720571247\\
0.2000400080016	-0.000910112391628193\\
0.21004200840168	-0.000980190734456876\\
0.22004400880176	-0.00105029722091965\\
0.23004600920184	-0.00112018531568991\\
0.24004800960192	-0.00118962141885048\\
0.250050010002	-0.0012583847506269\\
0.26005201040208	-0.00132626718484752\\
0.27005401080216	-0.00139307303744829\\
0.28005601120224	-0.00145861881598974\\
0.29005801160232	-0.00152273293581207\\
0.3000600120024	-0.00158525540808996\\
0.31006201240248	-0.00164603750464876\\
0.320064012802561	-0.00170494140405331\\
0.330066013202641	-0.00176183982307365\\
0.340068013602721	-0.00181661563727298\\
0.350070014002801	-0.00186916149410754\\
0.360072014402881	-0.0019193794215675\\
0.370074014802961	-0.00196718043507027\\
0.380076015203041	-0.00201248414499622\\
0.390078015603121	-0.00205521836696865\\
0.400080016003201	-0.00209531873669455\\
0.410082016403281	-0.00213272833095535\\
0.420084016803361	-0.00216739729605497\\
0.430086017203441	-0.00219928248487378\\
0.440088017603521	-0.00222834710343656\\
0.450090018003601	-0.00225456036773997\\
0.460092018403681	-0.00227789717143834\\
0.470094018803761	-0.00229833776482491\\
0.480096019203841	-0.00231586744541401\\
0.490098019603921	-0.00233047626034755\\
0.500100020004001	-0.00234215872070775\\
0.510102020404081	-0.00235091352776418\\
0.520104020804161	-0.00235674331109492\\
0.530106021204241	-0.00235965437845165\\
0.540108021604321	-0.00235965647718794\\
0.550110022004401	-0.00235676256704553\\
0.560112022404481	-0.00235098860399985\\
0.570114022804561	-0.00234235333489696\\
0.580116023204641	-0.0023308781025575\\
0.590118023604721	-0.00231658666098844\\
0.600120024004801	-0.00229950500037313\\
0.610122024404881	-0.00227966118146505\\
0.620124024804961	-0.00225708517899759\\
0.630126025205041	-0.00223180873377316\\
0.640128025605121	-0.00220386521302096\\
0.650130026005201	-0.00217328947866724\\
0.660132026405281	-0.00214011776316347\\
0.670134026805361	-0.00210438755248243\\
0.680136027205441	-0.00206613747595896\\
0.690138027605521	-0.00202540720260469\\
0.700140028005601	-0.00198223734358738\\
0.710142028405681	-0.00193666936053316\\
0.720144028805761	-0.00188874547934281\\
0.730146029205841	-0.0018385086092243\\
0.740148029605921	-0.0017860022666516\\
0.750150030006001	-0.00173127050396649\\
0.760152030406081	-0.00167435784237324\\
0.770154030806161	-0.00161530920904762\\
0.780156031206241	-0.00155416987814916\\
0.790158031606321	-0.00149098541547454\\
0.800160032006401	-0.0014258016265658\\
0.810162032406481	-0.00135866450804101\\
0.820164032806561	-0.00128962020196499\\
0.830166033206641	-0.00121871495306514\\
0.840168033606721	-0.00114599506863722\\
0.850170034006801	-0.00107150688093149\\
0.860172034406881	-0.000995296711927773\\
0.870174034806961	-0.00091741084028385\\
0.880176035207041	-0.000837895470377825\\
0.890178035607121	-0.000756796703253571\\
0.900180036007201	-0.000674160509434918\\
0.910182036407281	-0.000590032703367882\\
0.920184036807361	-0.00050445891953399\\
0.930186037207442	-0.000417484589978478\\
0.940188037607521	-0.000329154923310426\\
0.950190038007601	-0.000239514884943226\\
0.960192038407682	-0.000148609178599157\\
0.970194038807762	-5.64822289892408e-05\\
0.980196039207842	3.68218345183635e-05\\
0.990198039607922	0.000131259193135946\\
1.000200040008	0.000226786352786279\\
1.01020204040808	0.000323360158352992\\
1.02020404080816	0.000420937804673782\\
1.03020604120824	0.000519476849989653\\
1.04020804160832	0.000618935226120998\\
1.0502100420084	0.000719271249082665\\
1.06021204240848	0.000820443628782863\\
1.07021404280856	0.000922411478109009\\
1.08021604320864	0.00102513432149398\\
1.09021804360872	0.00112857210286177\\
1.1002200440088	0.00123268519310127\\
1.11022204440888	0.00133743439704181\\
1.12022404480896	0.0014427809599411\\
1.13022604520904	0.00154868657357077\\
1.14022804560912	0.00165511338185653\\
1.1502300460092	0.00176202398612402\\
1.16023204640928	0.00186938144998594\\
1.17023404680936	0.00197714930383652\\
1.18023604720944	0.00208529154903681\\
1.19023804760952	0.00219377266174425\\
1.2002400480096	0.00230255759644349\\
1.21024204840968	0.00241161178917304\\
1.22024404880976	0.00252090116045056\\
1.23024604920984	0.00263039211794558\\
1.24024804960992	0.00274005155885648\\
1.25025005001	0.00284984687205059\\
1.26025205041008	0.00295974593994486\\
1.27025405081016	0.00306971714015836\\
1.28025605121024	0.00317972934691757\\
1.29025805161032	0.00328975193224612\\
1.3002600520104	0.00339975476694154\\
1.31026205241048	0.00350970822133179\\
1.32026405281056	0.00361958316583499\\
1.33026605321064	0.00372935097131477\\
1.34026805361072	0.00383898350924539\\
1.3502700540108	0.00394845315169001\\
1.36027205441088	0.00405773277109889\\
1.37027405481096	0.00416679573991452\\
1.38027605521104	0.00427561593002745\\
1.39027805561112	0.00438416771204242\\
1.4002800560112	0.00449242595438726\\
1.41028205641128	0.00460036602226777\\
1.42028405681136	0.00470796377645111\\
1.43028605721144	0.00481519557190935\\
1.44028805761152	0.00492203825630533\\
1.4502900580116	0.0050284691683411\\
1.46029205841168	0.00513446613595403\\
1.47029405881176	0.00524000747438347\\
1.48029605921184	0.0053450719840975\\
1.49029805961192	0.00544963894858452\\
1.500300060012	0.0055536881320315\\
1.51030206041208	0.00565719977685486\\
1.52030406081216	0.00576015460112633\\
1.53030606121224	0.00586253379587598\\
1.54030806161232	0.00596431902227512\\
1.5503100620124	0.00606549240871113\\
1.56031206241248	0.00616603654775427\\
1.57031406281256	0.00626593449301316\\
1.58031606321264	0.0063651697558933\\
1.59031806361272	0.00646372630225001\\
1.6003200640128	0.00656158854895406\\
1.61032206441288	0.00665874136034805\\
1.62032406481296	0.00675517004462867\\
1.63032606521304	0.00685086035013382\\
1.64032806561312	0.00694579846154175\\
1.6503300660132	0.00703997099599718\\
1.66033206641328	0.00713336499915163\\
1.67033406681336	0.00722596794113484\\
1.68033606721344	0.00731776771244963\\
1.69033806761352	0.00740875261979457\\
1.7003400680136	0.0074989113818329\\
1.71034206841368	0.00758823312487977\\
1.72034406881376	0.00767670737854353\\
1.73034606921384	0.00776432407130723\\
1.74034806961392	0.0078510735260453\\
1.750350070014	0.00793694645550391\\
1.76035207041408	0.00802193395771855\\
1.77035407081416	0.00810602751139688\\
1.78035607121424	0.00818921897124825\\
1.79035807161432	0.00827150056328052\\
1.8003600720144	0.0083528648800566\\
1.81036207241448	0.00843330487591198\\
1.82036407281456	0.00851281386214975\\
1.83036607321464	0.0085913855021944\\
1.84036807361472	0.00866901380672713\\
1.8503700740148	0.00874569312879303\\
1.86037207441488	0.00882141815888926\\
1.87037407481496	0.008896183920027\\
1.88037607521504	0.00896998576278762\\
1.89037807561512	0.00904281936035378\\
1.9003800760152	0.00911468070353605\\
1.91038207641528	0.00918556609578625\\
1.92038407681536	0.00925547214820233\\
1.93038607721544	0.0093243957745337\\
1.94038807761552	0.00939233418617702\\
1.9503900780156	0.00945928488717829\\
1.96039207841568	0.00952524566922919\\
1.97039407881576	0.00959021460667231\\
1.98039607921584	0.00965419005151158\\
1.99039807961592	0.00971717062842825\\
2.000400080016	0.00977915522980766\\
2.01040208041608	0.0098401430107774\\
2.02040408081616	0.00990013338426055\\
2.03040608121624	0.00995912601604054\\
2.04040808161632	0.0100171208198471\\
2.0504100820164	0.0100741179524577\\
2.06041208241648	0.0101301178088212\\
2.07041408281656	0.0101851210172031\\
2.08041608321664	0.0102391284343543\\
2.09041808361672	0.0102921411407046\\
2.1004200840168	0.0103441604355835\\
2.11042208441688	0.0103951878324668\\
2.12042408481696	0.0104452250542584\\
2.13042608521704	0.010494274028594\\
2.14042808561712	0.0105423368831842\\
2.1504300860172	0.0105894159411873\\
2.16043208641728	0.0106355137166187\\
2.17043408681736	0.0106806329097902\\
2.18043608721744	0.0107247764027959\\
2.19043808761752	0.0107679472550243\\
2.2004400880176	0.0108101486987184\\
2.21044208841768	0.010851384134571\\
2.22044408881776	0.010891657127359\\
2.23044608921784	0.0109309714016227\\
2.24044808961792	0.0109693308373864\\
2.250450090018	0.0110067394659197\\
2.26045209041808	0.0110432014655454\\
2.27045409081816	0.0110787211574909\\
2.28045609121824	0.0111133030017808\\
2.29045809161832	0.0111469515931839\\
2.3004600920184	0.0111796716571968\\
2.31046209241848	0.0112114680460786\\
2.32046409281856	0.0112423457349377\\
2.33046609321864	0.0112723098178543\\
2.34046809361872	0.0113013655040654\\
2.3504700940188	0.0113295181141848\\
2.36047209441888	0.0113567730764806\\
2.37047409481896	0.0113831359232032\\
2.38047609521904	0.0114086122869519\\
2.39047809561912	0.0114332078971044\\
2.4004800960192	0.0114569285762891\\
2.41048209641928	0.0114797802369057\\
2.42048409681936	0.0115017688777024\\
2.43048609721944	0.0115229005803996\\
2.44048809761952	0.0115431815063637\\
2.4504900980196	0.0115626178933325\\
2.46049209841968	0.0115812160521936\\
2.47049409881976	0.0115989823638074\\
2.48049609921984	0.0116159232758868\\
2.49049809961992	0.011632045299926\\
2.50050010002	0.0116473550081766\\
2.51050210042008	0.0116618590306783\\
2.52050410082016	0.0116755640523372\\
2.53050610122024	0.0116884768100559\\
2.54050810162032	0.0117006040899127\\
2.5505101020204	0.011711952724392\\
2.56051210242048	0.0117225295896632\\
2.57051410282056	0.0117323416029079\\
2.58051610322064	0.0117413957197011\\
2.59051810362072	0.0117496989314356\\
2.6005201040208	0.0117572582627994\\
2.61052210442088	0.0117640807693007\\
2.62052410482096	0.0117701735348378\\
2.63052610522104	0.0117755436693239\\
2.64052810562112	0.0117801983063516\\
2.6505301060212	0.0117841446009098\\
2.66053210642128	0.0117873897271481\\
2.67053410682136	0.0117899408761816\\
2.68053610722144	0.0117918052539504\\
2.69053810762152	0.0117929900791174\\
2.7005401080216	0.0117935025810172\\
2.71054210842168	0.0117933499976441\\
2.72054410882176	0.0117925395736926\\
2.73054610922184	0.0117910785586337\\
2.74054810962192	0.011788974204841\\
2.750550110022	0.0117862337657576\\
2.76055211042208	0.0117828644941055\\
2.77055411082216	0.0117788736401381\\
2.78055611122224	0.0117742684499356\\
2.79055811162232	0.011769056163741\\
2.8005601120224	0.0117632440143354\\
2.81056211242248	0.0117568392254565\\
2.82056411282256	0.0117498490102563\\
2.83056611322264	0.0117422805697992\\
2.84056811362272	0.0117341410915951\\
2.8505701140228	0.0117254377481768\\
2.86057211442288	0.0117161776957125\\
2.87057411482296	0.0117063680726553\\
2.88057611522304	0.0116960159984305\\
2.89057811562312	0.011685128572162\\
2.9005801160232	0.0116737128714298\\
2.91058211642328	0.0116617759510667\\
2.92058411682336	0.0116493248419894\\
2.93058611722344	0.0116363665500639\\
2.94058811762352	0.0116229080550047\\
2.9505901180236	0.0116089563093074\\
2.96059211842368	0.0115945182372167\\
2.97059411882376	0.0115796007337201\\
2.98059611922384	0.0115642106635852\\
2.99059811962392	0.0115483548604163\\
3.000600120024	0.0115320401257506\\
3.01060212042408	0.0115152732281794\\
3.02060412082416	0.011498060902503\\
3.03060612122424	0.0114804098489159\\
3.04060812162433	0.0114623267322138\\
3.05061012202441	0.0114438181810391\\
3.06061212242449	0.0114248907871476\\
3.07061412282456	0.0114055511047029\\
3.08061612322464	0.0113858056496027\\
3.09061812362472	0.0113656608988268\\
3.1006201240248	0.0113451232898149\\
3.11062212442488	0.0113241992198631\\
3.12062412482496	0.011302895045556\\
3.13062612522504	0.0112812170822163\\
3.14062812562512	0.0112591716033774\\
3.1506301260252	0.0112367648402852\\
3.16063212642529	0.0112140029814201\\
3.17063412682537	0.0111908921720418\\
3.18063612722545	0.0111674385137569\\
3.19063812762553	0.0111436480641068\\
3.20064012802561	0.011119526836181\\
3.21064212842569	0.0110950807982468\\
3.22064412882577	0.0110703158734035\\
3.23064612922585	0.0110452379392528\\
3.24064812962593	0.0110198528275925\\
3.25065013002601	0.0109941663241286\\
3.26065213042609	0.0109681841682037\\
3.27065413082617	0.0109419120525475\\
3.28065613122625	0.0109153556230441\\
3.29065813162633	0.0108885204785139\\
3.30066013202641	0.0108614121705188\\
3.31066213242649	0.0108340362031795\\
3.32066413282657	0.01080639803301\\
3.33066613322665	0.0107785030687699\\
3.34066813362673	0.0107503566713318\\
3.35067013402681	0.010721964153561\\
3.36067213442689	0.0106933307802173\\
3.37067413482697	0.0106644617678624\\
3.38067613522705	0.0106353622847899\\
3.39067813562713	0.0106060374509619\\
3.40068013602721	0.0105764923379666\\
3.41068213642729	0.0105467319689804\\
3.42068413682737	0.0105167613187529\\
3.43068613722745	0.0104865853135947\\
3.44068813762753	0.010456208831384\\
3.45069013802761	0.010425636701584\\
3.46069213842769	0.0103948737052679\\
3.47069413882777	0.0103639245751612\\
3.48069613922785	0.0103327939956891\\
3.49069813962793	0.0103014866030396\\
3.50070014002801	0.0102700069852344\\
3.51070214042809	0.0102383596822077\\
3.52070414082817	0.0102065491858991\\
3.53070614122825	0.010174579940356\\
3.54070814162833	0.0101424563418385\\
3.55071014202841	0.0101101827389425\\
3.56071214242849	0.0100777634327243\\
3.57071414282857	0.0100452026768373\\
3.58071614322865	0.0100125046776754\\
3.59071814362873	0.0099796735945239\\
3.60072014402881	0.0099467135397221\\
3.61072214442889	0.00991362857882594\\
3.62072414482897	0.00988042273078249\\
3.63072614522905	0.00984709996811406\\
3.64072814562913	0.0098136642171015\\
3.65073014602921	0.00978011935798073\\
3.66073214642929	0.00974646922514155\\
3.67073414682937	0.00971271760733372\\
3.68073614722945	0.00967886824787945\\
3.69073814762953	0.00964492484488988\\
3.70074014802961	0.00961089105148971\\
3.71074214842969	0.00957677047604344\\
3.72074414882977	0.00954256668238773\\
3.73074614922985	0.00950828319007258\\
3.74074814962993	0.00947392347459797\\
3.75075015003001	0.00943949096766739\\
3.76075215043009	0.00940498905743214\\
3.77075415083017	0.00937042108875052\\
3.78075615123025	0.00933579036344523\\
3.79075815163033	0.0093011001405664\\
3.80076015203041	0.0092663536366554\\
3.81076215243049	0.00923155402601883\\
3.82076415283057	0.0091967044409943\\
3.83076615323065	0.00916180797223298\\
3.84076815363073	0.00912686766897242\\
3.85077015403081	0.00909188653932191\\
3.86077215443089	0.00905686755054347\\
3.87077415483097	0.0090218136293384\\
3.88077615523105	0.00898672766213815\\
3.89077815563113	0.00895161249539178\\
3.90078015603121	0.00891647093586034\\
3.91078215643129	0.00888130575091206\\
3.92078415683137	0.00884611966881588\\
3.93078615723145	0.00881091537904333\\
3.94078815763153	0.00877569553256574\\
3.95079015803161	0.0087404627421549\\
3.96079215843169	0.00870521958268744\\
3.97079415883177	0.00866996859144464\\
3.98079615923185	0.00863471226842227\\
3.99079815963193	0.00859945307662924\\
4.00080016003201	0.00856419344240178\\
4.01080216043209	0.00852893575570268\\
4.02080416083217	0.00849368237043513\\
4.03080616123225	0.00845843560474724\\
4.04080816163233	0.00842319774134359\\
4.05081016203241	0.00838797102779243\\
4.06081216243249	0.00835275767683585\\
4.07081416283257	0.00831755986669847\\
4.08081616323265	0.00828237974140011\\
4.09081816363273	0.00824721941106143\\
4.10082016403281	0.00821208095221859\\
4.11082216443289	0.00817696640812782\\
4.12082416483297	0.0081418777890786\\
4.13082616523305	0.00810681707270156\\
4.14082816563313	0.0080717862042774\\
4.15083016603321	0.00803678709704547\\
4.16083216643329	0.00800182163251228\\
4.17083416683337	0.00796689166075759\\
4.18083616723345	0.00793199900074271\\
4.19083816763353	0.00789714544061615\\
4.20084016803361	0.00786233273801884\\
4.21084216843369	0.00782756262039042\\
4.22084416883377	0.00779283678527098\\
4.23084616923385	0.00775815690060577\\
4.24084816963393	0.00772352460504577\\
4.25085017003401	0.00768894150825139\\
4.26085217043409	0.00765440919118865\\
4.27085417083417	0.00761992920643251\\
4.28085617123425	0.00758550307846262\\
4.29085817163433	0.0075511323039591\\
4.30086017203441	0.00751681835209972\\
4.31086217243449	0.00748256266485459\\
4.32086417283457	0.00744836665727699\\
4.33086617323465	0.00741423171779709\\
4.34086817363473	0.00738015920851265\\
4.35087017403481	0.00734615046547493\\
4.36087217443489	0.00731220679898004\\
4.37087417483497	0.0072783294938521\\
4.38087617523505	0.00724451980972984\\
4.39087817563513	0.00721077898134892\\
4.40088017603521	0.00717710821882189\\
4.41088217643529	0.0071435087079218\\
4.42088417683537	0.00710998161035703\\
4.43088617723545	0.00707652806405079\\
4.44088817763553	0.00704314918341342\\
4.45089017803561	0.0070098460596183\\
4.46089217843569	0.00697661976087338\\
4.47089417883577	0.00694347133268869\\
4.48089617923585	0.00691040179814906\\
4.49089817963593	0.00687741215817617\\
4.50090018003601	0.0068445033917961\\
4.51090218043609	0.00681167645640279\\
4.52090418083617	0.00677893228801796\\
4.53090618123625	0.00674627180154908\\
4.54090818163633	0.00671369589105109\\
4.55091018203641	0.00668120542997996\\
4.56091218243649	0.00664880127144563\\
4.57091418283657	0.00661648424846562\\
4.58091618323665	0.00658425517421557\\
4.59091818363673	0.00655211484227636\\
4.60092018403681	0.00652006402688099\\
4.61092218443689	0.00648810348316053\\
4.62092418483697	0.00645623394738548\\
4.63092618523705	0.00642445613720632\\
4.64092818563713	0.00639277075189337\\
4.65093018603721	0.00636117847257345\\
4.66093218643729	0.00632967996246558\\
4.67093418683737	0.00629827586711196\\
4.68093618723745	0.00626696681461247\\
4.69093818763753	0.00623575341585114\\
4.70094018803761	0.00620463626472578\\
4.71094218843769	0.00617361593837074\\
4.72094418883777	0.00614269299738368\\
4.73094618923785	0.00611186798604402\\
4.74094818963793	0.00608114143253446\\
4.75095019003801	0.00605051384915944\\
4.76095219043809	0.00601998573255813\\
4.77095419083817	0.00598955756392072\\
4.78095619123825	0.00595922980919916\\
4.79095819163833	0.00592900291931753\\
4.80096019203841	0.00589887733038075\\
4.81096219243849	0.00586885346387989\\
4.82096419283857	0.00583893172689531\\
4.83096619323865	0.00580911251230176\\
4.84096819363873	0.00577939619896717\\
4.85097019403881	0.00574978315195029\\
4.86097219443889	0.00572027372270023\\
4.87097419483897	0.00569086824924725\\
4.88097619523905	0.0056615670563982\\
4.89097819563913	0.00563237045592768\\
4.90098019603921	0.00560327874676625\\
4.91098219643929	0.00557429221518635\\
4.92098419683937	0.00554541113499074\\
4.93098619723945	0.00551663576769301\\
4.94098819763953	0.00548796636270132\\
4.95099019803961	0.00545940315749693\\
4.96099219843969	0.00543094637781283\\
4.97099419883977	0.00540259623780959\\
4.98099619923985	0.00537435294024979\\
4.99099819963993	0.0053462166766709\\
5.00100020004001	0.00531818762755576\\
5.01100220044009	0.00529026596249971\\
5.02100420084017	0.00526245184038254\\
5.03100620124025	0.00523474540952829\\
5.04100820164033	0.00520714680787249\\
5.05101020204041	0.00517965616312255\\
5.06101220244049	0.0051522735929187\\
5.07101420284057	0.00512499920499243\\
5.08101620324065	0.00509783309732148\\
5.09101820364073	0.00507077535828748\\
5.10102020404081	0.00504382606682685\\
5.11102220444089	0.00501698529258454\\
5.12102420484097	0.00499025309606183\\
5.13102620524105	0.00496362952876561\\
5.14102820564113	0.00493711463335511\\
5.15103020604121	0.00491070844378738\\
5.16103220644129	0.00488441098545911\\
5.17103420684137	0.00485822227534871\\
5.18103620724145	0.00483214232215667\\
5.19103820764153	0.00480617112644555\\
5.20104020804161	0.00478030868077384\\
5.21104220844169	0.00475455496983324\\
5.22104420884177	0.00472890997058173\\
5.23104620924185	0.00470337365237616\\
5.24104820964193	0.00467794597710303\\
5.25105021004201	0.00465262689930646\\
5.26105221044209	0.00462741636631669\\
5.27105421084217	0.00460231431837632\\
5.28105621124225	0.00457732068876371\\
5.29105821164233	0.00455243540391803\\
5.30106021204241	0.00452765838355784\\
5.31106221244249	0.00450298954080497\\
5.32106421284257	0.00447842878230043\\
5.33106621324265	0.00445397600832231\\
5.34106821364273	0.00442963111290195\\
5.35107021404281	0.0044053939839388\\
5.36107221444289	0.00438126450331133\\
5.37107421484297	0.00435724254699132\\
5.38107621524305	0.00433332798515407\\
5.39107821564313	0.0043095206822833\\
5.40108021604321	0.0042858204972831\\
5.41108221644329	0.00426222728358261\\
5.42108421684337	0.0042387408892397\\
5.43108621724345	0.00421536115704646\\
5.44108821764353	0.00419208792463066\\
5.45109021804361	0.00416892102455513\\
5.46109221844369	0.00414586028441954\\
5.47109421884377	0.00412290552695738\\
5.48109621924385	0.0041000565701349\\
5.49109821964393	0.00407731322724314\\
5.50110022004401	0.00405467530699744\\
5.51110222044409	0.00403214261362728\\
5.52110422084417	0.00400971494696944\\
5.53110622124425	0.00398739210255938\\
5.54110822164433	0.00396517387171991\\
5.55111022204441	0.00394306004165224\\
5.56111222244449	0.00392105039551949\\
5.57111422284457	0.00389914471253716\\
5.58111622324465	0.0038773427680544\\
5.59111822364473	0.00385564433364161\\
5.60112022404481	0.00383404917717012\\
5.61112222444489	0.00381255706289596\\
5.62112422484497	0.00379116775153876\\
5.63112622524505	0.00376988100036446\\
5.64112822564513	0.00374869656325982\\
5.65113022604521	0.00372761419081291\\
5.66113222644529	0.00370663363038726\\
5.67113422684537	0.00368575462619913\\
5.68113622724545	0.00366497691938894\\
5.69113822764553	0.00364430024809914\\
5.70114022804561	0.0036237243475411\\
5.71114222844569	0.00360324895007014\\
5.72114422884577	0.00358287378525479\\
5.73114622924585	0.00356259857994412\\
5.74114822964593	0.00354242305833907\\
5.75115023004601	0.00352234694205766\\
5.76115223044609	0.00350236995020192\\
5.77115423084617	0.00348249179942384\\
5.78115623124625	0.00346271220398886\\
5.79115823164633	0.00344303087583997\\
5.80116023204641	0.00342344752466062\\
5.81116223244649	0.00340396185793534\\
5.82116423284657	0.00338457358101218\\
5.83116623324665	0.00336528239716227\\
5.84116823364673	0.00334608800763725\\
5.85117023404681	0.00332699011173021\\
5.86117223444689	0.00330798840683\\
5.87117423484697	0.0032890825884816\\
5.88117623524705	0.00327027235043831\\
5.89117823564713	0.00325155738471761\\
5.90118023604721	0.00323293738165653\\
5.91118223644729	0.00321441202996375\\
5.92118423684737	0.00319598101677188\\
5.93118623724745	0.00317764402769061\\
5.94118823764753	0.00315940074685561\\
5.95119023804761	0.0031412508569798\\
5.96119223844769	0.00312319403940242\\
5.97119423884777	0.00310522997413853\\
5.98119623924785	0.0030873583399248\\
5.99119823964793	0.00306957881426984\\
6.00120024004801	0.00305189107349646\\
6.01120224044809	0.00303429479279149\\
6.02120424084817	0.00301678964624796\\
6.03120624124825	0.00299937530691097\\
6.04120824164833	0.00298205144681962\\
6.05121024204841	0.00296481773705237\\
6.06121224244849	0.0029476738477664\\
6.07121424284857	0.00293061944824224\\
6.08121624324865	0.0029136542069218\\
6.09121824364873	0.00289677779145014\\
6.10122024404881	0.00287998986871507\\
6.11122224444889	0.00286329010488584\\
6.12122424484897	0.00284667816545137\\
6.13122624524905	0.00283015371525874\\
6.14122824564913	0.00281371641854866\\
6.15123024604921	0.00279736593899393\\
6.16123224644929	0.0027811019397338\\
6.17123424684937	0.00276492408341089\\
6.18123624724945	0.00274883203220377\\
6.19123824764953	0.00273282544786246\\
6.20124024804961	0.00271690399174296\\
6.21124224844969	0.00270106732483821\\
6.22124424884977	0.00268531510781111\\
6.23124624924985	0.00266964700102856\\
6.24124824964993	0.0026540626645889\\
6.25125025005001	0.00263856175835731\\
6.26125225045009	0.00262314394199137\\
6.27125425085017	0.00260780887497558\\
6.28125625125025	0.00259255621664722\\
6.29125825165033	0.00257738562622578\\
6.30126025205041	0.00256229676284336\\
6.31126225245049	0.0025472892855688\\
6.32126425285057	0.00253236285343861\\
6.33126625325065	0.00251751712548154\\
6.34126825365073	0.00250275176074555\\
6.35127025405081	0.00248806641832378\\
6.36127225445089	0.00247346075737886\\
6.37127425485097	0.00245893443717116\\
6.38127625525105	0.00244448711707823\\
6.39127825565113	0.00243011845662366\\
6.40128025605121	0.00241582811549701\\
6.41128225645129	0.00240161575357978\\
6.42128425685137	0.00238748103096631\\
6.43128625725145	0.00237342360798742\\
6.44128825765153	0.00235944314522996\\
6.45129025805161	0.00234553930356218\\
6.46129225845169	0.00233171174415114\\
6.47129425885177	0.00231796012848517\\
6.48129625925185	0.00230428411839423\\
6.49129825965193	0.00229068337606886\\
6.50130026005201	0.00227715756408065\\
6.51130226045209	0.00226370634540141\\
6.52130426085217	0.00225032938342051\\
6.53130626125225	0.00223702634196543\\
6.54130826165233	0.00222379688531782\\
6.55131026205241	0.00221064067823251\\
6.56131226245249	0.00219755738595395\\
6.57131426285257	0.00218454667423373\\
6.58131626325265	0.0021716082093477\\
6.59131826365273	0.00215874165811014\\
6.60132026405281	0.00214594668789303\\
6.61132226445289	0.0021332229666382\\
6.62132426485297	0.00212057016287504\\
6.63132626525305	0.00210798794573486\\
6.64132826565313	0.00209547598496429\\
6.65133026605321	0.00208303395094223\\
6.66133226645329	0.00207066151469104\\
6.67133426685337	0.00205835834789247\\
6.68133626725345	0.00204612412289928\\
6.69133826765353	0.00203395851275112\\
6.70134026805361	0.00202186119118319\\
6.71134226845369	0.00200983183264314\\
6.72134426885377	0.00199787011230035\\
6.73134626925385	0.00198597570605918\\
6.74134826965393	0.00197414829057097\\
6.75135027005401	0.00196238754324429\\
6.76135227045409	0.00195069314225771\\
6.77135427085417	0.00193906476656902\\
6.78135627125425	0.0019275020959274\\
6.79135827165433	0.00191600481088328\\
6.80136027205441	0.00190457259279797\\
6.81136227245449	0.00189320512385394\\
6.82136427285457	0.00188190208706507\\
6.83136627325465	0.00187066316628559\\
6.84136827365473	0.00185948804621927\\
6.85137027405481	0.00184837641242808\\
6.86137227445489	0.00183732795134117\\
6.87137427485497	0.00182634235026446\\
6.88137627525505	0.00181541929738582\\
6.89137827565513	0.00180455848178784\\
6.90138027605521	0.00179375959345118\\
6.91138227645529	0.00178302232326422\\
6.92138427685537	0.00177234636303192\\
6.93138627725545	0.00176173140547964\\
6.94138827765553	0.00175117714426187\\
6.95139027805561	0.00174068327397137\\
6.96139227845569	0.00173024949014156\\
6.97139427885577	0.00171987548925545\\
6.98139627925585	0.00170956096875108\\
6.99139827965593	0.00169930562702847\\
7.00140028005601	0.00168910916345466\\
7.01140228045609	0.00167897127836891\\
7.02140428085617	0.00166889167309003\\
7.03140628125625	0.00165887004991949\\
7.04140828165633	0.00164890611214774\\
7.05141028205641	0.00163899956406022\\
7.06141228245649	0.00162915011093856\\
7.07141428285657	0.00161935745907016\\
7.08141628325665	0.00160962131574838\\
7.09141828365673	0.00159994138927966\\
7.10142028405681	0.00159031738898607\\
7.11142228445689	0.00158074902520944\\
7.12142428485697	0.00157123600931686\\
7.13142628525705	0.00156177805370183\\
7.14142828565713	0.00155237487178972\\
7.15143028605721	0.00154302617804047\\
7.16143228645729	0.00153373168795201\\
7.17143428685737	0.00152449111806352\\
7.18143628725745	0.0015153041859568\\
7.19143828765753	0.00150617061026237\\
7.20144028805761	0.00149709011065913\\
7.21144228845769	0.00148806240787791\\
7.22144428885777	0.00147908722370527\\
7.23144628925785	0.00147016428098323\\
7.24144828965793	0.00146129330361333\\
7.25145029005801	0.00145247401655901\\
7.26145229045809	0.0014437061458461\\
7.27145429085817	0.00143498941856446\\
7.28145629125825	0.00142632356287209\\
7.29145829165833	0.00141770830799448\\
7.30146029205841	0.00140914338422626\\
7.31146229245849	0.00140062852293377\\
7.32146429285857	0.00139216345655535\\
7.33146629325865	0.00138374791860296\\
7.34146829365873	0.00137538164366258\\
7.35147029405881	0.0013670643673962\\
7.36147229445889	0.00135879582654186\\
7.37147429485897	0.00135057575891362\\
7.38147629525905	0.00134240390340479\\
7.39147829565913	0.0013342799999857\\
7.40148029605921	0.00132620378970583\\
7.41148229645929	0.00131817501469289\\
7.42148429685937	0.00131019341815497\\
7.43148629725945	0.0013022587443785\\
7.44148829765953	0.00129437073872984\\
7.45149029805961	0.00128652914765504\\
7.46149229845969	0.00127873371867893\\
7.47149429885977	0.00127098420040606\\
7.48149629925985	0.00126328034251988\\
7.49149829965993	0.00125562189578221\\
7.50150030006001	0.00124800861203356\\
7.51150230046009	0.00124044024419123\\
7.52150430086017	0.00123291654625068\\
7.53150630126025	0.00122543727328339\\
7.54150830166033	0.00121800218143697\\
7.55151030206041	0.00121061102793352\\
7.56151230246049	0.00120326357106959\\
7.57151430286057	0.00119595957021545\\
7.58151630326065	0.00118869878581251\\
7.59151830366073	0.00118148097937443\\
7.60152030406081	0.00117430591348411\\
7.61152230446089	0.00116717335179384\\
7.62152430486097	0.0011600830590236\\
7.63152630526105	0.00115303480095874\\
7.64152830566113	0.00114602834445077\\
7.65153030606121	0.00113906345741444\\
7.66153230646129	0.00113213990882521\\
7.67153430686137	0.00112525746872061\\
7.68153630726145	0.0011184159081965\\
7.69153830766153	0.00111161499940571\\
7.70154030806161	0.00110485451555675\\
7.71154230846169	0.00109813423091165\\
7.72154430886177	0.00109145392078458\\
7.73154630926185	0.0010848133615402\\
7.74154830966193	0.00107821233059013\\
7.75155031006201	0.00107165060639369\\
7.76155231046209	0.00106512796845337\\
7.77155431086217	0.00105864419731383\\
7.78155631126225	0.00105219907455956\\
7.79155831166233	0.00104579238281466\\
7.80156031206241	0.00103942390573664\\
7.81156231246249	0.00103309342801827\\
7.82156431286257	0.00102680073538286\\
7.83156631326265	0.00102054561458254\\
7.84156831366273	0.00101432785339584\\
7.85157031406281	0.00100814724062692\\
7.86157231446289	0.00100200356609992\\
7.87157431486297	0.000995896620659575\\
7.88157631526305	0.000989826196166721\\
7.89157831566313	0.000983792085497481\\
7.90158031606321	0.000977794082539063\\
7.91158231646329	0.000971831982187976\\
7.92158431686337	0.000965905580347148\\
7.93158631726345	0.00096001467392437\\
7.94158831766353	0.000954159060827298\\
7.95159031806361	0.000948338539963567\\
7.96159231846369	0.000942552911235794\\
7.97159431886377	0.000936801975538915\\
7.98159631926385	0.000931085534760179\\
7.99159831966393	0.000925403391772273\\
8.00160032006401	0.000919755350433871\\
8.01160232046409	0.000914141215584419\\
8.02160432086417	0.000908560793042579\\
8.03160632126425	0.000903013889602788\\
8.04160832166433	0.000897500313032484\\
8.05161032206441	0.000892019872068883\\
8.06161232246449	0.000886572376416761\\
8.07161432286457	0.000881157636744123\\
8.08161632326465	0.000875775464680761\\
8.09161832366473	0.000870425672813147\\
8.10162032406481	0.000865108074684318\\
8.11162232446489	0.000859822484787331\\
8.12162432486497	0.000854568718564819\\
8.13162632526505	0.000849346592405098\\
8.14162832566513	0.000844155923637846\\
8.15163032606521	0.000838996530533098\\
8.16163232646529	0.000833868232296364\\
8.17163432686537	0.000828770849065963\\
8.18163632726545	0.00082370420191058\\
8.19163832766553	0.000818668112823939\\
8.20164032806561	0.000813662404724025\\
8.21164232846569	0.000808686901448974\\
8.22164432886577	0.00080374142775308\\
8.23164632926585	0.000798825809303905\\
8.24164832966593	0.000793939872680061\\
8.25165033006601	0.000789083445365879\\
8.26165233046609	0.000784256355749857\\
8.27165433086617	0.000779458433120994\\
8.28165633126625	0.000774689507665349\\
8.29165833166633	0.000769949410461379\\
8.30166033206641	0.000765237973479049\\
8.31166233246649	0.000760555029574839\\
8.32166433286657	0.000755900412488408\\
8.33166633326665	0.000751273956840715\\
8.34166833366673	0.000746675498127791\\
8.35167033406681	0.000742104872721083\\
8.36167233446689	0.000737561917860563\\
8.37167433486697	0.000733046471653065\\
8.38167633526705	0.000728558373070287\\
8.39167833566713	0.000724097461941131\\
8.40168033606721	0.000719663578953367\\
8.41168233646729	0.000715256565646416\\
8.42168433686737	0.000710876264410132\\
8.43168633726745	0.000706522518479802\\
8.44168833766753	0.000702195171934261\\
8.45169033806761	0.000697894069691007\\
8.46169233846769	0.000693619057504646\\
8.47169433886777	0.000689369981960897\\
8.48169633926785	0.000685146690475258\\
8.49169833966793	0.00068094903128868\\
8.50170034006801	0.0006767768534649\\
8.51170234046809	0.000672630006885333\\
8.52170434086817	0.000668508342247964\\
8.53170634126825	0.000664411711061685\\
8.54170834166833	0.000660339965644408\\
8.55171034206841	0.000656292959118843\\
8.56171234246849	0.000652270545409062\\
8.57171434286857	0.000648272579237941\\
8.58171634326865	0.000644298916122277\\
8.59171834366873	0.000640349412370567\\
8.60172034406881	0.000636423925079344\\
8.61172234446889	0.000632522312128847\\
8.62172434486897	0.000628644432181025\\
8.63172634526905	0.000624790144674869\\
8.64172834566913	0.000620959309823088\\
8.65173034606921	0.000617151788610437\\
8.66173234646929	0.000613367442787505\\
8.67173434686937	0.000609606134869378\\
8.68173634726945	0.00060586772813187\\
8.69173834766953	0.000602152086606966\\
8.70174034806961	0.000598459075080604\\
8.71174234846969	0.00059478855908901\\
8.72174434886977	0.000591140404915813\\
8.73174634926985	0.00058751447958616\\
8.74174834966993	0.000583910650867714\\
8.75175035007001	0.000580328787262552\\
8.76175235047009	0.000576768758007273\\
8.77175435087017	0.000573230433067673\\
8.78175635127025	0.000569713683135964\\
8.79175835167033	0.000566218379628891\\
8.80176035207041	0.000562744394680736\\
8.81176235247049	0.000559291601143541\\
8.82176435287057	0.000555859872581665\\
8.83176635327065	0.000552449083270123\\
8.84176835367073	0.000549059108189698\\
8.85177035407081	0.000545689823023832\\
8.86177235447089	0.00054234110415563\\
8.87177435487097	0.000539012828665864\\
8.88177635527105	0.000535704874326748\\
8.89177835567113	0.000532417119601059\\
8.90178035607121	0.000529149443637689\\
8.91178235647129	0.000525901726268985\\
8.92178435687137	0.000522673848007305\\
8.93178635727145	0.000519465690040688\\
8.94178835767153	0.000516277134231524\\
8.95179035807161	0.000513108063111667\\
8.96179235847169	0.000509958359880103\\
8.97179435887177	0.000506827908398844\\
8.98179635927185	0.000503716593191039\\
8.99179835967193	0.000500624299436092\\
9.00180036007201	0.000497550912967881\\
9.01180236047209	0.000494496320270321\\
9.02180436087217	0.000491460408475475\\
9.03180636127225	0.000488443065358668\\
9.04180836167233	0.000485444179337269\\
9.05181036207241	0.00048246363946669\\
9.06181236247249	0.000479501335435728\\
9.07181436287257	0.000476557157565782\\
9.08181636327265	0.000473630996805752\\
9.09181836367273	0.000470722744731034\\
9.10182036407281	0.000467832293538084\\
9.11182236447289	0.000464959536042642\\
9.12182436487297	0.000462104365676508\\
9.13182636527305	0.000459266676483994\\
9.14182836567313	0.000456446363119256\\
9.15183036607321	0.000453643320842412\\
9.16183236647329	0.000450857445517983\\
9.17183436687337	0.000448088633610566\\
9.18183636727345	0.000445336782181394\\
9.19183836767353	0.00044260178888722\\
9.20184036807361	0.000439883551974996\\
9.21184236847369	0.00043718197028042\\
9.22184436887378	0.000434496943224616\\
9.23184636927386	0.000431828370810461\\
9.24184836967394	0.000429176153620592\\
9.25185037007402	0.000426540192812741\\
9.2618523704741	0.000423920390119292\\
9.27185437087418	0.000421316647841619\\
9.28185637127426	0.000418728868849527\\
9.29185837167434	0.000416156956576041\\
9.30186037207442	0.000413600815016846\\
9.3118623724745	0.00041106034872529\\
9.32186437287458	0.000408535462810167\\
9.33186637327466	0.000406026062933718\\
9.34186837367474	0.000403532055306965\\
9.35187037407482	0.000401053346688718\\
9.3618723744749	0.000398589844381014\\
9.37187437487498	0.000396141456227794\\
9.38187637527506	0.000393708090611122\\
9.39187837567514	0.000391289656447857\\
9.40188037607522	0.000388886063187655\\
9.4118823764753	0.000386497220810078\\
9.42188437687538	0.000384123039822715\\
9.43188637727546	0.000381763431255511\\
9.44188837767554	0.000379418306661217\\
9.45189037807562	0.000377087578110058\\
9.4618923784757	0.000374771158189402\\
9.47189437887578	0.000372468959998429\\
9.48189637927586	0.000370180897147132\\
9.49189837967594	0.000367906883753766\\
9.50190038007602	0.000365646834440181\\
9.5119023804761	0.000363400664331492\\
9.52190438087618	0.000361168289051528\\
9.53190638127626	0.000358949624721383\\
9.54190838167634	0.000356744587956204\\
9.55191038207641	0.000354553095861743\\
9.56191238247649	0.000352375066033916\\
9.57191438287657	0.000350210416553254\\
9.58191638327665	0.000348059065984896\\
9.59191838367673	0.000345920933374044\\
9.60192038407681	0.000343795938245295\\
9.61192238447689	0.000341684000596976\\
9.62192438487697	0.000339585040901813\\
9.63192638527705	0.000337498980103046\\
9.64192838567713	0.000335425739611539\\
9.65193038607721	0.000333365241302785\\
9.66193238647729	0.000331317407516019\\
9.67193438687737	0.000329282161049993\\
9.68193638727745	0.000327259425161763\\
9.69193838767753	0.00032524912356291\\
9.70194038807761	0.000323251180418094\\
9.71194238847769	0.000321265520342617\\
9.72194438887778	0.000319292068398647\\
9.73194638927786	0.000317330750093547\\
9.74194838967794	0.000315381491378552\\
9.75195039007802	0.00031344421864421\\
9.7619523904781	0.00031151885871894\\
9.77195439087818	0.000309605338867036\\
9.78195639127826	0.000307703586786112\\
9.79195839167834	0.000305813530603327\\
9.80196039207842	0.000303935098875274\\
9.8119623924785	0.000302068220583873\\
9.82196439287858	0.000300212825133928\\
9.83196639327866	0.000298368842351682\\
9.84196839367874	0.000296536202483932\\
9.85197039407882	0.000294714836190813\\
9.8619723944789	0.00029290467454901\\
9.87197439487898	0.000291105649045109\\
9.88197639527906	0.00028931769157714\\
9.89197839567914	0.000287540734448366\\
9.90198039607922	0.000285774710368725\\
9.9119823964793	0.0002840195524485\\
9.92198439687938	0.000282275194200543\\
9.93198639727946	0.000280541569534831\\
9.94198839767954	0.000278818612757026\\
9.95199039807962	0.000277106258566473\\
9.9619923984797	0.000275404442054095\\
9.97199439887978	0.000273713098699613\\
9.98199639927986	0.000272032164370772\\
9.99199839967994	0.000270361575318456\\
10.00200040008	0.000268701268177018\\
10.0120024004801	0.000267051179961286\\
10.0220044008802	0.00026541124806434\\
10.0320064012803	0.000263781410254738\\
10.0420084016803	0.00026216160467607\\
10.0520104020804	0.000260551769843409\\
10.0620124024805	0.00025895184464042\\
10.0720144028806	0.000257361768319919\\
10.0820164032807	0.000255781480499651\\
10.0920184036807	0.000254210921160403\\
10.1020204040808	0.00025265003064523\\
10.1120224044809	0.00025109874965501\\
10.122024404881	0.000249557019249669\\
10.1320264052811	0.000248024780842515\\
10.1420284056811	0.000246501976201796\\
10.1520304060812	0.000244988547445257\\
10.1620324064813	0.000243484437040586\\
10.1720344068814	0.00024198958780286\\
10.1820364072815	0.000240503942890991\\
10.1920384076815	0.000239027445808726\\
10.2020404080816	0.000237560040399543\\
10.2120424084817	0.000236101670846423\\
10.2220444088818	0.000234652281670744\\
10.2320464092819	0.000233211817727175\\
10.2420484096819	0.000231780224205336\\
10.252050410082	0.000230357446624918\\
10.2620524104821	0.000228943430836459\\
10.2720544108822	0.000227538123018123\\
10.2820564112823	0.000226141469671481\\
10.2920584116823	0.000224753417624846\\
10.3020604120824	0.00022337391402627\\
10.3120624124825	0.000222002906345664\\
10.3220644128826	0.000220640342369571\\
10.3320664132827	0.00021928617020206\\
10.3420684136827	0.000217940338260725\\
10.3520704140828	0.000216602795276577\\
10.3620724144829	0.000215273490291046\\
10.372074414883	0.000213952372655424\\
10.3820764152831	0.000212639392026648\\
10.3920784156831	0.000211334498369187\\
10.4020804160832	0.000210037641949712\\
10.4120824164833	0.000208748773337097\\
10.4220844168834	0.000207467843400755\\
10.4320864172835	0.000206194803307747\\
10.4420884176835	0.000204929604523341\\
10.4520904180836	0.000203672198805238\\
10.4620924184837	0.000202422538207125\\
10.4720944188838	0.000201180575071458\\
10.4820964192839	0.000199946262033124\\
10.4920984196839	0.000198719552012894\\
10.502100420084	0.000197500398218753\\
10.5121024204841	0.000196288754143681\\
10.5221044208842	0.000195084573562876\\
10.5321064212843	0.00019388781053431\\
10.5421084216843	0.000192698419393955\\
10.5521104220844	0.00019151635475656\\
10.5621124224845	0.000190341571513652\\
10.5721144228846	0.000189174024831318\\
10.5821164232847	0.000188013670148424\\
10.5921184236847	0.000186860463176286\\
10.6021204240848	0.000185714359894895\\
10.6121224244849	0.000184575316553581\\
10.622124424885	0.000183443289668572\\
10.6321264252851	0.00018231823602044\\
10.6421284256851	0.000181200112654212\\
10.6521304260852	0.000180088876876261\\
10.6621324264853	0.000178984486254641\\
10.6721344268854	0.000177886898614865\\
10.6821364272855	0.00017679607204113\\
10.6921384276855	0.000175711964872982\\
10.7021404280856	0.000174634535704432\\
10.7121424284857	0.000173563743382621\\
10.7221444288858	0.000172499547006155\\
10.7321464292859	0.000171441905923109\\
10.7421484296859	0.000170390779730356\\
10.752150430086	0.000169346128271131\\
10.7621524304861	0.000168307911635357\\
10.7721544308862	0.000167276090155655\\
10.7821564312863	0.000166250624407893\\
10.7921584316863	0.000165231475209415\\
10.8021604320864	0.000164218603616595\\
10.8121624324865	0.000163211970923949\\
10.8221644328866	0.000162211538663581\\
10.8321664332867	0.000161217268602853\\
10.8421684336867	0.000160229122742162\\
10.8521704340868	0.000159247063316048\\
10.8621724344869	0.000158271052789649\\
10.872174434887	0.000157301053857584\\
10.8821764352871	0.000156337029443177\\
10.8921784356871	0.000155378942696793\\
10.9021804360872	0.000154426756995396\\
10.9121824364873	0.000153480435939324\\
10.9221844368874	0.000152539943353069\\
10.9321864372875	0.000151605243281283\\
10.9421884376875	0.000150676299990327\\
10.9521904380876	0.000149753077965165\\
10.9621924384877	0.000148835541909031\\
10.9721944388878	0.000147923656740767\\
10.9821964392879	0.000147017387595594\\
10.9921984396879	0.00014611669982123\\
11.002200440088	0.000145221558979114\\
11.0122024404881	0.00014433193084129\\
11.0222044408882	0.000143447781390305\\
11.0322064412883	0.000142569076817312\\
11.0422084416883	0.000141695783521523\\
11.0522104420884	0.000140827868107207\\
11.0622124424885	0.000139965297384914\\
11.0722144428886	0.000139108038368585\\
11.0822164432887	0.000138256058274555\\
11.0922184436887	0.000137409324520998\\
11.1022204440888	0.000136567804725929\\
11.1122224444889	0.000135731466706313\\
11.122224444889	0.000134900278476735\\
11.1322264452891	0.000134074208248403\\
11.1422284456891	0.000133253224429142\\
11.1522304460892	0.000132437295618515\\
11.1622324464893	0.000131626390611483\\
11.1722344468894	0.00013082047839319\\
11.1822364472895	0.000130019528140957\\
11.1922384476895	0.000129223509220289\\
11.2022404480896	0.000128432391186206\\
11.2122424484897	0.000127646143779803\\
11.2222444488898	0.000126864736929799\\
11.2322464492899	0.00012608814074877\\
11.2422484496899	0.000125316325533809\\
11.25225045009	0.000124549261764528\\
11.2622524504901	0.000123786920102065\\
11.2722544508902	0.000123029271389186\\
11.2822564512903	0.000122276286645739\\
11.2922584516903	0.000121527937073207\\
11.3022604520904	0.000120784194047596\\
11.3122624524905	0.000120045029122884\\
11.3222644528906	0.000119310414027463\\
11.3322664532907	0.000118580320664252\\
11.3422684536907	0.000117854721108479\\
11.3522704540908	0.000117133587608453\\
11.3622724544909	0.000116416892582683\\
11.372274454891	0.000115704608620093\\
11.3822764552911	0.00011499670847781\\
11.3922784556911	0.000114293165081603\\
11.4022804560912	0.000113593951523661\\
11.4122824564913	0.000112899041062486\\
11.4222844568914	0.00011220840712034\\
11.4322864572915	0.000111522023284683\\
11.4422884576915	0.000110839863304846\\
11.4522904580916	0.000110161901092032\\
11.4622924584917	0.000109488110719425\\
11.4722944588918	0.000108818466418192\\
11.4822964592919	0.000108152942580708\\
11.4922984596919	0.000107491513754998\\
11.502300460092	0.000106834154647517\\
11.5123024604921	0.000106180840120262\\
11.5223044608922	0.000105531545190884\\
11.5323064612923	0.000104886245029912\\
11.5423084616923	0.000104244914962415\\
11.5523104620924	0.000103607530464567\\
11.5623124624925	0.000102974067165307\\
11.5723144628926	0.000102344500842344\\
11.5823164632927	0.000101718807424045\\
11.5923184636927	0.000101096962986325\\
11.6023204640928	0.000100478943753979\\
11.6123224644929	9.98647260981311e-05\\
11.622324464893	9.9254286535233e-05\\
11.6323264652931	9.86476017271753e-05\\
11.6423284656931	9.80446484801778e-05\\
11.6523304660932	9.74454037429018e-05\\
11.6623324664933	9.68498446071164e-05\\
11.6723344668934	9.62579483060333e-05\\
11.6823364672935	9.5669692212641e-05\\
11.6923384676935	9.50850538404824e-05\\
11.7023404680936	9.45040108417672e-05\\
11.7123424684937	9.39265410070389e-05\\
11.7223444688938	9.33526222632874e-05\\
11.7323464692939	9.27822326748373e-05\\
11.7423484696939	9.2215350440239e-05\\
11.752350470094	9.16519538942673e-05\\
11.7623524704941	9.10920215043687e-05\\
11.7723544708942	9.05355318719936e-05\\
11.7823564712943	8.99824637300428e-05\\
11.7923584716943	8.94327959427565e-05\\
11.8023604720944	8.88865075057144e-05\\
11.8123624724945	8.83435775440589e-05\\
11.8223644728946	8.78039853119406e-05\\
11.8323664732947	8.72677101915187e-05\\
11.8423684736947	8.67347316924061e-05\\
11.8523704740948	8.62050294514471e-05\\
11.8623724744949	8.56785832307194e-05\\
11.872374474895	8.51553729175336e-05\\
11.8823764752951	8.46353785241005e-05\\
11.8923784756951	8.41185801855326e-05\\
11.9023804760952	8.36049581599552e-05\\
11.9123824764953	8.30944928281729e-05\\
11.9223844768954	8.25871646911169e-05\\
11.9323864772955	8.20829543713986e-05\\
11.9423884776955	8.15818426109782e-05\\
11.9523904780956	8.10838102710543e-05\\
11.9623924784957	8.05888383315079e-05\\
11.9723944788958	8.00969078889047e-05\\
11.9823964792959	7.96080001574939e-05\\
11.9923984796959	7.91220964679873e-05\\
12.002400480096	7.86391782661156e-05\\
12.0124024804961	7.81592271118514e-05\\
12.0224044808962	7.76822246801867e-05\\
12.0324064812963	7.72081527596891e-05\\
12.0424084816963	7.67369932506146e-05\\
12.0524104820964	7.62687281655738e-05\\
12.0624124824965	7.5803339628977e-05\\
12.0724144828966	7.53408098748132e-05\\
12.0824164832967	7.48811212482048e-05\\
12.0924184836967	7.4424256202632e-05\\
12.1024204840968	7.39701973008211e-05\\
12.1124224844969	7.35189272127457e-05\\
12.122424484897	7.3070428715738e-05\\
12.1324264852971	7.26246846945999e-05\\
12.1424284856971	7.21816781390494e-05\\
12.1524304860972	7.17413921444976e-05\\
12.1624324864973	7.13038099107166e-05\\
12.1724344868974	7.08689147420616e-05\\
12.1824364872975	7.04366900451392e-05\\
12.1924384876975	7.0007119330695e-05\\
12.2024404880976	6.9580186210616e-05\\
12.2124424884977	6.91558743987075e-05\\
12.2224444888978	6.87341677083619e-05\\
12.2324464892979	6.83150500557783e-05\\
12.2424484896979	6.78985054538561e-05\\
12.252450490098	6.7484518016081e-05\\
12.2624524904981	6.70730719539714e-05\\
12.2724544908982	6.66641515769673e-05\\
12.2824564912983	6.62577412912091e-05\\
12.2924584916983	6.58538255997598e-05\\
12.3024604920984	6.54523891012726e-05\\
12.3124624924985	6.50534164906569e-05\\
12.3224644928986	6.46568925563029e-05\\
12.3324664932987	6.4262802181525e-05\\
12.3424684936987	6.38711303437844e-05\\
12.3524704940988	6.34818621122468e-05\\
12.3624724944989	6.30949826495586e-05\\
12.372474494899	6.27104772099596e-05\\
12.3824764952991	6.23283311385059e-05\\
12.3924784956991	6.1948529872291e-05\\
12.4024804960992	6.15710589371155e-05\\
12.4124824964993	6.11959039499288e-05\\
12.4224844968994	6.08230506149443e-05\\
12.4324864972995	6.04524847261922e-05\\
12.4424884976995	6.00841921660766e-05\\
12.4524904980996	5.97181589032658e-05\\
12.4624924984997	5.93543709935807e-05\\
12.4724944988998	5.89928145796614e-05\\
12.4824964992999	5.86334758897467e-05\\
12.4924984996999	5.82763412373399e-05\\
12.5025005001	5.792139702121e-05\\
12.5125025005001	5.75686297236144e-05\\
12.5225045009002	5.72180259108546e-05\\
12.5325065013003	5.68695722321655e-05\\
12.5425085017003	5.65232554204931e-05\\
12.5525105021004	5.61790622899405e-05\\
12.5625125025005	5.58369797365454e-05\\
12.5725145029006	5.54969947373918e-05\\
12.5825165033007	5.51590943506097e-05\\
12.5925185037007	5.48232657140435e-05\\
12.6025205041008	5.44894960460285e-05\\
12.6125225045009	5.41577726430598e-05\\
12.622524504901	5.38280828809024e-05\\
12.6325265053011	5.35004142133699e-05\\
12.6425285057011	5.31747541721028e-05\\
12.6525305061012	5.28510903662349e-05\\
12.6625325065013	5.25294104805063e-05\\
12.6725345069014	5.22097022777057e-05\\
12.6825365073015	5.18919535947848e-05\\
12.6925385077015	5.15761523451896e-05\\
12.7025405081016	5.12622865166401e-05\\
12.7125425085017	5.09503441717962e-05\\
12.7225445089018	5.06403134460376e-05\\
12.7325465093019	5.0332182550239e-05\\
12.7425485097019	5.00259397666625e-05\\
12.752550510102	4.97215734507339e-05\\
12.7625525105021	4.94190720300436e-05\\
12.7725545109022	4.91184240036802e-05\\
12.7825565113023	4.88196179421196e-05\\
12.7925585117023	4.85226424868923e-05\\
12.8025605121024	4.82274863493615e-05\\
12.8125625125025	4.79341383117227e-05\\
12.8225645129026	4.76425872241171e-05\\
12.8325665133027	4.73528220075181e-05\\
12.8425685137027	4.70648316497346e-05\\
12.8525705141028	4.67786052089636e-05\\
12.8625725145029	4.64941318092382e-05\\
12.872574514903	4.62114006430925e-05\\
12.8825765153031	4.59304009693406e-05\\
12.8925785157031	4.56511221135214e-05\\
12.9025805161032	4.5373553468564e-05\\
12.9125825165033	4.50976844903472e-05\\
12.9225845169034	4.48235047025847e-05\\
12.9325865173035	4.45510036929386e-05\\
12.9425885177035	4.42801711137975e-05\\
12.9525905181036	4.40109966811653e-05\\
12.9625925185037	4.3743470175106e-05\\
12.9725945189038	4.34775814388555e-05\\
12.9825965193039	4.3213320378932e-05\\
12.9925985197039	4.29506769640264e-05\\
13.002600520104	4.26896412252242e-05\\
13.0126025205041	4.24302032551171e-05\\
13.0226045209042	4.21723532073592e-05\\
13.0326065213043	4.1916081297444e-05\\
13.0426085217043	4.16613778007058e-05\\
13.0526105221044	4.14082330533194e-05\\
13.0626125225045	4.11566374511896e-05\\
13.0726145229046	4.09065814493959e-05\\
13.0826165233047	4.06580555619707e-05\\
13.0926185237047	4.04110503621213e-05\\
13.1026205241048	4.0165556481675e-05\\
13.1126225245049	3.99215646100792e-05\\
13.122624524905	3.96790654945134e-05\\
13.1326265253051	3.94380499393332e-05\\
13.1426285257051	3.9198508806404e-05\\
13.1526305261052	3.89604330127691e-05\\
13.1626325265053	3.87238135342027e-05\\
13.1726345269054	3.84886413995478e-05\\
13.1826365273055	3.82549076960448e-05\\
13.1926385277055	3.80226035634479e-05\\
13.2026405281056	3.77917201980216e-05\\
13.2126425285057	3.75622488500982e-05\\
13.2226445289058	3.7334180824411e-05\\
13.2326465293059	3.71075074795391e-05\\
13.2426485297059	3.68822202267971e-05\\
13.252650530106	3.66583105317897e-05\\
13.2626525305061	3.64357699121909e-05\\
13.2726545309062	3.62145899389654e-05\\
13.2826565313063	3.59947622343704e-05\\
13.2926585317063	3.57762784730653e-05\\
13.3026605321064	3.55591303812242e-05\\
13.3126625325065	3.53433097364242e-05\\
13.3226645329066	3.51288083662027e-05\\
13.3326665333067	3.49156181503885e-05\\
13.3426685337067	3.47037310177711e-05\\
13.3526705341068	3.44931389471004e-05\\
13.3626725345069	3.428383396753e-05\\
13.372674534907	3.40758081575077e-05\\
13.3826765353071	3.38690536435537e-05\\
13.3926785357071	3.36635626022597e-05\\
13.4026805361072	3.34593272577344e-05\\
13.4126825365073	3.32563398822705e-05\\
13.4226845369074	3.30545927964554e-05\\
13.4326865373075	3.28540783681719e-05\\
13.4426885377075	3.26547890128204e-05\\
13.4526905381076	3.24567171922086e-05\\
13.4626925385077	3.22598554152176e-05\\
13.4726945389078	3.20641962368029e-05\\
13.4826965393079	3.18697322584383e-05\\
13.4926985397079	3.16764561270055e-05\\
13.502700540108	3.14843605354609e-05\\
13.5127025405081	3.12934382213914e-05\\
13.5227045409082	3.11036819669042e-05\\
13.5327065413083	3.09150846001804e-05\\
13.5427085417083	3.07276389924782e-05\\
13.5527105421084	3.05413380602415e-05\\
13.5627125425085	3.0356174762769e-05\\
13.5727145429086	3.01721421039902e-05\\
13.5827165433087	2.99892331294682e-05\\
13.5927185437087	2.9807440930063e-05\\
13.6027205441088	2.9626758637713e-05\\
13.6127225445089	2.94471794272111e-05\\
13.622724544909	2.92686965155387e-05\\
13.6327265453091	2.90913031628648e-05\\
13.6427285457091	2.89149926691046e-05\\
13.6527305461092	2.87397583762505e-05\\
13.6627325465093	2.85655936687057e-05\\
13.6727345469094	2.83924919707301e-05\\
13.6827365473095	2.8220446747329e-05\\
13.6927385477095	2.80494515033647e-05\\
13.7027405481096	2.78794997856657e-05\\
13.7127425485097	2.77105851794746e-05\\
13.7227445489098	2.75427013102236e-05\\
13.7327465493099	2.73758418424253e-05\\
13.7427485497099	2.72100004801157e-05\\
13.75275055011	2.70451709668551e-05\\
13.7627525505101	2.68813470837292e-05\\
13.7727545509102	2.67185226507927e-05\\
13.7827565513103	2.65566915262916e-05\\
13.7927585517103	2.6395847607108e-05\\
13.8027605521104	2.62359848268723e-05\\
13.8127625525105	2.60770971575175e-05\\
13.8227645529106	2.591917860717e-05\\
13.8327665533107	2.57622232225918e-05\\
13.8427685537107	2.56062250862943e-05\\
13.8527705541108	2.54511783179812e-05\\
13.8627725545109	2.52970770725502e-05\\
13.872774554911	2.51439155425359e-05\\
13.8827765553111	2.49916879552226e-05\\
13.8927785557111	2.48403885745319e-05\\
13.9027805561112	2.46900116992466e-05\\
13.9127825565113	2.45405516635655e-05\\
13.9227845569114	2.43920028368816e-05\\
13.9327865573115	2.42443596227826e-05\\
13.9427885577115	2.40976164603834e-05\\
13.9527905581116	2.39517678225498e-05\\
13.9627925585117	2.38068082168974e-05\\
13.9727945589118	2.36627321839045e-05\\
13.9827965593119	2.35195342990213e-05\\
13.9927985597119	2.33772091702278e-05\\
14.002800560112	2.32357514394765e-05\\
14.0128025605121	2.30951557819159e-05\\
14.0228045609122	2.29554169048907e-05\\
14.0328065613123	2.28165295494964e-05\\
14.0428085617123	2.2678488488248e-05\\
14.0528105621124	2.25412885268561e-05\\
14.0628125625125	2.24049245028946e-05\\
14.0728145629126	2.22693912849126e-05\\
14.0828165633127	2.2134683774544e-05\\
14.0928185637127	2.20007969047309e-05\\
14.1028205641128	2.18677256386135e-05\\
14.1128225645129	2.17354649717505e-05\\
14.122824564913	2.16040099296766e-05\\
14.1328265653131	2.14733555696789e-05\\
14.1428285657131	2.13434969781323e-05\\
14.1528305661132	2.12144292730532e-05\\
14.1628325665133	2.10861476024338e-05\\
14.1728345669134	2.09586471436873e-05\\
14.1828365673135	2.08319231040921e-05\\
14.1928385677135	2.07059707211243e-05\\
14.2028405681136	2.05807852610151e-05\\
14.2128425685137	2.04563620198606e-05\\
14.2228445689138	2.03326963225114e-05\\
14.2328465693139	2.02097835226844e-05\\
14.2428485697139	2.00876190022958e-05\\
14.252850570114	1.99661981725718e-05\\
14.2628525705141	1.98455164733824e-05\\
14.2728545709142	1.97255693712428e-05\\
14.2828565713143	1.96063523620893e-05\\
14.2928585717143	1.94878609692806e-05\\
14.3028605721144	1.93700907433758e-05\\
14.3128625725145	1.92530372630229e-05\\
14.3228645729146	1.91366961337369e-05\\
14.3328665733147	1.90210629884557e-05\\
14.3428685737147	1.89061334866514e-05\\
14.3528705741148	1.87919033152184e-05\\
14.3628725745149	1.86783681878078e-05\\
14.372874574915	1.85655238432725e-05\\
14.3828765753151	1.8453366047666e-05\\
14.3928785757151	1.83418905935762e-05\\
14.4028805761152	1.82310932989038e-05\\
14.4128825765153	1.81209700075291e-05\\
14.4228845769154	1.80115165889783e-05\\
14.4328865773155	1.79027289382017e-05\\
14.4428885777155	1.77946029762399e-05\\
14.4528905781156	1.76871346478924e-05\\
14.4628925785157	1.75803199237157e-05\\
14.4728945789158	1.74741547999124e-05\\
14.4828965793159	1.73686352961111e-05\\
14.4928985797159	1.72637574573642e-05\\
14.502900580116	1.71595173521499e-05\\
14.5129025805161	1.70559110749258e-05\\
14.5229045809162	1.69529347422426e-05\\
14.5329065813163	1.68505844961864e-05\\
14.5429085817163	1.67488565018248e-05\\
14.5529105821164	1.66477469478732e-05\\
14.5629125825165	1.65472520472498e-05\\
14.5729145829166	1.64473680351884e-05\\
14.5829165833167	1.63480911710145e-05\\
14.5929185837167	1.62494177371464e-05\\
14.6029205841168	1.61513440379846e-05\\
14.6129225845169	1.60538664016885e-05\\
14.622924584917	1.5956981178733e-05\\
14.6329265853171	1.58606847425746e-05\\
14.6429285857171	1.5764973487653e-05\\
14.6529305861172	1.56698438321667e-05\\
14.6629325865173	1.55752922156305e-05\\
14.6729345869174	1.54813150996524e-05\\
14.6829365873175	1.53879089680453e-05\\
14.6929385877175	1.52950703252719e-05\\
14.7029405881176	1.52027956985545e-05\\
14.7129425885177	1.51110816357658e-05\\
14.7229445889178	1.50199247064275e-05\\
14.7329465893179	1.49293215013779e-05\\
14.7429485897179	1.48392686314391e-05\\
14.752950590118	1.47497627291937e-05\\
14.7629525905181	1.46608004486515e-05\\
14.7729545909182	1.45723784633622e-05\\
14.7829565913183	1.44844934666377e-05\\
14.7929585917183	1.43971421744382e-05\\
14.8029605921184	1.43103213212648e-05\\
14.8129625925185	1.42240276619354e-05\\
14.8229645929186	1.41382579720295e-05\\
14.8329665933187	1.40530090464441e-05\\
14.8429685937187	1.39682776996164e-05\\
14.8529705941188	1.38840607659674e-05\\
14.8629725945189	1.38003550992361e-05\\
14.872974594919	1.37171575733674e-05\\
14.8829765953191	1.36344650798481e-05\\
14.8929785957191	1.35522745310368e-05\\
14.9029805961192	1.34705828572779e-05\\
14.9129825965193	1.33893870083446e-05\\
14.9229845969194	1.33086839522178e-05\\
14.9329865973195	1.32284706761965e-05\\
14.9429885977195	1.3148744186009e-05\\
14.9529905981196	1.30695015060356e-05\\
14.9629925985197	1.2990739677865e-05\\
14.9729945989198	1.29124557624039e-05\\
14.9829965993199	1.28346468386553e-05\\
14.9929985997199	1.27573100028311e-05\\
15.00300060012	1.26804423700166e-05\\
15.0130026005201	1.26040410722839e-05\\
15.0230046009202	1.25281032594682e-05\\
15.0330066013203	1.24526260995017e-05\\
15.0430086017203	1.23776067768588e-05\\
15.0530106021204	1.23030424945547e-05\\
15.0630126025205	1.22289304715917e-05\\
15.0730146029206	1.21552679444026e-05\\
15.0830166033207	1.20820521676279e-05\\
15.0930186037207	1.20092804112293e-05\\
15.1030206041208	1.19369499622657e-05\\
15.1130226045209	1.18650581251156e-05\\
15.123024604921	1.1793602220922e-05\\
15.1330266053211	1.17225795861486e-05\\
15.1430286057211	1.16519875749121e-05\\
15.1530306061212	1.15818235567611e-05\\
15.1630326065213	1.15120849176753e-05\\
15.1730346069214	1.1442769059733e-05\\
15.1830366073215	1.13738734014435e-05\\
15.1930386077215	1.13053953760822e-05\\
15.2030406081216	1.1237332434022e-05\\
15.2130426085217	1.11696820406237e-05\\
15.2230446089218	1.11024416766803e-05\\
15.2330466093219	1.10356088390828e-05\\
15.2430486097219	1.09691810395995e-05\\
15.253050610122	1.09031558053196e-05\\
15.2630526105221	1.08375306793196e-05\\
15.2730546109222	1.07723032181095e-05\\
15.2830566113223	1.07074709955191e-05\\
15.2930586117223	1.06430315982564e-05\\
15.3030606121224	1.05789826294611e-05\\
15.3130626125225	1.05153217050402e-05\\
15.3230646129226	1.04520464579982e-05\\
15.3330666133227	1.03891545342183e-05\\
15.3430686137227	1.03266435941274e-05\\
15.3530706141228	1.02645113133626e-05\\
15.3630726145229	1.02027553816608e-05\\
15.373074614923	1.01413735023037e-05\\
15.3830766153231	1.00803633927837e-05\\
15.3930786157231	1.00197227854704e-05\\
15.4030806161232	9.9594494262778e-06\\
15.4130826165233	9.89954107422086e-06\\
15.4230846169234	9.83999550319137e-06\\
15.4330866173235	9.7808105004038e-06\\
15.4430886177235	9.72198386628431e-06\\
15.4530906181236	9.66351341491478e-06\\
15.4630926185237	9.60539697403284e-06\\
15.4730946189238	9.54763238547596e-06\\
15.4830966193239	9.49021750218382e-06\\
15.4930986197239	9.43315019197311e-06\\
15.503100620124	9.37642833598318e-06\\
15.5131026205241	9.32004982767687e-06\\
15.5231046209242	9.26401257284049e-06\\
15.5331066213243	9.20831449169324e-06\\
15.5431086217243	9.15295351600065e-06\\
15.5531106221244	9.09792759051786e-06\\
15.5631126225245	9.04323467332269e-06\\
15.5731146229246	8.98887273403925e-06\\
15.5831166233247	8.93483975494824e-06\\
15.5931186237247	8.88113373131993e-06\\
15.6031206241248	8.82775266997093e-06\\
15.6131226245249	8.77469459115154e-06\\
15.623124624925	8.72195752577021e-06\\
15.6331266253251	8.66953951794702e-06\\
15.6431286257251	8.61743862279329e-06\\
15.6531306261252	8.56565290863198e-06\\
15.6631326265253	8.51418045455521e-06\\
15.6731346269254	8.46301935197857e-06\\
15.6831366273255	8.4121677044191e-06\\
15.6931386277255	8.36162362560788e-06\\
15.7031406281256	8.31138524248765e-06\\
15.7131426285257	8.26145069265927e-06\\
15.7231446289258	8.21181812560301e-06\\
15.7331466293259	8.16248570112421e-06\\
15.7431486297259	8.11345159168475e-06\\
15.753150630126	8.06471398029363e-06\\
15.7631526305261	8.01627106061797e-06\\
15.7731546309262	7.96812103853739e-06\\
15.7831566313263	7.92026213014552e-06\\
15.7931586317263	7.87269256263823e-06\\
15.8031606321264	7.82541057453567e-06\\
15.8131626325265	7.77841441412797e-06\\
15.8231646329266	7.7317023415846e-06\\
15.8331666333267	7.68527262706709e-06\\
15.8431686337267	7.63912355150609e-06\\
15.8531706341268	7.5932534063794e-06\\
15.8631726345269	7.54766049415601e-06\\
15.873174634927	7.50234312640874e-06\\
15.8831766353271	7.45729962636776e-06\\
15.8931786357271	7.4125283274773e-06\\
15.9031806361272	7.36802757250743e-06\\
15.9131826365273	7.32379571466435e-06\\
15.9231846369274	7.27983111803443e-06\\
15.9331866373275	7.23613215580787e-06\\
15.9431886377275	7.19269721194404e-06\\
15.9531906381276	7.14952467939511e-06\\
15.9631926385277	7.1066129617714e-06\\
15.9731946389278	7.06396047223112e-06\\
15.9831966393279	7.0215656332584e-06\\
15.9931986397279	6.97942687755138e-06\\
16.003200640128	6.93754264713409e-06\\
16.0132026405281	6.89591139391155e-06\\
16.0232046409282	6.8545315788926e-06\\
16.0332066413283	6.81340167230093e-06\\
16.0432086417283	6.77252015446328e-06\\
16.0532106421284	6.73188551458814e-06\\
16.0632126425285	6.69149625098786e-06\\
16.0732146429286	6.65135087163371e-06\\
16.0832166433287	6.61144789315671e-06\\
16.0932186437287	6.57178584184681e-06\\
16.1032206441288	6.53236325254269e-06\\
16.1132226445289	6.49317866918686e-06\\
16.123224644929	6.45423064438155e-06\\
16.1332266453291	6.41551774027693e-06\\
16.1432286457291	6.37703852701677e-06\\
16.1532306461292	6.33879158451478e-06\\
16.1632326465293	6.30077550045627e-06\\
16.1732346469294	6.2629888714083e-06\\
16.1832366473295	6.22543030326383e-06\\
16.1932386477295	6.18809840846613e-06\\
16.2032406481296	6.15099181078271e-06\\
16.2132426485297	6.11410914008736e-06\\
16.2232446489298	6.07744903569074e-06\\
16.2332466493299	6.04101014523017e-06\\
16.2432486497299	6.00479112411456e-06\\
16.25325065013	5.9687906367456e-06\\
16.2632526505301	5.93300735474145e-06\\
16.2732546509302	5.89743995860204e-06\\
16.2832566513303	5.86208713693193e-06\\
16.2932586517303	5.8269475858852e-06\\
16.3032606521304	5.79202000983159e-06\\
16.3132626525305	5.7573031210234e-06\\
16.3232646529306	5.72279563981759e-06\\
16.3332666533307	5.68849629400958e-06\\
16.3432686537307	5.6544038192774e-06\\
16.3532706541308	5.62051695984778e-06\\
16.3632726545309	5.58683446594266e-06\\
16.373274654931	5.5533550973319e-06\\
16.3832766553311	5.52007761955853e-06\\
16.3932786557311	5.48700080760245e-06\\
16.4032806561312	5.45412344221674e-06\\
16.4132826565313	5.42144431303626e-06\\
16.4232846569314	5.38896221569107e-06\\
16.4332866573315	5.35667595447098e-06\\
16.4432886577315	5.32458434043814e-06\\
16.4532906581316	5.29268619120504e-06\\
16.4632926585317	5.26098033315492e-06\\
16.4732946589318	5.22946559866622e-06\\
16.4832966593319	5.19814082733383e-06\\
16.4932986597319	5.16700486685728e-06\\
16.503300660132	5.13605657070926e-06\\
16.5133026605321	5.105294800134e-06\\
16.5233046609322	5.07471842281504e-06\\
16.5333066613323	5.04432631398544e-06\\
16.5433086617323	5.01411735520652e-06\\
16.5533106621324	4.98409043581116e-06\\
16.5633126625325	4.95424445001724e-06\\
16.5733146629326	4.92457830114645e-06\\
16.5833166633327	4.89509089740547e-06\\
16.5933186637327	4.8657811545505e-06\\
16.6033206641328	4.83664799477701e-06\\
16.6133226645329	4.8076903467198e-06\\
16.623324664933	4.77890714600804e-06\\
16.6333266653331	4.75029733415511e-06\\
16.6433286657331	4.72185985989082e-06\\
16.6533306661332	4.69359367716304e-06\\
16.6633326665333	4.66549774824632e-06\\
16.6733346669334	4.63757103974505e-06\\
16.6833366673335	4.60981252536907e-06\\
16.6933386677335	4.58222118548957e-06\\
16.7033406681336	4.55479600658393e-06\\
16.7133426685337	4.52753598045863e-06\\
16.7233446689338	4.50044010658068e-06\\
16.7333466693339	4.47350738863594e-06\\
16.7433486697339	4.4467368384149e-06\\
16.753350670134	4.42012747225995e-06\\
16.7633526705341	4.39367831339688e-06\\
16.7733546709342	4.36738839004747e-06\\
16.7833566713343	4.34125673764996e-06\\
16.7933586717343	4.31528239663859e-06\\
16.8033606721344	4.28946441322076e-06\\
16.8133626725345	4.2638018402652e-06\\
16.8233646729346	4.23829373541462e-06\\
16.8333666733347	4.21293916286203e-06\\
16.8433686737347	4.18773719179644e-06\\
16.8533706741348	4.16268689829025e-06\\
16.8633726745349	4.13778736241266e-06\\
16.873374674935	4.11303767089422e-06\\
16.8833766753351	4.08843691646066e-06\\
16.8933786757351	4.06398419605658e-06\\
16.9033806761352	4.0396786127328e-06\\
16.9133826765353	4.01551927575738e-06\\
16.9233846769354	3.99150529906134e-06\\
16.9333866773355	3.96763580168269e-06\\
16.9433886777355	3.94390990887672e-06\\
16.9533906781356	3.92032675056164e-06\\
16.9633926785357	3.89688546242883e-06\\
16.9733946789358	3.87358518483261e-06\\
16.9833966793359	3.85042506467759e-06\\
16.9933986797359	3.8274042523101e-06\\
17.003400680136	3.80452190451575e-06\\
17.0134026805361	3.78177718307615e-06\\
17.0234046809362	3.75916925421382e-06\\
17.0334066813363	3.73669728992443e-06\\
17.0434086817363	3.71436046653351e-06\\
17.0534106821364	3.69215796647282e-06\\
17.0634126825365	3.67008897628196e-06\\
17.0734146829366	3.64815268827368e-06\\
17.0834166833367	3.62634829831343e-06\\
17.0934186837367	3.60467500815087e-06\\
17.1034206841368	3.58313202464267e-06\\
17.1134226845369	3.56171855908638e-06\\
17.123424684937	3.54043382677638e-06\\
17.1334266853371	3.51927704989041e-06\\
17.1434286857371	3.49824745304872e-06\\
17.1534306861372	3.47734426731083e-06\\
17.1634326865373	3.45656672684491e-06\\
17.1734346869374	3.43591407248045e-06\\
17.1834366873375	3.4153855478225e-06\\
17.1934386877375	3.39498040202724e-06\\
17.2034406881376	3.37469788858069e-06\\
17.2134426885377	3.35453726552082e-06\\
17.2234446889378	3.33449779577055e-06\\
17.2334466893379	3.31457874591656e-06\\
17.2434486897379	3.29477938831868e-06\\
17.253450690138	3.27509899822331e-06\\
17.2634526905381	3.25553685620594e-06\\
17.2734546909382	3.23609224761601e-06\\
17.2834566913383	3.21676446024544e-06\\
17.2934586917383	3.19755278932465e-06\\
17.3034606921384	3.1784565316384e-06\\
17.3134626925385	3.15947498930047e-06\\
17.3234646929386	3.14060746886557e-06\\
17.3334666933387	3.12185328077419e-06\\
17.3434686937387	3.10321173979666e-06\\
17.3534706941388	3.08468216492219e-06\\
17.3634726945389	3.06626387935882e-06\\
17.373474694939	3.04795620986731e-06\\
17.3834766953391	3.02975848776033e-06\\
17.3934786957391	3.01167004890246e-06\\
17.4034806961392	2.99369023237794e-06\\
17.4134826965393	2.97581838126781e-06\\
17.4234846969394	2.95805384387116e-06\\
17.4334866973395	2.94039597081852e-06\\
17.4434886977395	2.92284411773647e-06\\
17.4534906981396	2.90539764369324e-06\\
17.4634926985397	2.88805591264207e-06\\
17.4734946989398	2.87081829031255e-06\\
17.4834966993399	2.85368414876253e-06\\
17.4934986997399	2.83665286227031e-06\\
17.50350070014	2.81972380966611e-06\\
17.5135027005401	2.80289637266673e-06\\
17.5235047009402	2.78616993742986e-06\\
17.5335067013403	2.76954389455408e-06\\
17.5435087017403	2.7530176367474e-06\\
17.5535107021404	2.73659056182485e-06\\
17.5635127025405	2.72026207004394e-06\\
17.5735147029406	2.70403156643617e-06\\
17.5835167033407	2.68789845903061e-06\\
17.5935187037407	2.671862159076e-06\\
17.6035207041408	2.65592208303911e-06\\
17.6135227045409	2.64007764849694e-06\\
17.623524704941	2.62432827891068e-06\\
17.6335267053411	2.60867339951787e-06\\
17.6435287057411	2.59311244077409e-06\\
17.6535307061412	2.57764483402312e-06\\
17.6635327065413	2.5622700164929e-06\\
17.6735347069414	2.54698742829795e-06\\
17.6835367073415	2.53179651155122e-06\\
17.6935387077415	2.51669671424981e-06\\
17.7035407081416	2.50168748494595e-06\\
17.7135427085417	2.48676827774297e-06\\
17.7235447089418	2.47193854951977e-06\\
17.7335467093419	2.45719775859854e-06\\
17.7435487097419	2.44254537018485e-06\\
17.753550710142	2.42798084959528e-06\\
17.7635527105421	2.41350366614324e-06\\
17.7735547109422	2.39911329391607e-06\\
17.7835567113423	2.38480920844442e-06\\
17.7935587117423	2.37059088892266e-06\\
17.8035607121424	2.35645781787586e-06\\
17.8135627125425	2.34240948082665e-06\\
17.8235647129426	2.32844536696142e-06\\
17.8335667133427	2.31456496757598e-06\\
17.8435687137427	2.30076777796295e-06\\
17.8535707141428	2.28705329585743e-06\\
17.8635727145429	2.27342102265826e-06\\
17.873574714943	2.25987046242881e-06\\
17.8835767153431	2.24640112156393e-06\\
17.8935787157431	2.23301251101038e-06\\
17.9035807161432	2.21970414371331e-06\\
17.9135827165433	2.20647553506037e-06\\
17.9235847169434	2.19332620499113e-06\\
17.9335867173435	2.18025567411129e-06\\
17.9435887177435	2.16726346857765e-06\\
17.9535907181436	2.15434911521317e-06\\
17.9635927185437	2.14151214461555e-06\\
17.9735947189438	2.12875209071317e-06\\
17.9835967193439	2.11606848921075e-06\\
17.993598719744	2.1034608791437e-06\\
18.003600720144	2.09092880310013e-06\\
18.0136027205441	2.07847180455634e-06\\
18.0236047209442	2.06608943176256e-06\\
18.0336067213443	2.05378123485644e-06\\
18.0436087217443	2.04154676564094e-06\\
18.0536107221444	2.02938558080401e-06\\
18.0636127225445	2.01729723880995e-06\\
18.0736147229446	2.00528129989941e-06\\
18.0836167233447	1.99333732731066e-06\\
18.0936187237448	1.98146488883388e-06\\
18.1036207241448	1.96966355181516e-06\\
18.1136227245449	1.95793288848556e-06\\
18.123624724945	1.94627247340762e-06\\
18.1336267253451	1.93468188236512e-06\\
18.1436287257451	1.92316069524967e-06\\
18.1536307261452	1.91170849372924e-06\\
18.1636327265453	1.90032486213632e-06\\
18.1736347269454	1.8890093872459e-06\\
18.1836367273455	1.87776165860853e-06\\
18.1936387277455	1.86658126777317e-06\\
18.2036407281456	1.85546780995249e-06\\
18.2136427285457	1.84442088146941e-06\\
18.2236447289458	1.83344008120034e-06\\
18.2336467293459	1.82252501135238e-06\\
18.2436487297459	1.81167527535386e-06\\
18.253650730146	1.80089048085197e-06\\
18.2636527305461	1.79017023582695e-06\\
18.2736547309462	1.77951415192279e-06\\
18.2836567313463	1.76892184300392e-06\\
18.2936587317463	1.75839292415603e-06\\
18.3036607321464	1.7479270145726e-06\\
18.3136627325465	1.73752373455738e-06\\
18.3236647329466	1.72718270707861e-06\\
18.3336667333467	1.71690355699194e-06\\
18.3436687337467	1.70668591237266e-06\\
18.3536707341468	1.6965294025173e-06\\
18.3636727345469	1.68643365938692e-06\\
18.373674734947	1.67639831749611e-06\\
18.3836767353471	1.66642301302478e-06\\
18.3936787357471	1.65650738459533e-06\\
18.4036807361472	1.6466510729396e-06\\
18.4136827365473	1.63685372145395e-06\\
18.4236847369474	1.62711497531109e-06\\
18.4336867373475	1.61743448101603e-06\\
18.4436887377476	1.60781188884851e-06\\
18.4536907381476	1.59824684986543e-06\\
18.4636927385477	1.58873901801027e-06\\
18.4736947389478	1.57928804922491e-06\\
18.4836967393479	1.56989360078352e-06\\
18.4936987397479	1.56055533295785e-06\\
18.503700740148	1.55127290824009e-06\\
18.5137027405481	1.54204598978858e-06\\
18.5237047409482	1.53287424442539e-06\\
18.5337067413483	1.52375733941668e-06\\
18.5437087417484	1.51469494569234e-06\\
18.5537107421484	1.50568673540352e-06\\
18.5637127425485	1.49673238147852e-06\\
18.5737147429486	1.48783156128651e-06\\
18.5837167433487	1.47898395241874e-06\\
18.5937187437487	1.47018923435382e-06\\
18.6037207441488	1.46144709001206e-06\\
18.6137227445489	1.45275720264681e-06\\
18.623724744949	1.44411925762089e-06\\
18.6337267453491	1.43553294296161e-06\\
18.6437287457492	1.42699794891676e-06\\
18.6537307461492	1.41851396562309e-06\\
18.6637327465493	1.41008068710313e-06\\
18.6737347469494	1.40169780871169e-06\\
18.6837367473495	1.39336502691378e-06\\
18.6937387477495	1.38508204072796e-06\\
18.7037407481496	1.37684855106013e-06\\
18.7137427485497	1.36866425992643e-06\\
18.7237447489498	1.36052887222959e-06\\
18.7337467493499	1.35244209364949e-06\\
18.74374874975	1.34440363175337e-06\\
18.75375075015	1.33641319643996e-06\\
18.7637527505501	1.32847049905127e-06\\
18.7737547509502	1.3205752528167e-06\\
18.7837567513503	1.31272717229791e-06\\
18.7937587517503	1.304925974277e-06\\
18.8037607521504	1.29717137697938e-06\\
18.8137627525505	1.28946310018474e-06\\
18.8237647529506	1.28180086578222e-06\\
18.8337667533507	1.27418439710425e-06\\
18.8437687537508	1.26661341970369e-06\\
18.8537707541508	1.25908765924443e-06\\
18.8637727545509	1.25160684461001e-06\\
18.873774754951	1.24417070612726e-06\\
18.8837767553511	1.23677897478913e-06\\
18.8937787557511	1.22943138436415e-06\\
18.9037807561512	1.22212766917595e-06\\
18.9137827565513	1.21486756643474e-06\\
18.9237847569514	1.20765081357277e-06\\
18.9337867573515	1.20047715013172e-06\\
18.9437887577516	1.19334631809576e-06\\
18.9537907581516	1.18625805944905e-06\\
18.9637927585517	1.17921211939542e-06\\
18.9737947589518	1.17220824280562e-06\\
18.9837967593519	1.16524617754798e-06\\
18.993798759752	1.15832567282315e-06\\
19.003800760152	1.15144647860888e-06\\
19.0138027605521	1.14460834776953e-06\\
19.0238047609522	1.13781103261434e-06\\
19.0338067613523	1.13105428867222e-06\\
19.0438087617524	1.12433787224919e-06\\
19.0538107621524	1.11766154164972e-06\\
19.0638127625525	1.11102505551131e-06\\
19.0738147629526	1.10442817535805e-06\\
19.0838167633527	1.09787066338018e-06\\
19.0938187637528	1.09135228287816e-06\\
19.1038207641528	1.08487279903979e-06\\
19.1138227645529	1.07843197894031e-06\\
19.123824764953	1.072029590099e-06\\
19.1338267653531	1.06566540192254e-06\\
19.1438287657531	1.05933918503887e-06\\
19.1538307661532	1.05305071218531e-06\\
19.1638327665533	1.04679975643229e-06\\
19.1738347669534	1.04058609262658e-06\\
19.1838367673535	1.03440949705824e-06\\
19.1938387677536	1.02826974757164e-06\\
19.2038407681536	1.02216662289933e-06\\
19.2138427685537	1.01609990299512e-06\\
19.2238447689538	1.01006937014425e-06\\
19.2338467693539	1.00407480685405e-06\\
19.2438487697539	9.98115997408178e-07\\
19.253850770154	9.92192727311547e-07\\
19.2638527705541	9.86304783734404e-07\\
19.2738547709542	9.80451954402106e-07\\
19.2838567713543	9.74634028705346e-07\\
19.2938587717544	9.68850797478105e-07\\
19.3038607721544	9.63102052775611e-07\\
19.3138627725545	9.5738758754127e-07\\
19.3238647729546	9.51707196161777e-07\\
19.3338667733547	9.46060674245075e-07\\
19.3438687737547	9.40447819397505e-07\\
19.3538707741548	9.34868428781321e-07\\
19.3638727745549	9.29322302556379e-07\\
19.373874774955	9.23809240771511e-07\\
19.3838767753551	9.18329045473953e-07\\
19.3938787757552	9.12881519599118e-07\\
19.4038807761552	9.07466466970597e-07\\
19.4138827765553	9.02083693521405e-07\\
19.4238847769554	8.96733005184558e-07\\
19.4338867773555	8.91414210002495e-07\\
19.4438887777556	8.86127116683788e-07\\
19.4538907781556	8.80871535269279e-07\\
19.4638927785557	8.75647276243896e-07\\
19.4738947789558	8.7045415297915e-07\\
19.4838967793559	8.65291978180416e-07\\
19.493898779756	8.60160566884538e-07\\
19.503900780156	8.55059734461427e-07\\
19.5139027805561	8.49989297169174e-07\\
19.5239047809562	8.44949073486312e-07\\
19.5339067813563	8.39938882446489e-07\\
19.5439087817564	8.34958543749487e-07\\
19.5539107821564	8.30007878760419e-07\\
19.5639127825565	8.25086709399514e-07\\
19.5739147829566	8.20194859585399e-07\\
19.5839167833567	8.15332152792614e-07\\
19.5939187837568	8.10498415382277e-07\\
19.6039207841568	8.05693473160396e-07\\
19.6139227845569	8.00917153709335e-07\\
19.623924784957	7.96169285610659e-07\\
19.6339267853571	7.91449698889224e-07\\
19.6439287857572	7.86758223680906e-07\\
19.6539307861572	7.82094691675894e-07\\
19.6639327865573	7.77458935674602e-07\\
19.6739347869574	7.72850789143575e-07\\
19.6839367873575	7.68270086992651e-07\\
19.6939387877576	7.6371666490882e-07\\
19.7039407881576	7.59190359467254e-07\\
19.7139427885577	7.54691007687214e-07\\
19.7239447889578	7.50218449141471e-07\\
19.7339467893579	7.45772522736665e-07\\
19.743948789758	7.41353069377837e-07\\
19.753950790158	7.36959930414116e-07\\
19.7639527905581	7.32592948415878e-07\\
19.7739547909582	7.28251966619631e-07\\
19.7839567913583	7.23936829594152e-07\\
19.7939587917584	7.19647382463329e-07\\
19.8039607921584	7.15383471572295e-07\\
19.8139627925585	7.11144944265385e-07\\
19.8239647929586	7.0693164777591e-07\\
19.8339667933587	7.02743432223762e-07\\
19.8439687937588	6.98580146507588e-07\\
19.8539707941588	6.94441642412613e-07\\
19.8639727945589	6.90327770946908e-07\\
19.873974794959	6.86238384783877e-07\\
19.8839767953591	6.82173337485104e-07\\
19.8939787957592	6.78132483611371e-07\\
19.9039807961592	6.74115677723464e-07\\
19.9139827965593	6.70122776935678e-07\\
19.9239847969594	6.66153637252087e-07\\
19.9339867973595	6.62208117119256e-07\\
19.9439887977596	6.58286075316816e-07\\
19.9539907981596	6.54387370957465e-07\\
19.9639927985597	6.50511864597192e-07\\
19.9739947989598	6.46659417458118e-07\\
19.9839967993599	6.42829891650543e-07\\
19.99399879976	6.39023150061924e-07\\
20.00400080016	6.35239056578918e-07\\
20.0140028005601	6.31477475199205e-07\\
20.0240048009602	6.27738272251932e-07\\
20.0340068013603	6.24021312511935e-07\\
20.0440088017604	6.20326464084719e-07\\
20.0540108021604	6.16653594520677e-07\\
20.0640128025605	6.13002572147359e-07\\
20.0740148029606	6.09373266069468e-07\\
20.0840168033607	6.05765546946024e-07\\
20.0940188037608	6.02179285769111e-07\\
20.1040208041608	5.98614353974902e-07\\
20.1140228045609	5.95070624109795e-07\\
20.124024804961	5.91547968720185e-07\\
20.1340268053611	5.88046263017006e-07\\
20.1440288057612	5.8456538132301e-07\\
20.1540308061612	5.81105198960152e-07\\
20.1640328065613	5.77665591805498e-07\\
20.1740348069614	5.74246437734516e-07\\
20.1840368073615	5.7084761406756e-07\\
20.1940388077616	5.67468999013165e-07\\
20.2040408081616	5.64110472445201e-07\\
20.2140428085617	5.60771913571401e-07\\
20.2240448089618	5.57453203819946e-07\\
20.2340468093619	5.54154223730841e-07\\
20.244048809762	5.50874855842487e-07\\
20.254050810162	5.47614982915334e-07\\
20.2640528105621	5.44374488486987e-07\\
20.2740548109622	5.41153256761184e-07\\
20.2840568113623	5.3795117271882e-07\\
20.2940588117624	5.34768121673856e-07\\
20.3040608121624	5.31603989828433e-07\\
20.3140628125625	5.2845866482798e-07\\
20.3240648129626	5.25332033651793e-07\\
20.3340668133627	5.22223984944503e-07\\
20.3440688137628	5.19134407683808e-07\\
20.3540708141628	5.16063190847404e-07\\
20.3640728145629	5.13010225855481e-07\\
20.374074814963	5.09975403129026e-07\\
20.3840768153631	5.06958614088227e-07\\
20.3940788157632	5.03959751818606e-07\\
20.4040808161632	5.00978707851374e-07\\
20.4140828165633	4.98015377270455e-07\\
20.4240848169634	4.95069653161373e-07\\
20.4340868173635	4.92141431385207e-07\\
20.4440888177636	4.89230606248725e-07\\
20.4540908181636	4.86337074945276e-07\\
20.4640928185637	4.83460733669006e-07\\
20.4740948189638	4.80601479502241e-07\\
20.4840968193639	4.77759211081619e-07\\
20.494098819764	4.74933826599688e-07\\
20.504100820164	4.72125225359221e-07\\
20.5141028205641	4.69333306996056e-07\\
20.5241048209642	4.66557972145232e-07\\
20.5341068213643	4.63799121774855e-07\\
20.5441088217644	4.61056656853032e-07\\
20.5541108221644	4.58330480790359e-07\\
20.5641128225645	4.55620495221076e-07\\
20.5741148229646	4.52926604221915e-07\\
20.5841168233647	4.50248711203471e-07\\
20.5941188237648	4.47586721241677e-07\\
20.6041208241648	4.44940538413263e-07\\
20.6141228245649	4.42310069570517e-07\\
20.624124824965	4.39695220344483e-07\\
20.6341268253651	4.37095897809492e-07\\
20.6441288257652	4.34512008595789e-07\\
20.6541308261652	4.31943461220996e-07\\
20.6641328265653	4.29390164202736e-07\\
20.6741348269654	4.26852026169655e-07\\
20.6841368273655	4.24328956971642e-07\\
20.6941388277656	4.21820866458589e-07\\
20.7041408281656	4.19327665590608e-07\\
20.7141428285657	4.1684926521679e-07\\
20.7241448289658	4.14385577074405e-07\\
20.7341468293659	4.11936513455835e-07\\
20.744148829766	4.09501986875505e-07\\
20.754150830166	4.07081910958063e-07\\
20.7641528305661	4.04676199772247e-07\\
20.7741548309662	4.0228476660964e-07\\
20.7841568313663	3.99907527315335e-07\\
20.7941588317664	3.97544396624205e-07\\
20.8041608321664	3.95195290936456e-07\\
20.8141628325665	3.92860126097183e-07\\
20.8241648329666	3.9053881939477e-07\\
20.8341668333667	3.88231287673513e-07\\
20.8441688337668	3.8593744888793e-07\\
20.8541708341668	3.83657221658673e-07\\
20.8641728345669	3.81390524939462e-07\\
20.874174834967	3.79137277239927e-07\\
20.8841768353671	3.76897399623211e-07\\
20.8941788357672	3.7467081093201e-07\\
20.9041808361672	3.72457433561735e-07\\
20.9141828365673	3.70257187132239e-07\\
20.9241848369674	3.68069994483022e-07\\
20.9341868373675	3.65895777121317e-07\\
20.9441888377676	3.63734458108667e-07\\
20.9541908381676	3.61585960062527e-07\\
20.9641928385677	3.59450207043643e-07\\
20.9741948389678	3.57327123223783e-07\\
20.9841968393679	3.55216632441646e-07\\
20.994198839768	3.53118659979224e-07\\
21.004200840168	3.51033131562595e-07\\
21.0142028405681	3.4895997247375e-07\\
21.0242048409682	3.46899109326948e-07\\
21.0342068413683	3.44850468514402e-07\\
21.0442088417684	3.42813977205481e-07\\
21.0542108421684	3.40789563457733e-07\\
21.0642128425685	3.38777155328707e-07\\
21.0742148429686	3.36776680320838e-07\\
21.0842168433687	3.34788068712122e-07\\
21.0942188437688	3.32811248338061e-07\\
21.1042208441688	3.30846149809716e-07\\
21.1142228445689	3.28892703405081e-07\\
21.124224844969	3.26950839402151e-07\\
21.1342268453691	3.25020488745054e-07\\
21.1442288457692	3.2310158304405e-07\\
21.1542308461692	3.21194054020424e-07\\
21.1642328465693	3.19297833728527e-07\\
21.1742348469694	3.1741285522191e-07\\
21.1842368473695	3.15539050887992e-07\\
21.1942388477696	3.13676355001569e-07\\
21.2042408481696	3.1182470050517e-07\\
21.2142428485697	3.09984022228704e-07\\
21.2242448489698	3.08154254780035e-07\\
21.2342468493699	3.06335333100094e-07\\
21.24424884977	3.04527192462878e-07\\
21.25425085017	3.02729768364429e-07\\
21.2642528505701	3.0094299774408e-07\\
21.2742548509702	2.9916681643094e-07\\
21.2842568513703	2.97401162030475e-07\\
21.2942588517704	2.95645971482017e-07\\
21.3042608521704	2.93901182391032e-07\\
21.3142628525705	2.92166733140142e-07\\
21.3242648529706	2.90442561778903e-07\\
21.3342668533707	2.88728607467093e-07\\
21.3442688537708	2.87024809475511e-07\\
21.3542708541708	2.85331106408826e-07\\
21.3642728545709	2.83647439203172e-07\\
21.374274854971	2.81973748239572e-07\\
21.3842768553711	2.80309973010873e-07\\
21.3942788557712	2.78656055230364e-07\\
21.4042808561712	2.77011936056226e-07\\
21.4142828565713	2.75377557534817e-07\\
21.4242848569714	2.73752861379428e-07\\
21.4342868573715	2.72137789636417e-07\\
21.4442888577716	2.70532285462366e-07\\
21.4542908581716	2.68936291569766e-07\\
21.4642928585717	2.67349752225421e-07\\
21.4742948589718	2.65772610141823e-07\\
21.4842968593719	2.64204809807822e-07\\
21.494298859772	2.62646295268176e-07\\
21.504300860172	2.61097011899913e-07\\
21.5143028605721	2.59556904524949e-07\\
21.5243048609722	2.58025918409288e-07\\
21.5343068613723	2.56503999374047e-07\\
21.5443088617724	2.54991093462387e-07\\
21.5543108621724	2.53487147050535e-07\\
21.5643128625725	2.51992106625742e-07\\
21.5743148629726	2.50505919896504e-07\\
21.5843168633727	2.49028533350071e-07\\
21.5943188637728	2.47559895028004e-07\\
21.6043208641728	2.46099952860845e-07\\
21.6143228645729	2.44648655223223e-07\\
21.624324864973	2.43205950378744e-07\\
21.6343268653731	2.41771787479195e-07\\
21.6443288657732	2.4034611567636e-07\\
21.6543308661732	2.3892888434407e-07\\
21.6643328665733	2.37520043300243e-07\\
21.6743348669734	2.36119543139957e-07\\
21.6843368673735	2.34727333459084e-07\\
21.6943388677736	2.3334336529679e-07\\
21.7043408681736	2.31967590025306e-07\\
21.7143428685737	2.30599958239708e-07\\
21.7243448689738	2.29240421645294e-07\\
21.7343468693739	2.2788893283554e-07\\
21.744348869774	2.2654544318268e-07\\
21.754350870174	2.25209905502233e-07\\
21.7643528705741	2.23882272498699e-07\\
21.7743548709742	2.22562496765555e-07\\
21.7843568713743	2.21250532006501e-07\\
21.7943588717744	2.19946331592169e-07\\
21.8043608721744	2.18649849559327e-07\\
21.8143628725745	2.17361039500652e-07\\
21.8243648729746	2.16079856785178e-07\\
21.8343668733747	2.14806255005584e-07\\
21.8443688737748	2.13540189974992e-07\\
21.8543708741748	2.12281615952215e-07\\
21.8643728745749	2.11030489527531e-07\\
21.874374874975	2.09786765514863e-07\\
21.8843768753751	2.08550400282448e-07\\
21.8943788757752	2.07321350198519e-07\\
21.9043808761752	2.06099571631313e-07\\
21.9143828765753	2.0488502172622e-07\\
21.9243848769754	2.03677656962498e-07\\
21.9343868773755	2.02477434707582e-07\\
21.9443888777756	2.01284312772998e-07\\
21.9543908781756	2.00098248748226e-07\\
21.9643928785757	1.98919200999903e-07\\
21.9743948789758	1.97747127672621e-07\\
21.9843968793759	1.96581987466082e-07\\
21.994398879776	1.95423738968969e-07\\
22.004400880176	1.9427234110303e-07\\
22.0144028805761	1.93127753567168e-07\\
22.0244048809762	1.91989935727221e-07\\
22.0344068813763	1.90858847171071e-07\\
22.0444088817764	1.89734448263756e-07\\
22.0544108821764	1.8861669914827e-07\\
22.0644128825765	1.87505560078627e-07\\
22.0744148829766	1.86400991863955e-07\\
22.0844168833767	1.85302956090538e-07\\
22.0944188837768	1.84211413123414e-07\\
22.1044208841768	1.83126324548866e-07\\
22.1144228845769	1.82047652730333e-07\\
22.124424884977	1.80975358476942e-07\\
22.1344268853771	1.7990940492929e-07\\
22.1444288857772	1.7884975367366e-07\\
22.1544308861772	1.77796367850647e-07\\
22.1644328865773	1.76749210156757e-07\\
22.1744348869774	1.75708243177475e-07\\
22.1844368873775	1.74673430497485e-07\\
22.1944388877776	1.73644735257383e-07\\
22.2044408881776	1.72622121485944e-07\\
22.2144428885777	1.71605552878873e-07\\
22.2244448889778	1.70594993909035e-07\\
22.2344468893779	1.69590408272136e-07\\
22.244448889778	1.68591761218195e-07\\
22.254450890178	1.67599017220077e-07\\
22.2644528905781	1.66612140639621e-07\\
22.2744548909782	1.65631097170937e-07\\
22.2844568913783	1.64655852508133e-07\\
22.2944588917784	1.63686371568161e-07\\
22.3044608921784	1.6272262048922e-07\\
22.3144628925785	1.61764565520528e-07\\
22.3244648929786	1.6081217213415e-07\\
22.3344668933787	1.59865407245441e-07\\
22.3444688937788	1.58924237547708e-07\\
22.3544708941788	1.57988629512218e-07\\
22.3644728945789	1.57058549943301e-07\\
22.374474894979	1.56133966755512e-07\\
22.3844768953791	1.55214846753182e-07\\
22.3944788957792	1.54301157850867e-07\\
22.4044808961792	1.53392867074942e-07\\
22.4144828965793	1.52489943339162e-07\\
22.4244848969794	1.51592354225016e-07\\
22.4344868973795	1.50700068535237e-07\\
22.4444888977796	1.49813054517445e-07\\
22.4544908981796	1.48931280530284e-07\\
22.4644928985797	1.48054716264667e-07\\
22.4744948989798	1.47183330190259e-07\\
22.4844968993799	1.46317091664905e-07\\
22.49449889978	1.45455970490538e-07\\
22.50450090018	1.44599936136025e-07\\
22.5145029005801	1.43748958292278e-07\\
22.5245049009802	1.42903006872253e-07\\
22.5345069013803	1.42062052788106e-07\\
22.5445089017804	1.41226065508704e-07\\
22.5545109021804	1.40395015835182e-07\\
22.5645129025805	1.39568874568674e-07\\
22.5745149029806	1.38747612843382e-07\\
22.5845169033807	1.37931201349417e-07\\
22.5945189037808	1.37119611220982e-07\\
22.6045209041808	1.3631281425841e-07\\
22.6145229045809	1.35510781928971e-07\\
22.624524904981	1.34713485810956e-07\\
22.6345269053811	1.33920898037765e-07\\
22.6445289057812	1.33132990298712e-07\\
22.6545309061812	1.32349735282311e-07\\
22.6645329065813	1.31571105121964e-07\\
22.6745349069814	1.30797072506184e-07\\
22.6845369073815	1.30027610345529e-07\\
22.6945389077816	1.29262691550558e-07\\
22.7045409081816	1.2850228858774e-07\\
22.7145429085817	1.27746375366833e-07\\
22.7245449089818	1.26994924576351e-07\\
22.7345469093819	1.26247910570143e-07\\
22.744548909782	1.25505306369789e-07\\
22.754550910182	1.24767086218114e-07\\
22.7645529105821	1.24033224024878e-07\\
22.7745549109822	1.23303694143928e-07\\
22.7845569113823	1.22578470151957e-07\\
22.7945589117824	1.21857527513036e-07\\
22.8045609121824	1.21140840025902e-07\\
22.8145629125825	1.20428383487692e-07\\
22.8245649129826	1.19720131919188e-07\\
22.8345669133827	1.19016060451393e-07\\
22.8445689137828	1.18316144770425e-07\\
22.8545709141828	1.17620359896264e-07\\
22.8645729145829	1.16928681515027e-07\\
22.874574914983	1.16241085090785e-07\\
22.8845769153831	1.15557546975786e-07\\
22.8945789157832	1.1487804196797e-07\\
22.9045809161832	1.14202547418785e-07\\
22.9145829165833	1.13531039236392e-07\\
22.9245849169834	1.12863493328952e-07\\
22.9345869173835	1.12199886492803e-07\\
22.9445889177836	1.11540195524285e-07\\
22.9545909181836	1.10884397219735e-07\\
22.9645929185837	1.10232468153448e-07\\
22.9745949189838	1.09584386009942e-07\\
22.9845969193839	1.08940127252488e-07\\
22.994598919784	1.0829966989867e-07\\
23.004600920184	1.07662991188917e-07\\
23.0146029205841	1.07030068363656e-07\\
23.0246049209842	1.06400879884561e-07\\
23.0346069213843	1.05775402992059e-07\\
23.0446089217844	1.05153616258846e-07\\
23.0546109221844	1.04535497036373e-07\\
23.0646129225845	1.03921024563469e-07\\
23.0746149229846	1.03310176746696e-07\\
23.0846169233847	1.02702932047727e-07\\
23.0946189237848	1.02099269261302e-07\\
23.1046209241848	1.01499167182162e-07\\
23.1146229245849	1.00902604494024e-07\\
23.124624924985	1.00309560657763e-07\\
23.1346269253851	9.97200144681187e-08\\
23.1446289257852	9.91339454969875e-08\\
23.1546309261852	9.85513330942211e-08\\
23.1646329265853	9.79721563876268e-08\\
23.1746349269854	9.739639539319e-08\\
23.1846369273855	9.68240301268963e-08\\
23.1946389277856	9.62550397165529e-08\\
23.2046409281856	9.5689405177346e-08\\
23.2146429285857	9.51271058591274e-08\\
23.2246449289858	9.45681223329942e-08\\
23.2346469293859	9.40124351700433e-08\\
23.244648929786	9.34600240531935e-08\\
23.254650930186	9.29108704417203e-08\\
23.2646529305861	9.23649546846761e-08\\
23.2746549309862	9.18222576862249e-08\\
23.2846569313863	9.12827606835975e-08\\
23.2946589317864	9.07464442478911e-08\\
23.3046609321864	9.02132897273589e-08\\
23.3146629325865	8.9683278137187e-08\\
23.3246649329866	8.91563917138072e-08\\
23.3346669333867	8.86326109172941e-08\\
23.3446689337868	8.81119179840795e-08\\
23.3546709341868	8.75942947065056e-08\\
23.3646729345869	8.70797224328257e-08\\
23.374674934987	8.6568183621516e-08\\
23.3846769353871	8.60596602869634e-08\\
23.3946789357872	8.55541342215105e-08\\
23.4046809361872	8.50515876615887e-08\\
23.4146829365873	8.45520031766966e-08\\
23.4246849369874	8.40553633363328e-08\\
23.4346869373875	8.35616507099957e-08\\
23.4446889377876	8.30708479782061e-08\\
23.4546909381876	8.25829373773956e-08\\
23.4646929385877	8.20979026983082e-08\\
23.4746949389878	8.16157262883976e-08\\
23.4846969393879	8.11363916053409e-08\\
23.494698939788	8.06598816627258e-08\\
23.504700940188	8.01861795851622e-08\\
23.5147029405881	7.97152687193048e-08\\
23.5247049409882	7.92471329669198e-08\\
23.5347069413883	7.87817560077286e-08\\
23.5447089417884	7.83191208553191e-08\\
23.5547109421884	7.78592114114574e-08\\
23.5647129425885	7.74020122440433e-08\\
23.5747149429886	7.69475068107539e-08\\
23.5847169433887	7.64956793464222e-08\\
23.5947189437888	7.6046513974859e-08\\
23.6047209441888	7.55999942647634e-08\\
23.6147229445889	7.51561057832362e-08\\
23.624724944989	7.47148319879543e-08\\
23.6347269453891	7.42761581129514e-08\\
23.6447289457892	7.38400681710161e-08\\
23.6547309461892	7.3406547396182e-08\\
23.6647329465893	7.29755801343046e-08\\
23.6747349469894	7.25471520635068e-08\\
23.6847369473895	7.21212471965771e-08\\
23.6947389477896	7.16978511006161e-08\\
23.7047409481896	7.12769491206799e-08\\
23.7147429485897	7.08585260467132e-08\\
23.7247449489898	7.04425674458165e-08\\
23.7347469493899	7.00290589961128e-08\\
23.74474894979	6.96179857095913e-08\\
23.75475095019	6.92093334864197e-08\\
23.7647529505901	6.88030881157431e-08\\
23.7747549509902	6.839923505364e-08\\
23.7847569513903	6.79977606443671e-08\\
23.7947589517904	6.75986502329806e-08\\
23.8047609521904	6.72018902747595e-08\\
23.8147629525905	6.68074667808938e-08\\
23.8247649529906	6.64153657625732e-08\\
23.8347669533907	6.6025573675077e-08\\
23.8447689537908	6.56380769736842e-08\\
23.8547709541908	6.5252861780607e-08\\
23.8647729545909	6.48699149952137e-08\\
23.874774954991	6.44892226286942e-08\\
23.8847769553911	6.41107719134837e-08\\
23.8947789557912	6.37345493048613e-08\\
23.9047809561912	6.336054192424e-08\\
23.9147829565913	6.29887362268988e-08\\
23.9247849569914	6.2619119445273e-08\\
23.9347869573915	6.22516788117977e-08\\
23.9447889577916	6.18864014478859e-08\\
23.9547909581916	6.15232740308613e-08\\
23.9647929585917	6.11622849033822e-08\\
23.9747949589918	6.08034204097052e-08\\
23.9847969593919	6.04466683373772e-08\\
23.994798959792	6.00920163629226e-08\\
24.004800960192	5.97394518297989e-08\\
24.0148029605921	5.93889626365751e-08\\
24.0248049609922	5.9040536570798e-08\\
24.0348069613923	5.86941610869474e-08\\
24.0448089617924	5.83498241946145e-08\\
24.0548109621924	5.80075140144132e-08\\
24.0648129625925	5.76672185559346e-08\\
24.0748149629926	5.73289258287701e-08\\
24.0848169633927	5.69926242866003e-08\\
24.0948189637928	5.66583017169719e-08\\
24.1048209641928	5.63259464625432e-08\\
24.1148229645929	5.59955471990392e-08\\
24.124824964993	5.56670920470737e-08\\
24.1348269653931	5.53405700154386e-08\\
24.1448289657932	5.50159693357699e-08\\
24.1548309661932	5.46932786837928e-08\\
24.1648329665933	5.43724866242101e-08\\
24.1748349669934	5.40535824988808e-08\\
24.1848369673935	5.37365547614854e-08\\
24.1948389677936	5.34213921987714e-08\\
24.2048409681936	5.31080838195308e-08\\
24.2148429685937	5.27966188546003e-08\\
24.2248449689938	5.24869864237942e-08\\
24.2348469693939	5.2179175646927e-08\\
24.244848969794	5.18731758658575e-08\\
24.254850970194	5.15689763114224e-08\\
24.2648529705941	5.12665659924139e-08\\
24.2748549709942	5.09659352498915e-08\\
24.2848569713943	5.06670728706027e-08\\
24.2948589717944	5.03699685294734e-08\\
24.3048609721944	5.00746119014295e-08\\
24.3148629725945	4.97809923283299e-08\\
24.3248649729946	4.94891002622566e-08\\
24.3348669733947	4.91989249340463e-08\\
24.3448689737948	4.89104563516918e-08\\
24.3548709741948	4.86236847452304e-08\\
24.3648729745949	4.83385994565211e-08\\
24.374874974995	4.80551912707128e-08\\
24.3848769753951	4.77734497517091e-08\\
24.3948789757952	4.7493365018525e-08\\
24.4048809761952	4.72149277452871e-08\\
24.4148829765953	4.69381281620329e-08\\
24.4248849769954	4.66629558326659e-08\\
24.4348869773955	4.63894023194911e-08\\
24.4448889777956	4.61174575194789e-08\\
24.4548909781956	4.58471116626669e-08\\
24.4648929785957	4.55783555342038e-08\\
24.4748949789958	4.53111800302608e-08\\
24.4848969793959	4.50455754918977e-08\\
24.494898979796	4.47815320381295e-08\\
24.504900980196	4.45190418973951e-08\\
24.5149029805961	4.42580951887095e-08\\
24.5249049809962	4.39986823641547e-08\\
24.5349069813963	4.37407948750135e-08\\
24.5449089817964	4.3484423617457e-08\\
24.5549109821964	4.32295595986787e-08\\
24.5649129825965	4.29761940479167e-08\\
24.5749149829966	4.27243181944092e-08\\
24.5849169833967	4.2473923156372e-08\\
24.5949189837968	4.22249994969093e-08\\
24.6049209841968	4.1977540221616e-08\\
24.6149229845969	4.17315348943958e-08\\
24.624924984997	4.14869757436875e-08\\
24.6349269853971	4.12438545538407e-08\\
24.6449289857972	4.10021623320489e-08\\
24.6549309861972	4.07618907516394e-08\\
24.6649329865973	4.05230314859395e-08\\
24.6749349869974	4.02855763192989e-08\\
24.6849369873975	4.00495165919779e-08\\
24.6949389877976	3.98148441993484e-08\\
24.7049409881976	3.95815513698494e-08\\
24.7149429885977	3.93496298878304e-08\\
24.7249449889978	3.91190713155964e-08\\
24.7349469893979	3.88898675485194e-08\\
24.744948989798	3.86620109260605e-08\\
24.754950990198	3.84354935656361e-08\\
24.7649529905981	3.82103070295514e-08\\
24.7749549909982	3.7986444212379e-08\\
24.7849569913983	3.77638966764238e-08\\
24.7949589917984	3.75426572052362e-08\\
24.8049609921984	3.73227174721436e-08\\
24.8149629925985	3.71040702606962e-08\\
24.8249649929986	3.68867077993329e-08\\
24.8349669933987	3.66706225385371e-08\\
24.8449689937988	3.6455807150837e-08\\
24.8549709941988	3.62422535316043e-08\\
24.8649729945989	3.60299550195009e-08\\
24.874974994999	3.5818903953988e-08\\
24.8849769953991	3.56090925635044e-08\\
24.8949789957992	3.54005137426228e-08\\
24.9049809961992	3.51931608300049e-08\\
24.9149829965993	3.49870256100004e-08\\
24.9249849969994	3.47821014212712e-08\\
24.9349869973995	3.45783812694123e-08\\
24.9449889977996	3.43758580489961e-08\\
24.9549909981996	3.41745246545955e-08\\
24.9649929985997	3.39743735366937e-08\\
24.9749949989998	3.37753983670197e-08\\
24.9849969993999	3.35775918181014e-08\\
24.9949989998	3.33809475616675e-08\\
25.0050010002	3.31854582702462e-08\\
25.0150030006001	3.2991117171477e-08\\
25.0250050010002	3.27979171599324e-08\\
25.0350070014003	3.26058524624528e-08\\
25.0450090018004	3.2414915640544e-08\\
25.0550110022004	3.22251003659346e-08\\
25.0650130026005	3.2036399755242e-08\\
25.0750150030006	3.18488071471279e-08\\
25.0850170034007	3.1662316879455e-08\\
25.0950190038008	3.14769218467958e-08\\
25.1050210042008	3.12926149437232e-08\\
25.1150230046009	3.11093905080995e-08\\
25.125025005001	3.09272423226759e-08\\
25.1350270054011	3.07461640591811e-08\\
25.1450290058012	3.05661487232101e-08\\
25.1550310062012	3.03871905416031e-08\\
25.1650330066013	3.0209282853022e-08\\
25.1750350070014	3.00324202173741e-08\\
25.1850370074015	2.98565958622987e-08\\
25.1950390078016	2.96818044587255e-08\\
25.2050410082016	2.95080386791824e-08\\
25.2150430086017	2.93352937497104e-08\\
25.2250450090018	2.91635625648823e-08\\
25.2350470094019	2.89928397956274e-08\\
25.245049009802	2.88231194467414e-08\\
25.255051010202	2.86543953009755e-08\\
25.2650530106021	2.84866619182367e-08\\
25.2750550110022	2.83199133033207e-08\\
25.2850570114023	2.81541434610233e-08\\
25.2950590118024	2.79893466181846e-08\\
25.3050610122024	2.78255175567566e-08\\
25.3150630126025	2.76626498374455e-08\\
25.3250650130026	2.75007383532255e-08\\
25.3350670134027	2.73397774419593e-08\\
25.3450690138028	2.71797612194646e-08\\
25.3550710142028	2.70206845787158e-08\\
25.3650730146029	2.68625410804191e-08\\
25.375075015003	2.67053260616379e-08\\
25.3850770154031	2.65490339712571e-08\\
25.3950790158032	2.63936591471392e-08\\
25.4050810162032	2.62391960381692e-08\\
25.4150830166033	2.60856399814102e-08\\
25.4250850170034	2.59329844265466e-08\\
25.4350870174035	2.57812253767753e-08\\
25.4450890178036	2.56303572809813e-08\\
25.4550910182036	2.54803739219156e-08\\
25.4650930186037	2.53312706366415e-08\\
25.4750950190038	2.51830428732447e-08\\
25.4850970194039	2.5035684747543e-08\\
25.495099019804	2.48891911525106e-08\\
25.505101020204	2.47435574252108e-08\\
25.5151030206041	2.45987782365731e-08\\
25.5251050210042	2.44548488126384e-08\\
25.5351070214043	2.43117639353585e-08\\
25.5451090218044	2.41695182756629e-08\\
25.5551110222044	2.40281072816373e-08\\
25.5651130226045	2.38875259572779e-08\\
25.5751150230046	2.37477698616928e-08\\
25.5851170234047	2.36088336658113e-08\\
25.5951190238048	2.34707124846523e-08\\
25.6051210242048	2.33334015442566e-08\\
25.6151230246049	2.31968965147544e-08\\
25.625125025005	2.30611919560531e-08\\
25.6351270254051	2.29262836493049e-08\\
25.6451290258052	2.27921667095288e-08\\
25.6551310262052	2.26588369178771e-08\\
25.6651330266053	2.25262889452793e-08\\
25.6751350270054	2.23945190169772e-08\\
25.6851370274055	2.2263521359811e-08\\
25.6951390278056	2.21332925320894e-08\\
25.7051410282056	2.20038274267864e-08\\
25.7151430286057	2.18751219360769e-08\\
25.7251450290058	2.17471711749795e-08\\
25.7351470294059	2.16199711466913e-08\\
25.745149029806	2.14935170772534e-08\\
25.755151030206	2.13678045257737e-08\\
25.7651530306061	2.12428296064715e-08\\
25.7751550310062	2.11185875453879e-08\\
25.7851570314063	2.09950742346976e-08\\
25.7951590318064	2.08722854555532e-08\\
25.8051610322064	2.07502164339957e-08\\
25.8151630326065	2.06288637283336e-08\\
25.8251650330066	2.05082223425634e-08\\
25.8351670334067	2.03882885019269e-08\\
25.8451690338068	2.02690579875764e-08\\
25.8551710342068	2.01505268027091e-08\\
25.8651730346069	2.00326908394999e-08\\
25.875175035007	1.99155455460343e-08\\
25.8851770354071	1.97990872585763e-08\\
25.8951790358072	1.96833118693007e-08\\
25.9051810362072	1.95682153814047e-08\\
25.9151830366073	1.94537939091077e-08\\
25.9251850370074	1.93400430115176e-08\\
25.9351870374075	1.92269596910322e-08\\
25.9451890378076	1.91145387296032e-08\\
25.9551910382076	1.90027774626955e-08\\
25.9651930386077	1.88916707832831e-08\\
25.9751950390078	1.87812159158085e-08\\
25.9851970394079	1.86714088634687e-08\\
25.995199039808	1.85622450743494e-08\\
26.005201040208	1.84537216618708e-08\\
26.0152030406081	1.83458342961629e-08\\
26.0252050410082	1.82385792024675e-08\\
26.0352070414083	1.81319533831825e-08\\
26.0452090418084	1.80259523974158e-08\\
26.0552110422084	1.79205725814313e-08\\
26.0652130426085	1.78158106045601e-08\\
26.0752150430086	1.77116629140883e-08\\
26.0852170434087	1.76081254021909e-08\\
26.0952190438088	1.75051950712657e-08\\
26.1052210442088	1.7402868035532e-08\\
26.1152230446089	1.7301140631254e-08\\
26.125225045009	1.72000096387848e-08\\
26.1352270454091	1.70994711723438e-08\\
26.1452290458092	1.69995223453512e-08\\
26.1552310462092	1.69001588279372e-08\\
26.1652330466093	1.68013782886334e-08\\
26.1752350470094	1.67031759534808e-08\\
26.1852370474095	1.66055499351003e-08\\
26.1952390478096	1.65084954595329e-08\\
26.2052410482096	1.6412009751221e-08\\
26.2152430486097	1.63160900346071e-08\\
26.2252450490098	1.62207317577767e-08\\
26.2352470494099	1.61259327002838e-08\\
26.24524904981	1.60316889763479e-08\\
26.25525105021	1.5937997699389e-08\\
26.2652530506101	1.58448554277157e-08\\
26.2752550510102	1.57522590527037e-08\\
26.2852570514103	1.56602049106169e-08\\
26.2952590518104	1.55686903369201e-08\\
26.3052610522104	1.54777120009442e-08\\
26.3152630526105	1.5387266905087e-08\\
26.3252650530106	1.52973516076571e-08\\
26.3352670534107	1.52079630000301e-08\\
26.3452690538108	1.51190979735816e-08\\
26.3552710542108	1.50307540858208e-08\\
26.3652730546109	1.49429276730118e-08\\
26.375275055011	1.485561562653e-08\\
26.3852770554111	1.47688149487735e-08\\
26.3952790558112	1.46825228641845e-08\\
26.4052810562112	1.45967364861832e-08\\
26.4152830566113	1.45114527061452e-08\\
26.4252850570114	1.44266681934013e-08\\
26.4352870574115	1.43423809495502e-08\\
26.4452890578116	1.42585867557443e-08\\
26.4552910582116	1.41752838356268e-08\\
26.4652930586117	1.40924690805733e-08\\
26.4752950590118	1.40101390488923e-08\\
26.4852970594119	1.39282916311601e-08\\
26.495299059812	1.38469234967076e-08\\
26.505301060212	1.37660313148658e-08\\
26.5153030606121	1.36856136423447e-08\\
26.5253050610122	1.36056669264306e-08\\
26.5353070614123	1.35261881695214e-08\\
26.5453090618124	1.34471752621934e-08\\
26.5553110622124	1.33686248737774e-08\\
26.5653130626125	1.32905346728052e-08\\
26.5753150630126	1.32129017726967e-08\\
26.5853170634127	1.31357235089169e-08\\
26.5953190638128	1.30589971059081e-08\\
26.6053210642128	1.29827200101573e-08\\
26.6153230646129	1.29068900012186e-08\\
26.625325065013	1.28315036374005e-08\\
26.6353270654131	1.27565590313239e-08\\
26.6453290658132	1.2682052963342e-08\\
26.6553310662132	1.26079835460757e-08\\
26.6653330666133	1.25343477819229e-08\\
26.6753350670134	1.24611432283928e-08\\
26.6853370674135	1.23883669989056e-08\\
26.6953390678136	1.23160172060821e-08\\
26.7053410682136	1.22440909633426e-08\\
26.7153430686137	1.21725857171739e-08\\
26.7253450690138	1.21014994691748e-08\\
26.7353470694139	1.20308293327653e-08\\
26.745349069814	1.19605727544325e-08\\
26.755351070214	1.1890727402708e-08\\
26.7653530706141	1.18212913902127e-08\\
26.7753550710142	1.17522614972998e-08\\
26.7853570714143	1.16836361696571e-08\\
26.7953590718144	1.16154121876377e-08\\
26.8053610722144	1.15475881079519e-08\\
26.8153630726145	1.14801605999304e-08\\
26.8253650730146	1.14131281092611e-08\\
26.8353670734147	1.13464879714087e-08\\
26.8453690738148	1.12802377438825e-08\\
26.8553710742148	1.12143755393035e-08\\
26.8653730746149	1.11488988041586e-08\\
26.875375075015	1.10838054290241e-08\\
26.8853770754151	1.10190925273201e-08\\
26.8953790758152	1.0954759099846e-08\\
26.9053810762152	1.08908020379772e-08\\
26.9153830766153	1.08272193433123e-08\\
26.9253850770154	1.07640087954053e-08\\
26.9353870774155	1.07011680627878e-08\\
26.9453890778156	1.0638695036036e-08\\
26.9553910782156	1.05765880498154e-08\\
26.9653930786157	1.05148442175462e-08\\
26.9753950790158	1.04534620959384e-08\\
26.9853970794159	1.03924389094345e-08\\
26.995399079816	1.03317727706553e-08\\
27.005401080216	1.0271461903244e-08\\
27.0154030806161	1.02115039757322e-08\\
27.0254050810162	1.01518969897185e-08\\
27.0354070814163	1.00926383916899e-08\\
27.0454090818164	1.00337271824458e-08\\
27.0554110822164	9.97516047540614e-09\\
27.0654130826165	9.91693627216961e-09\\
27.0754150830166	9.85905279637933e-09\\
27.0854170834167	9.80150816065617e-09\\
27.0954190838168	9.74430036659868e-09\\
27.1054210842168	9.68742741580542e-09\\
27.1154230846169	9.63088686578573e-09\\
27.125425085017	9.57467727324968e-09\\
27.1354270854171	9.51879641775122e-09\\
27.1454290858172	9.46324263395582e-09\\
27.1554310862172	9.40801403448432e-09\\
27.1654330866173	9.353108509913e-09\\
27.1754350870174	9.298524283885e-09\\
27.1854370874175	9.24425913595428e-09\\
27.1954390878176	9.19031173385321e-09\\
27.2054410882176	9.13667985713573e-09\\
27.2154430886177	9.08336161842271e-09\\
27.2254450890178	9.03035546340192e-09\\
27.2354470894179	8.9776592826496e-09\\
27.245449089818	8.92527129980891e-09\\
27.255451090218	8.87318973852302e-09\\
27.2654530906181	8.8214130444797e-09\\
27.2754550910182	8.76993899723288e-09\\
27.2854570914183	8.71876637553726e-09\\
27.2954590918184	8.66789262587986e-09\\
27.3054610922184	8.61731719314918e-09\\
27.3154630926185	8.56703696872074e-09\\
27.3254650930186	8.51705106441614e-09\\
27.3354670934187	8.46735737081161e-09\\
27.3454690938188	8.41795455563954e-09\\
27.3554710942188	8.36884050947617e-09\\
27.3654730946189	8.32001390005388e-09\\
27.375475095019	8.27147283999352e-09\\
27.3854770954191	8.22321544191595e-09\\
27.3954790958192	8.17524048457585e-09\\
27.4054810962192	8.12754608059407e-09\\
27.4154830966193	8.08013056463608e-09\\
27.4254850970194	8.03299238238964e-09\\
27.4354870974195	7.98612986852021e-09\\
27.4454890978196	7.93954146871556e-09\\
27.4554910982196	7.89322529559655e-09\\
27.4654930986197	7.84718023894015e-09\\
27.4754950990198	7.80140430034493e-09\\
27.4854970994199	7.75589592549863e-09\\
27.49549909982	7.71065400417825e-09\\
27.50550110022	7.66567631593773e-09\\
27.5155031006201	7.62096175055405e-09\\
27.5255051010202	7.57650853167036e-09\\
27.5355071014203	7.53231532701903e-09\\
27.5455091018204	7.48838069331015e-09\\
27.5555111022204	7.44470263214225e-09\\
27.5655131026205	7.40128025533693e-09\\
27.5755151030206	7.35811156449273e-09\\
27.5855171034207	7.31519533836433e-09\\
27.5955191038208	7.27252968957259e-09\\
27.6055211042208	7.230114063006e-09\\
27.6155231046209	7.1879462382185e-09\\
27.625525105021	7.14602499396477e-09\\
27.6355271054211	7.10434855388797e-09\\
27.6455291058212	7.06291580776508e-09\\
27.6555311062212	7.02172531230616e-09\\
27.6655331066213	6.98077551319898e-09\\
27.6755351070214	6.94006541124281e-09\\
27.6855371074215	6.89959311905852e-09\\
27.6955391078216	6.85935741540078e-09\\
27.7055411082216	6.81935707902426e-09\\
27.7155431086217	6.77959055561672e-09\\
27.7255451090218	6.74005617984363e-09\\
27.7355471094219	6.70075295250427e-09\\
27.745549109822	6.66167965235331e-09\\
27.755551110222	6.62283450303391e-09\\
27.7655531106221	6.58421650534535e-09\\
27.7755551110222	6.54582432702e-09\\
27.7855571114223	6.50765652476792e-09\\
27.7955591118224	6.4697119883661e-09\\
27.8055611122224	6.43198905247999e-09\\
27.8155631126225	6.39448660688657e-09\\
27.8255651130226	6.35720298625131e-09\\
27.8355671134227	6.32013774648499e-09\\
27.8455691138228	6.28328888918617e-09\\
27.8555711142228	6.24665563719873e-09\\
27.8655731146229	6.21023621416583e-09\\
27.875575115023	6.17402962088676e-09\\
27.8855771154231	6.13803463611617e-09\\
27.8955791158232	6.10225003860876e-09\\
27.9055811162232	6.06667449609688e-09\\
27.9155831166233	6.03130700937982e-09\\
27.9255851170234	5.99614602414533e-09\\
27.9355871174235	5.96119054119271e-09\\
27.9455891178236	5.92643933927661e-09\\
27.9555911182236	5.89189153021863e-09\\
27.9655931186237	5.85754511561731e-09\\
27.9755951190238	5.82339942933885e-09\\
27.9855971194239	5.78945358320482e-09\\
27.995599119824	5.75570557881377e-09\\
28.005601120224	5.72215497207651e-09\\
28.0156031206241	5.68880065277e-09\\
28.0256051210242	5.6556409555597e-09\\
28.0356071214243	5.62267510328951e-09\\
28.0456091218244	5.58990198573639e-09\\
28.0556111222244	5.55732027063272e-09\\
28.0656131226245	5.52492873673316e-09\\
28.0756151230246	5.4927264958593e-09\\
28.0856171234247	5.46071243778812e-09\\
28.0956191238248	5.42888545229658e-09\\
28.1056211242248	5.39724431813937e-09\\
28.1156231246249	5.36578781407115e-09\\
28.125625125025	5.33451538498042e-09\\
28.1356271254251	5.30342547655493e-09\\
28.1456291258252	5.27251731163858e-09\\
28.1556311262252	5.24178955796373e-09\\
28.1656331266253	5.21124121632965e-09\\
28.1756351270254	5.18087150958024e-09\\
28.1856371274255	5.15067932749247e-09\\
28.1956391278256	5.1206632267764e-09\\
28.2056411282256	5.09082276334283e-09\\
28.2156431286257	5.06115604981261e-09\\
28.2256451290258	5.03166319720805e-09\\
28.2356471294259	5.0023422071277e-09\\
28.245649129826	4.97319274650465e-09\\
28.255651130226	4.94421315000437e-09\\
28.2656531306261	4.91540341762686e-09\\
28.2756551310262	4.88676121790377e-09\\
28.2856571314263	4.85828677287969e-09\\
28.2956591318264	4.82997875028701e-09\\
28.3056611322264	4.80183592888039e-09\\
28.3156631326265	4.77385708741451e-09\\
28.3256651330266	4.74604211486707e-09\\
28.3356671334267	4.71838934590352e-09\\
28.3456691338268	4.69089822541235e-09\\
28.3556711342268	4.66356742112595e-09\\
28.3656731346269	4.63639626691048e-09\\
28.375675135027	4.60938376356523e-09\\
28.3856771354271	4.58252902291179e-09\\
28.3956791358272	4.55583126779402e-09\\
28.4056811362272	4.529289054922e-09\\
28.4156831366273	4.50290249531804e-09\\
28.4256851370274	4.47666914649147e-09\\
28.4356871374275	4.45058978559842e-09\\
28.4456891378276	4.42466219219284e-09\\
28.4556911382276	4.39888592218551e-09\\
28.4656931386277	4.37326030944263e-09\\
28.4756951390278	4.34778446578576e-09\\
28.4856971394279	4.3224572809919e-09\\
28.495699139828	4.29727775586031e-09\\
28.505701140228	4.27224555732408e-09\\
28.5157031406281	4.24735913107099e-09\\
28.5257051410282	4.22261858812334e-09\\
28.5357071414283	4.19802181905737e-09\\
28.5457091418284	4.1735690459177e-09\\
28.5557111422284	4.14925860336979e-09\\
28.5657131426285	4.12509071345823e-09\\
28.5757151430286	4.1010633777816e-09\\
28.5857171434287	4.07717659633988e-09\\
28.5957191438288	4.05342925891006e-09\\
28.6057211442288	4.02982058833601e-09\\
28.6157231446289	4.00634947439471e-09\\
28.625725145029	3.98301558401926e-09\\
28.6357271454291	3.95981802903123e-09\\
28.6457291458292	3.93675547716299e-09\\
28.6557311462292	3.91382781739225e-09\\
28.6657331466293	3.89103371745136e-09\\
28.6757351470294	3.86837306631804e-09\\
28.6857371474295	3.84584453172465e-09\\
28.6957391478296	3.82344733651507e-09\\
28.7057411482296	3.8011811476224e-09\\
28.7157431486297	3.7790445217567e-09\\
28.7257451490298	3.75703723687337e-09\\
28.7357471494299	3.73515851581629e-09\\
28.74574914983	3.71340735938475e-09\\
28.75575115023	3.69178321246721e-09\\
28.7657531506301	3.67028518688528e-09\\
28.7757551510302	3.64891283854973e-09\\
28.7857571514303	3.62766527928216e-09\\
28.7957591518304	3.60654128783722e-09\\
28.8057611522304	3.58554097523722e-09\\
28.8157631526305	3.56466300921454e-09\\
28.8257651530306	3.54390694567996e-09\\
28.8357671534307	3.52327222952198e-09\\
28.8457691538308	3.50275752847296e-09\\
28.8557711542308	3.48236262048829e-09\\
28.8657731546309	3.46208695045647e-09\\
28.875775155031	3.44192940815446e-09\\
28.8857771554311	3.42188966051538e-09\\
28.8957791558312	3.40196670833848e-09\\
28.9057811562312	3.38215988548995e-09\\
28.9157831566313	3.3624687478806e-09\\
28.9257851570314	3.34289262937659e-09\\
28.9357871574315	3.32343041975491e-09\\
28.9457891578316	3.30408200799326e-09\\
28.9557911582316	3.28484650591321e-09\\
28.9657931586317	3.26572313635864e-09\\
28.9757951590318	3.24671145524036e-09\\
28.9857971594319	3.22781068540223e-09\\
28.995799159832	3.20901993866585e-09\\
29.005801160232	3.1903392150312e-09\\
29.0158031606321	3.17176707120836e-09\\
29.0258051610322	3.15330328515273e-09\\
29.0358071614323	3.134947745842e-09\\
29.0458091618324	3.11669878794163e-09\\
29.0558111622324	3.09855641145163e-09\\
29.0658131626325	3.08051983921587e-09\\
29.0758151630326	3.06258851612284e-09\\
29.0858171634327	3.04476177603874e-09\\
29.0958191638328	3.02703939691895e-09\\
29.1058211642328	3.00941982445124e-09\\
29.1158231646329	2.99190350272482e-09\\
29.125825165033	2.97448887742746e-09\\
29.1358271654331	2.95717617060376e-09\\
29.1458291658332	2.93996427203069e-09\\
29.1558311662332	2.92285307068596e-09\\
29.1658331666333	2.90584112327963e-09\\
29.1758351670334	2.8889286518563e-09\\
29.1858371674335	2.87211521232678e-09\\
29.1958391678336	2.85539925037881e-09\\
29.2058411682336	2.83878109907931e-09\\
29.2158431686337	2.82226009229447e-09\\
29.2258451690338	2.80583489775665e-09\\
29.2358471694339	2.78950595955507e-09\\
29.245849169834	2.77327183439979e-09\\
29.255851170234	2.75713285535772e-09\\
29.2658531706341	2.74108780118354e-09\\
29.2758551710342	2.72513622778803e-09\\
29.2858571714343	2.70927791312658e-09\\
29.2958591718344	2.69351174697618e-09\\
29.3058611722344	2.67783772933683e-09\\
29.3158631726345	2.66225530509701e-09\\
29.3258651730346	2.64676358607829e-09\\
29.3358671734347	2.63136179512458e-09\\
29.3458691738348	2.61605026530276e-09\\
29.3558711742348	2.60082821945673e-09\\
29.3658731746349	2.58569454736346e-09\\
29.375875175035	2.57064913800065e-09\\
29.3858771754351	2.55569154727908e-09\\
29.3958791758352	2.54082122008725e-09\\
29.4058811762352	2.52603749029134e-09\\
29.4158831766353	2.51133991380215e-09\\
29.4258851770354	2.49672837959736e-09\\
29.4358871774355	2.48220155540935e-09\\
29.4458891778356	2.46775955226042e-09\\
29.4558911782356	2.45340203708366e-09\\
29.4658931786357	2.43912812170066e-09\\
29.4758951790358	2.424936917933e-09\\
29.4858971794359	2.41082931395908e-09\\
29.495899179836	2.39680353342209e-09\\
29.505901180236	2.3828593542774e-09\\
29.5159031806361	2.36899677652502e-09\\
29.5259051810362	2.35521491198654e-09\\
29.5359071814363	2.34151331657273e-09\\
29.5459091818364	2.32789154619439e-09\\
29.5559111822364	2.31434948982923e-09\\
29.5659131826365	2.3008860372542e-09\\
29.5759151830366	2.28750129949162e-09\\
29.5859171834367	2.27419438836307e-09\\
29.5959191838368	2.26096530386855e-09\\
29.6059211842368	2.24781315782963e-09\\
29.6159231846369	2.23473761717941e-09\\
29.625925185037	2.22173845987328e-09\\
29.6359271854371	2.20881501977743e-09\\
29.6459291858372	2.19596674178035e-09\\
29.6559311862372	2.18319362588204e-09\\
29.6659331866373	2.17049500594868e-09\\
29.6759351870374	2.15786999380185e-09\\
29.6859371874375	2.14531892250847e-09\\
29.6959391878376	2.1328409038901e-09\\
29.7059411882376	2.12043560487984e-09\\
29.7159431886377	2.1081026924108e-09\\
29.7259451890378	2.09584161137144e-09\\
29.7359471894379	2.08365191767257e-09\\
29.745949189838	2.07153316722497e-09\\
29.755951190238	2.05948536002865e-09\\
29.7659531906381	2.04750749688287e-09\\
29.7759551910382	2.03559968880995e-09\\
29.7859571914383	2.02376104763147e-09\\
29.7959591918384	2.01199112925821e-09\\
29.8059611922384	2.00029026675708e-09\\
29.8159631926385	1.98865746092736e-09\\
29.8259651930386	1.97709260074674e-09\\
29.8359671934387	1.96559479803682e-09\\
29.8459691938388	1.95416416381988e-09\\
29.8559711942388	1.94280036502903e-09\\
29.8659731946389	1.93150251348584e-09\\
29.875975195039	1.92027049816801e-09\\
29.8859771954391	1.90910398600863e-09\\
29.8959791958392	1.8980026439408e-09\\
29.9059811962392	1.8869658058307e-09\\
29.9159831966393	1.87599313861142e-09\\
29.9259851970394	1.86508486432757e-09\\
29.9359871974395	1.85423976173382e-09\\
29.9459891978396	1.84345783083018e-09\\
29.9559911982396	1.83273929366123e-09\\
29.9659931986397	1.82208270693707e-09\\
29.9759951990398	1.81148818167998e-09\\
29.9859971994399	1.80095549584536e-09\\
29.99599919984	1.7904843163663e-09\\
30.00600120024	1.780073977109e-09\\
30.0160032006401	1.76972436705114e-09\\
30.0260052010402	1.75943493108122e-09\\
30.0360072014403	1.74920555817693e-09\\
30.0460092018404	1.73903558220445e-09\\
30.0560112022404	1.7289252252084e-09\\
30.0660132026405	1.71887348798805e-09\\
30.0760152030406	1.7088804815657e-09\\
30.0860172034407	1.69894565082984e-09\\
30.0960192038408	1.68906844066896e-09\\
30.1060212042408	1.67924896210536e-09\\
30.1160232046409	1.66948666002753e-09\\
30.126025205041	1.65978131239086e-09\\
30.1360272054411	1.65013236408385e-09\\
30.1460292058412	1.64053992612878e-09\\
30.1560312062412	1.63100311034725e-09\\
30.1660332066413	1.62152158367235e-09\\
30.1760352070414	1.61209567917098e-09\\
30.1860372074415	1.60272461968702e-09\\
30.1960392078416	1.59340785010897e-09\\
30.2060412082416	1.58414559248143e-09\\
30.2160432086417	1.57493718067059e-09\\
30.2260452090418	1.56578261467644e-09\\
30.2360472094419	1.55668133938747e-09\\
30.246049209842	1.54763268866986e-09\\
30.256051210242	1.53863743967975e-09\\
30.2660532106421	1.52969392708258e-09\\
30.2760552110422	1.52080281701217e-09\\
30.2860572114423	1.5119633323124e-09\\
30.2960592118424	1.50317513991638e-09\\
30.3060612122424	1.4944386839133e-09\\
30.3160632126425	1.48575285408015e-09\\
30.3260652130426	1.47711742837231e-09\\
30.3360672134427	1.4685326288344e-09\\
30.3460692138428	1.45999767831029e-09\\
30.3560712142428	1.45151224373308e-09\\
30.3660732146429	1.44307643612507e-09\\
30.376075215043	1.43468958935244e-09\\
30.3860772154431	1.42635170341521e-09\\
30.3960792158432	1.41806266729105e-09\\
30.4060812162432	1.40982114871235e-09\\
30.4160832166433	1.40162825790213e-09\\
30.4260852170434	1.39348266259276e-09\\
30.4360872174435	1.38538491789575e-09\\
30.4460892178436	1.37733402461038e-09\\
30.4560912182436	1.36933020478125e-09\\
30.4660932186437	1.36137257022995e-09\\
30.4760952190438	1.35346156504568e-09\\
30.4860972194439	1.34559674513923e-09\\
30.496099219844	1.3377775553991e-09\\
30.506101220244	1.33000399582528e-09\\
30.5161032206441	1.32227551130626e-09\\
30.5261052210442	1.31459232388664e-09\\
30.5361072214443	1.30695365641031e-09\\
30.5461092218444	1.29935961989958e-09\\
30.5561112222444	1.29180921515371e-09\\
30.5661132226445	1.28430344137342e-09\\
30.5761152230446	1.27684118833571e-09\\
30.5861172234447	1.26942223399595e-09\\
30.5961192238448	1.26204668937646e-09\\
30.6061212242448	1.25471388834342e-09\\
30.6161232246449	1.24742383089682e-09\\
30.626125225045	1.24017629499207e-09\\
30.6361272254451	1.23297083653995e-09\\
30.6461292258452	1.22580756656276e-09\\
30.6561312262453	1.2186855968821e-09\\
30.6661332266453	1.21160548260946e-09\\
30.6761352270454	1.20456622454412e-09\\
30.6861372274455	1.1975680447307e-09\\
30.6961392278456	1.19061072112459e-09\\
30.7061412282456	1.18369403168117e-09\\
30.7161432286457	1.17681708822204e-09\\
30.7261452290458	1.1699804458587e-09\\
30.7361472294459	1.16318399356885e-09\\
30.746149229846	1.15642673215177e-09\\
30.7561512302461	1.14970866160746e-09\\
30.7661532306461	1.14302978193592e-09\\
30.7761552310462	1.13638987109255e-09\\
30.7861572314463	1.12978870703273e-09\\
30.7961592318464	1.12322562362266e-09\\
30.8061612322464	1.11670095392924e-09\\
30.8161632326465	1.11021403181866e-09\\
30.8261652330466	1.10376530138012e-09\\
30.8361672334467	1.09735365239061e-09\\
30.8461692338468	1.09097986200624e-09\\
30.8561712342469	1.08464282000398e-09\\
30.8661732346469	1.07834274842844e-09\\
30.876175235047	1.07207909216811e-09\\
30.8861772354471	1.0658524063345e-09\\
30.8961792358472	1.05966146968228e-09\\
30.9061812362472	1.05350672630067e-09\\
30.9161832366473	1.04738739903354e-09\\
30.9261852370474	1.04130426503701e-09\\
30.9361872374475	1.03525654715497e-09\\
30.9461892378476	1.02924369027591e-09\\
30.9561912382476	1.02326591644442e-09\\
30.9661932386477	1.01732267054899e-09\\
30.9761952390478	1.01141461872345e-09\\
30.9861972394479	1.00554053972246e-09\\
30.996199239848	9.99700766612932e-10\\
31.006201240248	9.93894855305655e-10\\
31.0162032406481	9.88122694778326e-10\\
31.0262052410482	9.82384396053249e-10\\
31.0362072414483	9.76679181974305e-10\\
31.0462092418484	9.710072745861e-10\\
31.0562112422484	9.65368562866331e-10\\
31.0662132426485	9.59762269658881e-10\\
31.0762152430486	9.54188950075263e-10\\
31.0862172434487	9.48647937981661e-10\\
31.0962192438488	9.43139011333471e-10\\
31.1062212442489	9.37662281152996e-10\\
31.1162232446489	9.32217414373326e-10\\
31.126225245049	9.26804410994464e-10\\
31.1362272454491	9.21422604882594e-10\\
31.1462292458492	9.1607221808232e-10\\
31.1562312462492	9.10752806504433e-10\\
31.1662332466493	9.05464481171236e-10\\
31.1762352470494	9.00206686971217e-10\\
31.1862372474495	8.94979867993584e-10\\
31.1962392478496	8.89783469126826e-10\\
31.2062412482497	8.84617046281733e-10\\
31.2162432486497	8.79480599458304e-10\\
31.2262452490498	8.74374017634238e-10\\
31.2362472494499	8.69297633876442e-10\\
31.24624924985	8.64250448984194e-10\\
31.25625125025	8.59232351935191e-10\\
31.2662532506501	8.5424367579634e-10\\
31.2762552510502	8.4928430954534e-10\\
31.2862572514503	8.44353476026072e-10\\
31.2962592518504	8.39451286260839e-10\\
31.3062612522505	8.3457762922734e-10\\
31.3162632526505	8.29732615947876e-10\\
31.3262652530506	8.24915358244027e-10\\
31.3362672534507	8.20126522249609e-10\\
31.3462692538508	8.15365330808504e-10\\
31.3562712542508	8.10631783920712e-10\\
31.3662732546509	8.05925992608536e-10\\
31.376275255051	8.01247290738161e-10\\
31.3862772554511	7.96596122398796e-10\\
31.3962792558512	7.91971599412022e-10\\
31.4062812562513	7.8737416586705e-10\\
31.4162832566513	7.82803377674668e-10\\
31.4262852570514	7.7825934585718e-10\\
31.4362872574515	7.73741737347677e-10\\
31.4462892578516	7.69250330101556e-10\\
31.4562912582516	7.64784902074211e-10\\
31.4662932586517	7.60345675310248e-10\\
31.4762952590518	7.55932205720455e-10\\
31.4862972594519	7.51544271260229e-10\\
31.496299259852	7.47181982951872e-10\\
31.5063012602521	7.42845007728477e-10\\
31.5163032606521	7.3853323456774e-10\\
31.5263052610522	7.34246774491965e-10\\
31.5363072614523	7.29984739322731e-10\\
31.5463092618524	7.25747906216156e-10\\
31.5563112622524	7.21535609038426e-10\\
31.5663132626525	7.17347736767238e-10\\
31.5763152630526	7.13184067357986e-10\\
31.5863172634527	7.09045044899881e-10\\
31.5963192638528	7.04929892236805e-10\\
31.6063212642529	7.00838609368759e-10\\
31.6163232646529	6.9677108527344e-10\\
31.626325265053	6.92727208928545e-10\\
31.6363272654531	6.88706869311773e-10\\
31.6463292658532	6.8470995540082e-10\\
31.6563312662533	6.80736245151081e-10\\
31.6663332666533	6.76785627540255e-10\\
31.6763352670534	6.72858213590644e-10\\
31.6863372674535	6.68953337168432e-10\\
31.6963392678536	6.65071220318225e-10\\
31.7063412682537	6.61211640995418e-10\\
31.7163432686537	6.57374488177709e-10\\
31.7263452690538	6.53559761865097e-10\\
31.7363472694539	6.49767017968372e-10\\
31.746349269854	6.4599647853214e-10\\
31.7563512702541	6.42247810489494e-10\\
31.7663532706541	6.38521124862734e-10\\
31.7763552710542	6.34815755518048e-10\\
31.7863572714543	6.31132146544644e-10\\
31.7963592718544	6.2747018692022e-10\\
31.8063612722545	6.23828877444055e-10\\
31.8163632726545	6.20209217316869e-10\\
31.8263652730546	6.16610429382547e-10\\
31.8363672734547	6.1303262466339e-10\\
31.8463692738548	6.09475803159398e-10\\
31.8563712742549	6.05939298736757e-10\\
31.8663732746549	6.02423666506979e-10\\
31.876375275055	5.98928240336249e-10\\
31.8863772754551	5.95453242269173e-10\\
31.8963792758552	5.91998561283447e-10\\
31.9063812762552	5.88563420222954e-10\\
31.9163832766553	5.85148818288417e-10\\
31.9263852770554	5.81753978323718e-10\\
31.9363872774555	5.7837856726195e-10\\
31.9463892778556	5.75023140214626e-10\\
31.9563912782557	5.71687142070232e-10\\
31.9663932786557	5.68370350784164e-10\\
31.9763952790558	5.65072766356423e-10\\
31.9863972794559	5.61794610831612e-10\\
31.996399279856	5.5853532909822e-10\\
32.006401280256	5.55295254223154e-10\\
32.0164032806561	5.52073831094901e-10\\
32.0264052810562	5.48871170735765e-10\\
32.0364072814563	5.4568705110114e-10\\
32.0464092818564	5.42521250146422e-10\\
32.0564112822564	5.39374100938517e-10\\
32.0664132826565	5.36245270410518e-10\\
32.0764152830566	5.33134425495518e-10\\
32.0864172834567	5.30041788238123e-10\\
32.0964192838568	5.26967247616028e-10\\
32.1064212842569	5.23910470562328e-10\\
32.1164232846569	5.20871457077021e-10\\
32.126425285057	5.17850096137806e-10\\
32.1364272854571	5.14846054677776e-10\\
32.1464292858572	5.11859665763836e-10\\
32.1564312862573	5.08890707351384e-10\\
32.1664332866573	5.05938735351208e-10\\
32.1764352870574	5.03004304874821e-10\\
32.1864372874575	5.00086749788409e-10\\
32.1964392878576	4.97185959069668e-10\\
32.2064412882577	4.94302376807809e-10\\
32.2164432886577	4.91435336869017e-10\\
32.2264452890578	4.88584950275595e-10\\
32.2364472894579	4.85751217027541e-10\\
32.246449289858	4.82933915080253e-10\\
32.256451290258	4.80132822389123e-10\\
32.2664532906581	4.77348160998758e-10\\
32.2764552910582	4.74579708864553e-10\\
32.2864572914583	4.71827354964205e-10\\
32.2964592918584	4.69090655208504e-10\\
32.3064612922585	4.66370275731265e-10\\
32.3164632926585	4.63665661420976e-10\\
32.3264652930586	4.60976479210728e-10\\
32.3364672934587	4.58303284212036e-10\\
32.3464692938588	4.55645299268781e-10\\
32.3564712942589	4.53003079492476e-10\\
32.3664732946589	4.5037618079391e-10\\
32.376475295059	4.47764048061572e-10\\
32.3864772954591	4.45167569473881e-10\\
32.3964792958592	4.4258596787472e-10\\
32.4064812962593	4.40019354286392e-10\\
32.4164832966593	4.37467728708896e-10\\
32.4264852970594	4.34931091142232e-10\\
32.4364872974595	4.32408775452586e-10\\
32.4464892978596	4.29901558796075e-10\\
32.4564912982596	4.27408664016582e-10\\
32.4664932986597	4.24930424181014e-10\\
32.4764952990598	4.22466173155556e-10\\
32.4864972994599	4.2001646605172e-10\\
32.49649929986	4.17581080824903e-10\\
32.5065013002601	4.15159795430498e-10\\
32.5165033006601	4.12752609868505e-10\\
32.5265053010602	4.10359302094321e-10\\
32.5365073014603	4.07979872107944e-10\\
32.5465093018604	4.0561454195398e-10\\
32.5565113022605	4.03262645498614e-10\\
32.5665133026605	4.00924404786451e-10\\
32.5765153030606	3.98600263906701e-10\\
32.5865173034607	3.96288446502524e-10\\
32.5965193038608	3.93991395064575e-10\\
32.6065213042609	3.91706889146803e-10\\
32.6165233046609	3.89435927949933e-10\\
32.626525305061	3.87178289429357e-10\\
32.6365273054611	3.84933418473565e-10\\
32.6465293058612	3.82701537127161e-10\\
32.6565313062613	3.80482978457053e-10\\
32.6665333066613	3.78277076329425e-10\\
32.6765353070614	3.76084163811186e-10\\
32.6865373074615	3.73903685790822e-10\\
32.6965393078616	3.71736197379846e-10\\
32.7065413082617	3.69581032444444e-10\\
32.7165433086617	3.67438635073825e-10\\
32.7265453090618	3.65308450156476e-10\\
32.7365473094619	3.63190588714701e-10\\
32.746549309862	3.61085383815407e-10\\
32.7565513102621	3.58992280347081e-10\\
32.7665533106621	3.56911278309724e-10\\
32.7765553110622	3.54842377703335e-10\\
32.7865573114623	3.52785245461007e-10\\
32.7965593118624	3.5074032567195e-10\\
32.8065613122625	3.48706841180046e-10\\
32.8165633126625	3.46685791186019e-10\\
32.8265653130626	3.44676065466842e-10\\
32.8365673134627	3.42678219134029e-10\\
32.8465693138628	3.40692141165277e-10\\
32.8565713142629	3.38717165426772e-10\\
32.8665733146629	3.36753958052327e-10\\
32.876575315063	3.34801963930431e-10\\
32.8865773154631	3.32861405105689e-10\\
32.8965793158632	3.30931948511193e-10\\
32.9065813162632	3.29014038236153e-10\\
32.9165833166633	3.27107230191359e-10\\
32.9265853170634	3.25211080287602e-10\\
32.9365873174635	3.23326143636393e-10\\
32.9465893178636	3.21452198193128e-10\\
32.9565913182637	3.19589243957807e-10\\
32.9665933186637	3.1773683684122e-10\\
32.9765953190638	3.15895420932577e-10\\
32.9865973194639	3.1406466316497e-10\\
32.996599319864	3.122445635384e-10\\
33.0066013202641	3.10434900008261e-10\\
33.0166033206641	3.08635561552251e-10\\
33.0266053210642	3.06847103281882e-10\\
33.0366073214643	3.05068525996433e-10\\
33.0466093218644	3.03300828896624e-10\\
33.0566113222645	3.01543123804038e-10\\
33.0666133226645	2.9979574378558e-10\\
33.0766153230646	2.98058244752042e-10\\
33.0866173234647	2.96331070792633e-10\\
33.0966193238648	2.94613888840445e-10\\
33.1066213242649	2.92906476850874e-10\\
33.1166233246649	2.91209056868524e-10\\
33.126625325065	2.89521517871094e-10\\
33.1366273254651	2.87843859858583e-10\\
33.1466293258652	2.86175860786386e-10\\
33.1566313262653	2.84517298609899e-10\\
33.1666333266653	2.82868839462935e-10\\
33.1766353270654	2.81229595167076e-10\\
33.1866373274655	2.79600120833834e-10\\
33.1966393278656	2.77979972373998e-10\\
33.2066413282657	2.76369482854477e-10\\
33.2166433286657	2.74767875119153e-10\\
33.2266453290658	2.7317581530184e-10\\
33.2366473294659	2.71592970335632e-10\\
33.246649329866	2.70019451242831e-10\\
33.2566513302661	2.68454702911924e-10\\
33.2666533306661	2.66899169432122e-10\\
33.2766553310662	2.65353072848029e-10\\
33.2866573314663	2.63815636003528e-10\\
33.2966593318664	2.62287080943224e-10\\
33.3066613322665	2.60767407667117e-10\\
33.3166633326665	2.592562831083e-10\\
33.3266653330666	2.57754373400587e-10\\
33.3366673334667	2.56261123432466e-10\\
33.3466693338668	2.54776422181635e-10\\
33.3566713342669	2.53300269648093e-10\\
33.3666733346669	2.51832776854144e-10\\
33.376675335067	2.50373943799787e-10\\
33.3866773354671	2.48923437418114e-10\\
33.3966793358672	2.47481257709126e-10\\
33.4066813362673	2.46047626717427e-10\\
33.4166833366673	2.44622322398413e-10\\
33.4266853370674	2.43205011685177e-10\\
33.4366873374675	2.41795916622323e-10\\
33.4466893378676	2.40395481299061e-10\\
33.4566913382677	2.39002928559273e-10\\
33.4666933386677	2.37618369425263e-10\\
33.4766953390678	2.36241470830123e-10\\
33.4866973394679	2.34873342996877e-10\\
33.496699339868	2.33512542635594e-10\\
33.5067013402681	2.32160068946996e-10\\
33.5167033406681	2.30815255797268e-10\\
33.5267053410682	2.29478103186409e-10\\
33.5367073414683	2.28148722136723e-10\\
33.5467093418684	2.26827223670512e-10\\
33.5567113422685	2.2551338574317e-10\\
33.5667133426685	2.24207097332396e-10\\
33.5767153430686	2.22908469460492e-10\\
33.5867173434687	2.21617169060551e-10\\
33.5967193438688	2.20333307154874e-10\\
33.6067213442689	2.19057438854975e-10\\
33.6167233446689	2.17788787004736e-10\\
33.626725345069	2.16527129559552e-10\\
33.6367273454691	2.15273021630935e-10\\
33.6467293458692	2.14026130151979e-10\\
33.6567313462693	2.12786455122682e-10\\
33.6667333466693	2.11553996543046e-10\\
33.6767353470694	2.10328754413069e-10\\
33.6867373474695	2.09110506688148e-10\\
33.6967393478696	2.0789958643519e-10\\
33.7067413482697	2.06695327520379e-10\\
33.7167433486697	2.05498285055228e-10\\
33.7267453490698	2.0430812597283e-10\\
33.7367473494699	2.03125072317789e-10\\
33.74674934987	2.01948680000896e-10\\
33.7567513502701	2.00779060044454e-10\\
33.7667533506701	1.99616323470764e-10\\
33.7767553510702	1.98460026190617e-10\\
33.7867573514703	1.97310834337827e-10\\
33.7967593518704	1.96168303823185e-10\\
33.8067613522705	1.95032101579784e-10\\
33.8167633526705	1.93902671696833e-10\\
33.8267653530706	1.92779681107424e-10\\
33.8367673534707	1.91663684923071e-10\\
33.8467693538708	1.90553461898446e-10\\
33.8567713542709	1.89449900211969e-10\\
33.8667733546709	1.88353110885942e-10\\
33.876775355071	1.87262316764247e-10\\
33.8867773554711	1.86177961936096e-10\\
33.8967793558712	1.85099824356882e-10\\
33.9067813562713	1.84028015048909e-10\\
33.9167833566713	1.82962534012177e-10\\
33.9267853570714	1.81902826135172e-10\\
33.9367873574715	1.80849668574012e-10\\
33.9467893578716	1.79802617239488e-10\\
33.9567913582717	1.78761561109297e-10\\
33.9667933586717	1.77726278138834e-10\\
33.9767953590718	1.76697323439612e-10\\
33.9867973594719	1.7567425292242e-10\\
33.996799359872	1.74657177609561e-10\\
34.0068013602721	1.73645653411825e-10\\
34.0168033606721	1.72640457485329e-10\\
34.0268053610722	1.71640812673957e-10\\
34.0368073614723	1.70647052044615e-10\\
34.0468093618724	1.69658842530396e-10\\
34.0568113622725	1.68676739242812e-10\\
34.0668133626725	1.6770007604805e-10\\
34.0768153630726	1.66729186013015e-10\\
34.0868173634727	1.65763847093103e-10\\
34.0968193638728	1.6480428133292e-10\\
34.1068213642729	1.63850266687859e-10\\
34.1168233646729	1.62901581113317e-10\\
34.126825365073	1.61958335631596e-10\\
34.1368273654731	1.61020863309602e-10\\
34.1468293658732	1.60088609035824e-10\\
34.1568313662733	1.59161794854867e-10\\
34.1668333666733	1.58240309744428e-10\\
34.1768353670734	1.57324153704508e-10\\
34.1868373674735	1.56413215712803e-10\\
34.1968393678736	1.55507939858524e-10\\
34.2068413682737	1.54607660007855e-10\\
34.2168433686737	1.53712820250007e-10\\
34.2268453690738	1.52822865473468e-10\\
34.2368473694739	1.51938350789749e-10\\
34.246849369874	1.51058610065036e-10\\
34.2568513702741	1.50184198410841e-10\\
34.2668533706741	1.49314893782559e-10\\
34.2768553710742	1.48450363113284e-10\\
34.2868573714743	1.47591272536829e-10\\
34.2968593718744	1.4673695591938e-10\\
34.3068613722745	1.45887524283239e-10\\
34.3168633726745	1.45043088650709e-10\\
34.3268653730746	1.44203537999488e-10\\
34.3368673734747	1.43368761307272e-10\\
34.3468693738748	1.42538869596365e-10\\
34.3568713742749	1.41713862866766e-10\\
34.3668733746749	1.40893630096173e-10\\
34.376875375075	1.40078282306888e-10\\
34.3868773754751	1.39267375409702e-10\\
34.3968793758752	1.38461353493824e-10\\
34.4068813762753	1.37659883492347e-10\\
34.4168833766753	1.36863187449876e-10\\
34.4268853770754	1.36071043321806e-10\\
34.4368873774755	1.35283562130439e-10\\
34.4468893778756	1.34500521831171e-10\\
34.4568913782757	1.33721922424002e-10\\
34.4668933786757	1.32948096975838e-10\\
34.4768953790758	1.32178712419773e-10\\
34.4868973794759	1.31413768755806e-10\\
34.496899379876	1.30653154961635e-10\\
34.5069013802761	1.29897093081865e-10\\
34.5169033806761	1.29145361071892e-10\\
34.5269053810762	1.28397958931714e-10\\
34.5369073814763	1.27654886661333e-10\\
34.5469093818764	1.26916144260747e-10\\
34.5569113822765	1.26181509685352e-10\\
34.5669133826765	1.25451427024359e-10\\
34.5769153830766	1.24725341166254e-10\\
34.5869173834767	1.2400336313334e-10\\
34.5969193838768	1.23286159059433e-10\\
34.6069213842769	1.22572618721506e-10\\
34.6169233846769	1.2186318620877e-10\\
34.626925385077	1.21157861521226e-10\\
34.6369273854771	1.2045697772578e-10\\
34.6469293858772	1.19759868688618e-10\\
34.6569313862773	1.19066645432042e-10\\
34.6669333866773	1.18377863067565e-10\\
34.6769353870774	1.17692855461371e-10\\
34.6869373874775	1.17011844658066e-10\\
34.6969393878776	1.16334830657649e-10\\
34.7069413882777	1.15661813460122e-10\\
34.7169433886777	1.1499223795397e-10\\
34.7269453890778	1.14326992317615e-10\\
34.7369473894779	1.13665521439543e-10\\
34.746949389878	1.13007825319755e-10\\
34.7569513902781	1.12353681913646e-10\\
34.7669533906781	1.11703868377333e-10\\
34.7769553910782	1.11057274487791e-10\\
34.7869573914783	1.10414788423441e-10\\
34.7969593918784	1.09776077117374e-10\\
34.8069613922785	1.09140918524986e-10\\
34.8169633926785	1.08509534690882e-10\\
34.8269653930786	1.07881814592758e-10\\
34.8369673934787	1.07257425163709e-10\\
34.8469693938788	1.06637032537549e-10\\
34.8569713942789	1.06019748535857e-10\\
34.8669733946789	1.05406683381659e-10\\
34.876975395079	1.0479672685193e-10\\
34.8869773954791	1.04190545080485e-10\\
34.8969793958792	1.03587916022718e-10\\
34.9069813962793	1.02988506611723e-10\\
34.9169833966793	1.02392316847499e-10\\
34.9269853970794	1.01800012863862e-10\\
34.9369873974795	1.01211150571601e-10\\
34.9469893978796	1.00625507926111e-10\\
34.9569913982797	1.00043529016602e-10\\
34.9669933986797	9.94646587315628e-11\\
34.9769953990798	9.8889563204807e-11\\
34.9869973994799	9.83173542579152e-11\\
34.99699939988	9.77486980247022e-11\\
35.0070014002801	9.71831504159582e-11\\
35.0170034006801	9.66208224539855e-11\\
35.0270054010802	9.60621582279941e-11\\
35.0370074014803	9.55063805818668e-11\\
35.0470094018804	9.49539336048133e-11\\
35.0570114022805	9.44044842299263e-11\\
35.0670134026805	9.38583655241132e-11\\
35.0770154030806	9.33156885096764e-11\\
35.0870174034807	9.27757870528012e-11\\
35.0970194038808	9.22391052426974e-11\\
35.1070214042809	9.17053100124576e-11\\
35.1170234046809	9.11750674958967e-11\\
35.127025405081	9.06477115591997e-11\\
35.1370274054811	9.01234642469717e-11\\
35.1470294058812	8.96022145369102e-11\\
35.1570314062813	8.90839624290152e-11\\
35.1670334066813	8.85685969009842e-11\\
35.1770354070814	8.80561179528172e-11\\
35.1870374074815	8.75470806960266e-11\\
35.1970394078816	8.70405969521926e-11\\
35.2070414082817	8.65372218328275e-11\\
35.2170434086817	8.6036622271024e-11\\
35.2270454090818	8.55389092890846e-11\\
35.2370474094819	8.50446379985215e-11\\
35.247049409882	8.45526981763101e-11\\
35.2570514102821	8.40635339116602e-11\\
35.2670534106821	8.35773672491769e-11\\
35.2770554110822	8.30940871665575e-11\\
35.2870574114823	8.26134716191973e-11\\
35.2970594118824	8.21356316293986e-11\\
35.3070614122825	8.16605671971615e-11\\
35.3170634126825	8.1188278322486e-11\\
35.3270654130826	8.0718765005372e-11\\
35.3370674134827	8.02520272458196e-11\\
35.3470694138828	7.97878429992238e-11\\
35.3570714142829	7.93265453324921e-11\\
35.3670734146829	7.88678011787169e-11\\
35.377075415083	7.84116105378985e-11\\
35.3870774154831	7.79580844323391e-11\\
35.3970794158832	7.75072228620388e-11\\
35.4070814162833	7.70590258269976e-11\\
35.4170834166833	7.6613604349518e-11\\
35.4270854170834	7.61707363849951e-11\\
35.4370874174835	7.57298668219164e-11\\
35.4470894178836	7.52921058833067e-11\\
35.4570914182837	7.48565653907463e-11\\
35.4670934186837	7.44236894334449e-11\\
35.4770954190838	7.39933669891002e-11\\
35.4870974194839	7.35657090800146e-11\\
35.497099419884	7.31403826392807e-11\\
35.5071014202841	7.2717498689201e-11\\
35.5171034206841	7.22968351851705e-11\\
35.5271054210842	7.18788362163991e-11\\
35.5371074214843	7.14631687159795e-11\\
35.5471094218844	7.1049943706214e-11\\
35.5571114222845	7.06393832317076e-11\\
35.5671134226845	7.02308211586455e-11\\
35.5771154230846	6.98245905539352e-11\\
35.5871174234847	6.9420802439879e-11\\
35.5971194238848	6.90195678387795e-11\\
35.6071214242849	6.86204426614268e-11\\
35.6171234246849	6.82238709970306e-11\\
35.627125425085	6.78291867117764e-11\\
35.6371274254851	6.74370559394788e-11\\
35.6471294258852	6.70471456132304e-11\\
35.6571314262853	6.66593447107289e-11\\
35.6671334266853	6.62740973211839e-11\\
35.6771354270854	6.58909593553858e-11\\
35.6871374274855	6.55100418356369e-11\\
35.6971394278856	6.51312337396348e-11\\
35.7071414282857	6.47547571119844e-11\\
35.7171434286857	6.43806119526857e-11\\
35.7271454290858	6.4008132127924e-11\\
35.7371474294859	6.3637983771514e-11\\
35.747149429886	6.32700558611532e-11\\
35.7571514302861	6.29042373745392e-11\\
35.7671534306861	6.25409724008819e-11\\
35.7771554310862	6.21791507171565e-11\\
35.7871574314863	6.18197715240854e-11\\
35.7971594318864	6.1462501754761e-11\\
35.8071614322865	6.11073414091834e-11\\
35.8171634326865	6.07537353758403e-11\\
35.8271654330866	6.04027938777563e-11\\
35.8371674334867	6.00535177142092e-11\\
35.8471694338868	5.97064619967114e-11\\
35.8571714342869	5.93614046806579e-11\\
35.8671734346869	5.90179016768388e-11\\
35.877175435087	5.86769521859765e-11\\
35.8871774354871	5.8337668029651e-11\\
35.8971794358872	5.80003822747699e-11\\
35.9071814362873	5.76652059436356e-11\\
35.9171834366873	5.73318059693406e-11\\
35.9271854370874	5.70007374633974e-11\\
35.9371874374875	5.66710012250837e-11\\
35.9471894378876	5.63435964551218e-11\\
35.9571914382877	5.60177459973943e-11\\
35.9671934386877	5.56940049634136e-11\\
35.9771954390878	5.53720402862723e-11\\
35.9871974394879	5.50520740105753e-11\\
35.997199439888	5.47337730694153e-11\\
36.0072014402881	5.44173595073971e-11\\
36.0172034406881	5.41029443468233e-11\\
36.0272054410882	5.37903055430888e-11\\
36.0372074414883	5.34791100292864e-11\\
36.0472094418884	5.31703570061381e-11\\
36.0572114422885	5.2862825228317e-11\\
36.0672134426885	5.25574028742426e-11\\
36.0772154430886	5.22534238101002e-11\\
36.0872174434887	5.19514431474022e-11\\
36.0972194438888	5.16515719084509e-11\\
36.1072214442889	5.13529219148268e-11\\
36.1172234446889	5.10559372557395e-11\\
36.127225445089	5.07609509980966e-11\\
36.1372274454891	5.04679631418981e-11\\
36.1472294458892	5.01760855087241e-11\\
36.1572314462893	4.98857621877846e-11\\
36.1672334466893	4.95976593128944e-11\\
36.1772354470894	4.93107776833313e-11\\
36.1872374474895	4.90260054775149e-11\\
36.1972394478896	4.8742787583933e-11\\
36.2072414482897	4.84612350248881e-11\\
36.2172434486897	4.81809037111702e-11\\
36.2272454490898	4.79023487542918e-11\\
36.2372474494899	4.76256811765552e-11\\
36.24724944989	4.73505679110531e-11\\
36.2572514502901	4.70767869131805e-11\\
36.2672534506901	4.68050043167523e-11\\
36.2772554510902	4.6534665010256e-11\\
36.2872574514903	4.62654359267844e-11\\
36.2972594518904	4.59982052447572e-11\\
36.3072614522905	4.57323068303594e-11\\
36.3172634526905	4.54679627281962e-11\\
36.3272654530906	4.52053949828723e-11\\
36.3372674534907	4.4944159505178e-11\\
36.3472694538908	4.46843673174158e-11\\
36.3572714542909	4.44260184195855e-11\\
36.3672734546909	4.41696679231995e-11\\
36.377275455091	4.39143166275358e-11\\
36.3872774554911	4.36605196441064e-11\\
36.3972794558912	4.34079439060042e-11\\
36.4072814562913	4.31574775916488e-11\\
36.4172834566913	4.29083435449229e-11\\
36.4272854570914	4.26604307435241e-11\\
36.4372874574915	4.24136281651499e-11\\
36.4472894578916	4.21686019436152e-11\\
36.4572914582917	4.19250190120124e-11\\
36.4672934586917	4.16827683480392e-11\\
36.4772954590918	4.1441960973998e-11\\
36.4872974594919	4.12025968898888e-11\\
36.497299459892	4.09646760957116e-11\\
36.5073014602921	4.07277545022566e-11\\
36.5173034606921	4.04921651764312e-11\\
36.5273054610922	4.02586852743525e-11\\
36.5373074614923	4.00259825283911e-11\\
36.5473094618924	3.97949451169666e-11\\
36.5573114622925	3.95649069062642e-11\\
36.5673134626925	3.93362009631915e-11\\
36.5773154630926	3.91089383100507e-11\\
36.5873174634927	3.88830079245395e-11\\
36.5973194638928	3.86582987843553e-11\\
36.6073214642929	3.84350329341032e-11\\
36.6173234646929	3.82132103737831e-11\\
36.627325465093	3.79924980364876e-11\\
36.6373274654931	3.77727848999143e-11\\
36.6473294658932	3.75546260755755e-11\\
36.6573314662933	3.73377995188662e-11\\
36.6673334666933	3.71218611405766e-11\\
36.6773354670934	3.69075880968239e-11\\
36.6873374674935	3.66943142537934e-11\\
36.6973394678936	3.648226165609e-11\\
36.7073414682937	3.62715413260162e-11\\
36.7173434686937	3.60621532635719e-11\\
36.7273454690938	3.58539864464547e-11\\
36.7373474694939	3.56467078077571e-11\\
36.747349469894	3.54405393920842e-11\\
36.7573514702941	3.52358142663434e-11\\
36.7673534706941	3.50321993636271e-11\\
36.7773554710942	3.48300277508429e-11\\
36.7873574714943	3.46289663610833e-11\\
36.7973594718944	3.44287931497433e-11\\
36.8073614722945	3.42300632283354e-11\\
36.8173634726945	3.40324435299522e-11\\
36.8273654730946	3.3835823032291e-11\\
36.8373674734947	3.36403127576546e-11\\
36.8473694738948	3.34461347506476e-11\\
36.8573714742949	3.32527338997579e-11\\
36.8673734746949	3.30608873611027e-11\\
36.877375475095	3.28700400231696e-11\\
36.8873774754951	3.26798588190513e-11\\
36.8973794758952	3.24911209048651e-11\\
36.9073814762953	3.23033821914009e-11\\
36.9173834766953	3.21169757455664e-11\\
36.9273854770954	3.1931568500454e-11\\
36.9373874774955	3.17470494337613e-11\\
36.9473894778956	3.15637516123957e-11\\
36.9573914782957	3.13813419694497e-11\\
36.9673934786957	3.12002645941334e-11\\
36.9773954790958	3.10200753972367e-11\\
36.9873974794959	3.08407743787598e-11\\
36.997399479896	3.06625835833074e-11\\
37.0074014802961	3.04857250554846e-11\\
37.0174034806961	3.03093106168717e-11\\
37.0274054810962	3.01344504904932e-11\\
37.0374074814963	2.99605895648369e-11\\
37.0474094818964	2.97876168176003e-11\\
37.0574114822965	2.96155322487834e-11\\
37.0674134826965	2.94443358583862e-11\\
37.0774154830966	2.92742496910137e-11\\
37.0874174834967	2.91051627243633e-11\\
37.0974194838968	2.89371859807375e-11\\
37.1074214842969	2.87702084378338e-11\\
37.1174234846969	2.8603897028745e-11\\
37.127425485097	2.84390289095882e-11\\
37.1374274854971	2.82746048796412e-11\\
37.1474294858972	2.81112910727188e-11\\
37.1574314862973	2.79489764665186e-11\\
37.1674334866973	2.77876610610406e-11\\
37.1774354870974	2.76271228116798e-11\\
37.1874374874975	2.74674727407387e-11\\
37.1974394878976	2.73089328928222e-11\\
37.2074414882977	2.71515032679304e-11\\
37.2174434886977	2.69945177322484e-11\\
37.2274454890978	2.6838642419591e-11\\
37.2374474894979	2.66836552853533e-11\\
37.247449489898	2.65295563295354e-11\\
37.2574514902981	2.6376567596742e-11\\
37.2674534906981	2.6224133975461e-11\\
37.2774554910982	2.60726995549021e-11\\
37.2874574914983	2.59221533127629e-11\\
37.2974594918984	2.5772384226741e-11\\
37.3074614922985	2.56233922968363e-11\\
37.3174634926985	2.54757326345612e-11\\
37.3274654930986	2.53285170614959e-11\\
37.3374674934987	2.51821896668503e-11\\
37.3474694938988	2.50368614729268e-11\\
37.3574714942989	2.48923104351206e-11\\
37.3674734946989	2.47485365534317e-11\\
37.377475495099	2.46059839170698e-11\\
37.3874774954991	2.44637643476153e-11\\
37.3974794958992	2.43224329565805e-11\\
37.4074814962993	2.41821007662679e-11\\
37.4174834966993	2.40424347097701e-11\\
37.4274854970994	2.39036568316919e-11\\
37.4374874974995	2.3765656109731e-11\\
37.4474894978996	2.36286545884923e-11\\
37.4574914982997	2.34919861341609e-11\\
37.4674934986997	2.33563168805517e-11\\
37.4774954990998	2.32215358053622e-11\\
37.4874974994999	2.308753188629e-11\\
37.4974994999	2.29541941010325e-11\\
37.5075015003001	2.28219665387996e-11\\
37.5175035007001	2.26899610211717e-11\\
37.5275055011002	2.2558732659661e-11\\
37.5375075015003	2.24288365657799e-11\\
37.5475095019004	2.22991625165037e-11\\
37.5575115023005	2.21703766456471e-11\\
37.5675135027005	2.20427009978152e-11\\
37.5775155031006	2.19155804614957e-11\\
37.5875175035007	2.17889040143859e-11\\
37.5975195039008	2.1662893701091e-11\\
37.6075215043009	2.15379936108206e-11\\
37.6175235047009	2.14138706766676e-11\\
37.627525505101	2.12898587648169e-11\\
37.6375275055011	2.11672901428983e-11\\
37.6475295059012	2.10450545878871e-11\\
37.6575315063013	2.09232631220857e-11\\
37.6675335067013	2.08028039239139e-11\\
37.6775355071014	2.06826777926494e-11\\
37.6875375075015	2.05631067728973e-11\\
37.6975395079016	2.04445349538673e-11\\
37.7075415083017	2.03265182463497e-11\\
37.7175435087017	2.02091676726468e-11\\
37.7275455091018	2.00927052773636e-11\\
37.7375475095019	1.99765759489878e-11\\
37.747549509902	1.98612237767293e-11\\
37.7575515103021	1.97465377382855e-11\\
37.7675535107021	1.96327398782614e-11\\
37.7775555111022	1.95192750851447e-11\\
37.7875575115023	1.94068094927502e-11\\
37.7975595119024	1.92947879895655e-11\\
37.8075615123025	1.91834326201956e-11\\
37.8175635127025	1.90727433846405e-11\\
37.8275655131026	1.89627202829001e-11\\
37.8375675135027	1.88530302480672e-11\\
37.8475695139028	1.87444504362588e-11\\
37.8575715143029	1.86363147136603e-11\\
37.8675735147029	1.85286230802717e-11\\
37.877575515103	1.84213755360929e-11\\
37.8875775155031	1.83151271926363e-11\\
37.8975795159032	1.82095449829944e-11\\
37.9075815163033	1.81045178848649e-11\\
37.9175835167033	1.80000458982477e-11\\
37.9275855171034	1.78960180008403e-11\\
37.9375875175035	1.77926562372477e-11\\
37.9475895179036	1.76902936743772e-11\\
37.9575915183037	1.75882641784142e-11\\
37.9675935187037	1.74865677493585e-11\\
37.9775955191038	1.73856484764201e-11\\
37.9875975195039	1.72853953372964e-11\\
37.997599519904	1.71856973096851e-11\\
38.0076015203041	1.70864433712836e-11\\
38.0176035207041	1.69877445443944e-11\\
38.0276055211042	1.68894898067151e-11\\
38.0376075215043	1.67921232474555e-11\\
38.0476095219044	1.66956448666156e-11\\
38.0576115223045	1.65991664857756e-11\\
38.0676135227045	1.65033542387505e-11\\
38.0776155231046	1.64080971032377e-11\\
38.0876175235047	1.63132840569347e-11\\
38.0976195239048	1.62192481667489e-11\\
38.1076215243049	1.61255453434705e-11\\
38.1176235247049	1.6032508654007e-11\\
38.127625525105	1.59403601429631e-11\\
38.1376275255051	1.58484336765241e-11\\
38.1476295259052	1.57565072100851e-11\\
38.1576315263053	1.56658019889733e-11\\
38.1676335267053	1.55750967678614e-11\\
38.1776355271054	1.54853907474717e-11\\
38.1876375275055	1.53962398385943e-11\\
38.1976395279056	1.53074219966243e-11\\
38.2076415283057	1.52190482438641e-11\\
38.2176435287057	1.51312296026163e-11\\
38.2276455291058	1.50438550505783e-11\\
38.2376475295059	1.4957146632355e-11\\
38.247649529906	1.48707712810392e-11\\
38.2576515303061	1.47848400189332e-11\\
38.2676535307061	1.4699574890642e-11\\
38.2776555311062	1.46151979407705e-11\\
38.2876575315063	1.45304879239916e-11\\
38.2976595319064	1.44466660856324e-11\\
38.3076615323065	1.4363288336483e-11\\
38.3176635327065	1.42805767211485e-11\\
38.3276655331066	1.41980871504188e-11\\
38.3376675335067	1.41161526912015e-11\\
38.3476695339068	1.40347733434965e-11\\
38.3576715343069	1.39536160403964e-11\\
38.3676735347069	1.38732358934135e-11\\
38.377675535107	1.37932998356405e-11\\
38.3876775355071	1.37135858224724e-11\\
38.3976795359072	1.36343158985142e-11\\
38.4076815363073	1.35557121083707e-11\\
38.4176835367073	1.34776634297396e-11\\
38.4276855371074	1.33998367957133e-11\\
38.4376875375075	1.33225652731994e-11\\
38.4476895379076	1.32458488621978e-11\\
38.4576915383077	1.31691324511962e-11\\
38.4676935387077	1.30934152409168e-11\\
38.4776955391078	1.30178090529398e-11\\
38.4876975395079	1.29425359318702e-11\\
38.497699539908	1.28680399669179e-11\\
38.5077015403081	1.27939880911754e-11\\
38.5177035407081	1.27199362154329e-11\\
38.5277055411082	1.26467725181101e-11\\
38.5377075415083	1.25737198430897e-11\\
38.5477095419084	1.25011112572793e-11\\
38.5577115423085	1.24289467606786e-11\\
38.5677135427085	1.23572263532878e-11\\
38.5777155431086	1.22859500351069e-11\\
38.5877175435087	1.22153398507407e-11\\
38.5977195439088	1.21447296663746e-11\\
38.6077215443089	1.20747856158232e-11\\
38.6177235447089	1.20050636098767e-11\\
38.627725545109	1.19357856931401e-11\\
38.6377275455091	1.18669518656134e-11\\
38.6477295459092	1.1798451104994e-11\\
38.6577315463093	1.17306164781894e-11\\
38.6677335467093	1.16626708290823e-11\\
38.6777355471094	1.15955023360925e-11\\
38.6877375475095	1.15287779323126e-11\\
38.6977395479096	1.1462164550835e-11\\
38.7077415483097	1.139566219166e-11\\
38.7177435487097	1.13302700555096e-11\\
38.7277455491098	1.12649889416616e-11\\
38.7377475495099	1.11999298724186e-11\\
38.74774954991	1.11352038700829e-11\\
38.7577515503101	1.10711440015621e-11\\
38.7677535507101	1.10073061776461e-11\\
38.7777555511102	1.09438014206376e-11\\
38.7877575515103	1.08807407528388e-11\\
38.7977595519104	1.081812417425e-11\\
38.8077615523105	1.07553965733587e-11\\
38.8177635527105	1.06933351062821e-11\\
38.8277655531106	1.06317177284154e-11\\
38.8377675535107	1.05704334174561e-11\\
38.8477695539108	1.05092601287993e-11\\
38.8577715543109	1.04489750185621e-11\\
38.8677735547109	1.0388689908325e-11\\
38.877775555111	1.03286268426928e-11\\
38.8877775555111	1.02692299108753e-11\\
38.8977795559112	1.02102770682677e-11\\
38.9077815563113	1.01513242256601e-11\\
38.9177835567113	1.00928154722624e-11\\
38.9277855571114	1.00341956965622e-11\\
38.9377875575115	9.97668614388658e-12\\
38.9477895579116	9.91884352430361e-12\\
38.9577915583117	9.86177806083788e-12\\
38.9677935587117	9.80493464197707e-12\\
38.9777955591118	9.74864633462857e-12\\
38.9877975595119	9.69224700497762e-12\\
38.997799559912	9.63640278683897e-12\\
39.0078015603121	9.58078061330525e-12\\
39.0178035607121	9.52538048437646e-12\\
39.0278055611122	9.47042444465751e-12\\
39.0378075615123	9.41602351645088e-12\\
39.0478095619124	9.36162258824424e-12\\
39.0578115623125	9.30777677154992e-12\\
39.0678135627125	9.2539309548556e-12\\
39.0778155631126	9.20075127197606e-12\\
39.0878175635127	9.14757158909651e-12\\
39.0978195639128	9.09472497312436e-12\\
39.1078215643129	9.04243346866451e-12\\
39.1178235647129	8.99014196420467e-12\\
39.127825565113	8.93829454895467e-12\\
39.1378275655131	8.8866691783096e-12\\
39.1478295659132	8.83559891917685e-12\\
39.1578315663133	8.78452866004409e-12\\
39.1678335667133	8.73412453472611e-12\\
39.1778355671134	8.68372040940812e-12\\
39.1878375675135	8.63353832869507e-12\\
39.1978395679136	8.5836893148894e-12\\
39.2078415683137	8.53417336799112e-12\\
39.2178435687137	8.48499048800022e-12\\
39.2278455691138	8.43625169721918e-12\\
39.2378475695139	8.38773495104306e-12\\
39.247849569914	8.3393292271694e-12\\
39.2578515703141	8.29114554790067e-12\\
39.2678535707141	8.24318391323686e-12\\
39.2778555711142	8.19555534548044e-12\\
39.2878575715143	8.14848188923634e-12\\
39.2978595719144	8.10151945529469e-12\\
39.3078615723145	8.05477906595797e-12\\
39.3178635727145	8.00814969892372e-12\\
39.3278655731146	7.9622974880067e-12\\
39.3378675735147	7.91633425478722e-12\\
39.3478695739148	7.87059306617266e-12\\
39.3578715743149	7.82518494446549e-12\\
39.3678735747149	7.7804429565731e-12\\
39.377875575115	7.73503483486593e-12\\
39.3878775755151	7.69062591388092e-12\\
39.3978795759152	7.64632801519838e-12\\
39.4078815763153	7.60225216112076e-12\\
39.4178835767153	7.55839835164807e-12\\
39.4278855771154	7.51498863138522e-12\\
39.4378875775155	7.47168993342484e-12\\
39.4478895779156	7.42850225776692e-12\\
39.4578915783157	7.38564764901639e-12\\
39.4678935787157	7.34301508487079e-12\\
39.4778955791158	7.3006045653301e-12\\
39.4878975795159	7.25874915730174e-12\\
39.497899579916	7.21689374927337e-12\\
39.5079015803161	7.17526038584992e-12\\
39.5179035807161	7.13373804472894e-12\\
39.5279055811162	7.09288183742274e-12\\
39.5379075815163	7.05213665241899e-12\\
39.5479095819164	7.01116942281033e-12\\
39.5579115823165	6.97086832701643e-12\\
39.5679135827165	6.93078927582746e-12\\
39.5779155831166	6.89048818003357e-12\\
39.5879175835167	6.85096424035692e-12\\
39.5979195839168	6.8113292783778e-12\\
39.6079215843169	6.77213840560853e-12\\
39.6179235847169	6.73316957744419e-12\\
39.627925585117	6.69420074927984e-12\\
39.6379275855171	6.65578703262781e-12\\
39.6479295859172	6.61737331597578e-12\\
39.6579315863173	6.57929266623114e-12\\
39.6679335867173	6.54143406109142e-12\\
39.6779355871174	6.50346443364924e-12\\
39.6879375875175	6.46616094002184e-12\\
39.6979395879176	6.42885744639443e-12\\
39.7079415883177	6.39210906427934e-12\\
39.7179435887177	6.35513863755932e-12\\
39.7279455891178	6.31827923314177e-12\\
39.7379475895179	6.28197494023652e-12\\
39.747949589918	6.24567064733128e-12\\
39.7579515903181	6.20981044363589e-12\\
39.7679535907181	6.17406126224296e-12\\
39.7779555911182	6.13842310315249e-12\\
39.7879575915183	6.10311801096941e-12\\
39.7979595919184	6.06814598569372e-12\\
39.8079615923185	6.03284089351064e-12\\
39.8179635927185	5.99809091283987e-12\\
39.8279655931186	5.96356297677403e-12\\
39.8379675935187	5.92914606301065e-12\\
39.8479695939188	5.89506221615466e-12\\
39.8579715943189	5.86120041390359e-12\\
39.8679735947189	5.82722758935006e-12\\
39.877975595119	5.79358783170392e-12\\
39.8879775955191	5.76028114096516e-12\\
39.8979795959192	5.72719649483133e-12\\
39.9079815963193	5.69400082639504e-12\\
39.9179835967193	5.66136026947106e-12\\
39.9279855971194	5.62849766794216e-12\\
39.9379875975195	5.59596813332064e-12\\
39.9479895979196	5.56399371021143e-12\\
39.9579915983197	5.53213030940469e-12\\
39.9679935987197	5.49993384169056e-12\\
39.9779955991198	5.46829248548875e-12\\
39.9879975995199	5.43676215158939e-12\\
39.99799959992	5.4053428399925e-12\\
40.0080016003201	5.37414557300053e-12\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
40.0080016003201	5.37414557300053e-12\\
40.0180036007201	5.34328137291595e-12\\
40.0280056011202	5.3126392174363e-12\\
40.0380076015203	5.28199706195664e-12\\
40.0480096019204	5.25157695108192e-12\\
40.0580116023205	5.22148990711457e-12\\
40.0680136027205	5.19118081854231e-12\\
40.0780156031206	5.16131581917989e-12\\
40.0880176035207	5.13133979751501e-12\\
40.0980196039208	5.10191888736244e-12\\
40.1080216043209	5.07249797720988e-12\\
40.1180236047209	5.04318808935977e-12\\
40.128025605121	5.01454433532444e-12\\
40.1380276055211	4.98545649207927e-12\\
40.1480296059212	4.95659069343901e-12\\
40.1580316063213	4.92805796170614e-12\\
40.1680336067213	4.89952522997328e-12\\
40.1780356071214	4.87143658745026e-12\\
40.1880376075215	4.84334794492725e-12\\
40.1980396079216	4.81537032470669e-12\\
40.2080416083217	4.78783679369599e-12\\
40.2180436087217	4.76030326268528e-12\\
40.2280456091218	4.73288075397704e-12\\
40.2380476095219	4.7054582452688e-12\\
40.248049609922	4.67803573656056e-12\\
40.2580516103221	4.65139038396956e-12\\
40.2680536107221	4.62452298677363e-12\\
40.2780556111222	4.59787763418262e-12\\
40.2880576115223	4.57145432619654e-12\\
40.2980596119224	4.54525306281539e-12\\
40.3080616123225	4.51882975482931e-12\\
40.3180636127225	4.49262849144816e-12\\
40.3280656131226	4.46698233957932e-12\\
40.3380676135227	4.4415582323154e-12\\
40.3480696139228	4.4158010581441e-12\\
40.3580716143229	4.39037695088018e-12\\
40.3680736147229	4.36495284361627e-12\\
40.378075615123	4.33963975865481e-12\\
40.3880776155231	4.31488178520567e-12\\
40.3980796159232	4.29012381175653e-12\\
40.4080816163233	4.26536583830739e-12\\
40.4180836167233	4.24060786485825e-12\\
40.4280856171234	4.21640500292142e-12\\
40.4380876175235	4.1918690740772e-12\\
40.4480896179236	4.16777723444284e-12\\
40.4580916183237	4.1439074394134e-12\\
40.4680936187237	4.11981559977903e-12\\
40.4780956191238	4.09627887165698e-12\\
40.4880976195239	4.07252009893e-12\\
40.498099619924	4.04887234850548e-12\\
40.5081016203241	4.02600175419821e-12\\
40.5181036207241	4.00279809298354e-12\\
40.5281056211242	3.97959443176887e-12\\
40.5381076215243	3.95683485976406e-12\\
40.5481096219244	3.93374222085185e-12\\
40.5581116223245	3.9110936711495e-12\\
40.5681136227245	3.88855614374961e-12\\
40.5781156231246	3.86612963865218e-12\\
40.5881176235247	3.8441472227646e-12\\
40.5981196239248	3.82205378457456e-12\\
40.6081216243249	3.79984932408206e-12\\
40.6181236247249	3.77786690819448e-12\\
40.628125625125	3.75610653691183e-12\\
40.6381276255251	3.73467923253656e-12\\
40.6481296259252	3.71302988355637e-12\\
40.6581316263253	3.69149155687865e-12\\
40.6681336267253	3.67017527480584e-12\\
40.6781356271254	3.64930308194289e-12\\
40.6881376275255	3.62831986677747e-12\\
40.6981396279256	3.60755869621698e-12\\
40.7081416283257	3.58657548105157e-12\\
40.7181436287257	3.56581431049108e-12\\
40.7281456291258	3.54549722914044e-12\\
40.7381476295259	3.52495810318487e-12\\
40.748149629926	3.50441897722931e-12\\
40.7581516303261	3.48443496278605e-12\\
40.7681536307261	3.46456197064526e-12\\
40.7781556311262	3.44424488929462e-12\\
40.7881576315263	3.42470496406122e-12\\
40.7981596319264	3.40483197192043e-12\\
40.8081616323265	3.38540306898949e-12\\
40.8181636327265	3.36597416605855e-12\\
40.8281656331266	3.34632321852268e-12\\
40.8381676335267	3.32722738249913e-12\\
40.8481696339268	3.30802052417312e-12\\
40.8581716343269	3.28892468814956e-12\\
40.8681736347269	3.2701619190334e-12\\
40.878175635127	3.25106608300985e-12\\
40.8881776355271	3.23230331389368e-12\\
40.8981796359272	3.21376258938244e-12\\
40.9081816363273	3.19533288717366e-12\\
40.9181836367273	3.17690318496489e-12\\
40.9281856371274	3.15847348275611e-12\\
40.9381876375275	3.14059889205964e-12\\
40.9481896379276	3.12250225675825e-12\\
40.9581916383277	3.1042945991544e-12\\
40.9681936387277	3.08642000845794e-12\\
40.9781956391278	3.0687674623664e-12\\
40.9881976395279	3.05111491627486e-12\\
40.998199639928	3.03357339248578e-12\\
41.0082016403281	3.01592084639424e-12\\
41.0182036407281	2.99849034490762e-12\\
41.0282056411282	2.9813929103284e-12\\
41.0382076415283	2.96396240884178e-12\\
41.0482096419284	2.94719804116994e-12\\
41.0582116423285	2.93010060659071e-12\\
41.0682136427285	2.91322521661641e-12\\
41.0782156431286	2.89657187124703e-12\\
41.0882176435287	2.87958545897027e-12\\
41.0982196439288	2.86315415820582e-12\\
41.1082216443289	2.84672285744136e-12\\
41.1182236447289	2.83040257897937e-12\\
41.128225645129	2.81397127821492e-12\\
41.1382276455291	2.79776202205539e-12\\
41.1482296459292	2.78166378819833e-12\\
41.1582316463293	2.76567657664373e-12\\
41.1682336467293	2.74968936508913e-12\\
41.1782356471294	2.73392419813945e-12\\
41.1882376475295	2.7183810757947e-12\\
41.1982396479296	2.70272693114748e-12\\
41.2082416483297	2.68685074189534e-12\\
41.2182436487297	2.67164068645798e-12\\
41.2282456491298	2.65609756411322e-12\\
41.2382476495299	2.64099853097832e-12\\
41.24824964993	2.62578847554096e-12\\
41.2582516503301	2.61035637549867e-12\\
41.2682536507301	2.59559040927115e-12\\
41.2782556511302	2.58038035383379e-12\\
41.2882576515303	2.56561438760627e-12\\
41.2982596519304	2.55107046598368e-12\\
41.3082616523305	2.53641552205863e-12\\
41.3182636527305	2.52153853352866e-12\\
41.3282656531306	2.50710563420853e-12\\
41.3382676535307	2.49256171258594e-12\\
41.3482696539308	2.47823983556827e-12\\
41.3582716543309	2.46414000315553e-12\\
41.3682736547309	2.44981812613787e-12\\
41.378275655131	2.43560727142267e-12\\
41.3882776555311	2.42184050591732e-12\\
41.3982796559312	2.40785169580704e-12\\
41.4082816563313	2.39386288569676e-12\\
41.4182836567313	2.38009612019141e-12\\
41.4282856571314	2.36644037698852e-12\\
41.4382876575315	2.35289565608809e-12\\
41.4482896579316	2.33935093518767e-12\\
41.4582916583317	2.32580621428724e-12\\
41.4682936587317	2.31270558259666e-12\\
41.4782956591318	2.29904983939377e-12\\
41.4882976595319	2.2859492077032e-12\\
41.498299659932	2.27251550910523e-12\\
41.5083016603321	2.25952589971712e-12\\
41.5183036607321	2.24664731263147e-12\\
41.5283056611322	2.23365770324335e-12\\
41.5383076615323	2.2207791161577e-12\\
41.5483096619324	2.20778950676959e-12\\
41.5583116623325	2.19535500889378e-12\\
41.5683136627325	2.1825874441106e-12\\
41.5783156631326	2.16993090162987e-12\\
41.5883176635327	2.15760742605653e-12\\
41.5983196639328	2.14506190587826e-12\\
41.6083216643329	2.13273843030493e-12\\
41.6183236647329	2.12030393242912e-12\\
41.628325665133	2.10842454606563e-12\\
41.6383276655331	2.09621209279476e-12\\
41.6483296659332	2.08422168412881e-12\\
41.6583316663333	2.07212025316039e-12\\
41.6683336667333	2.06035188909937e-12\\
41.6783356671334	2.04858352503834e-12\\
41.6883376675335	2.03670413867485e-12\\
41.6983396679336	2.02504679691629e-12\\
41.7083416683337	2.01327843285526e-12\\
41.7183436687337	2.00162109109669e-12\\
41.7283456691338	1.99007477164059e-12\\
41.7383476695339	1.97852845218449e-12\\
41.748349669934	1.96742622193824e-12\\
41.7583516703341	1.9559909247846e-12\\
41.7683536707342	1.94466664993342e-12\\
41.7783556711342	1.93345339738471e-12\\
41.7883576715343	1.92257321174338e-12\\
41.7983596719344	1.91147098149713e-12\\
41.8083616723345	1.90025772894842e-12\\
41.8183636727345	1.88937754330709e-12\\
41.8283656731346	1.8783863353633e-12\\
41.8383676735347	1.86761717202444e-12\\
41.8483696739348	1.85718107559296e-12\\
41.8583716743349	1.84630088995164e-12\\
41.8683736747349	1.83564274891523e-12\\
41.878375675135	1.82509563018129e-12\\
41.8883776755351	1.81454851144736e-12\\
41.8983796759352	1.80400139271342e-12\\
41.9083816763353	1.79378734088687e-12\\
41.9183836767353	1.78324022215293e-12\\
41.9283856771354	1.77313719262884e-12\\
41.9383876775355	1.76292314080229e-12\\
41.9483896779356	1.7528201112782e-12\\
41.9583916783357	1.74271708175411e-12\\
41.9683936787357	1.73283609683494e-12\\
41.9783956791358	1.72262204500839e-12\\
41.9883976795359	1.71274106008923e-12\\
41.998399679936	1.70308211977499e-12\\
42.0084016803361	1.69320113485583e-12\\
42.0184036807361	1.68343117223912e-12\\
42.0284056811362	1.67377223192489e-12\\
42.0384076815363	1.66400226930818e-12\\
42.0484096819364	1.65445435129641e-12\\
42.0584116823365	1.64523950019202e-12\\
42.0684136827365	1.63546953757532e-12\\
42.0784156831366	1.62614366416847e-12\\
42.0884176835367	1.61670676845915e-12\\
42.0984196839368	1.60749191735476e-12\\
42.1084216843369	1.59827706625038e-12\\
42.1184236847369	1.58906221514599e-12\\
42.128425685137	1.57973634173914e-12\\
42.1384276855371	1.57085455754213e-12\\
42.1484296859372	1.56163970643775e-12\\
42.1584316863373	1.55242485533336e-12\\
42.1684336867373	1.54365409343882e-12\\
42.1784356871374	1.53499435384674e-12\\
42.1884376875375	1.52611256964974e-12\\
42.1984396879376	1.51711976315028e-12\\
42.2084416883377	1.5084600235582e-12\\
42.2184436887378	1.49980028396612e-12\\
42.2284456891378	1.49136258897897e-12\\
42.2384476895379	1.48248080478197e-12\\
42.248449689938	1.47426515439975e-12\\
42.2584516903381	1.46571643711013e-12\\
42.2684536907381	1.45727874212298e-12\\
42.2784556911382	1.44884104713583e-12\\
42.2884576915383	1.4406253967536e-12\\
42.2984596919384	1.43252076867384e-12\\
42.3084616923385	1.42397205138423e-12\\
42.3184636927385	1.41586742330446e-12\\
42.3284656931386	1.4077627952247e-12\\
42.3384676935387	1.39965816714493e-12\\
42.3484696939388	1.39166456136763e-12\\
42.3584716943389	1.38344891098541e-12\\
42.3684736947389	1.37567734981303e-12\\
42.378475695139	1.36768374403573e-12\\
42.3884776955391	1.35980116056089e-12\\
42.3984796959392	1.35191857708605e-12\\
42.4084816963393	1.34403599361121e-12\\
42.4184836967394	1.3363754547413e-12\\
42.4284856971394	1.32882593817385e-12\\
42.4384876975395	1.32094335469901e-12\\
42.4484896979396	1.31339383813156e-12\\
42.4584916983397	1.30584432156411e-12\\
42.4684936987397	1.29851684960158e-12\\
42.4784956991398	1.29074528842921e-12\\
42.4884976995399	1.28363986107161e-12\\
42.49849969994	1.27631238910908e-12\\
42.5085017003401	1.26887389484409e-12\\
42.5185037007401	1.2614354005791e-12\\
42.5285057011402	1.25399690631411e-12\\
42.5385077015403	1.24700250125898e-12\\
42.5485097019404	1.23978605159891e-12\\
42.5585117023405	1.23279164654377e-12\\
42.5685137027405	1.22557519688371e-12\\
42.5785157031406	1.21835874722365e-12\\
42.5885177035407	1.21158638677343e-12\\
42.5985197039408	1.20448095941583e-12\\
42.6085217043409	1.19770859896562e-12\\
42.618523704741	1.19060317160802e-12\\
42.628525705141	1.18405285576273e-12\\
42.6385277055411	1.17728049531252e-12\\
42.6485297059412	1.17039711255984e-12\\
42.6585317063413	1.16351372980716e-12\\
42.6685337067413	1.15674136935695e-12\\
42.6785357071414	1.15030207581412e-12\\
42.6885377075415	1.14375175996884e-12\\
42.6985397079416	1.13709042182109e-12\\
42.7085417083417	1.13031806137087e-12\\
42.7185437087417	1.12376774552558e-12\\
42.7285457091418	1.11743947428522e-12\\
42.7385477095419	1.11111120304486e-12\\
42.748549709942	1.10489395410696e-12\\
42.7585517103421	1.09834363826167e-12\\
42.7685537107421	1.0920153670213e-12\\
42.7785557111422	1.08557607347848e-12\\
42.7885577115423	1.07969189144796e-12\\
42.7985597119424	1.07325259790514e-12\\
42.8085617123425	1.06725739357216e-12\\
42.8185637127425	1.0609291223318e-12\\
42.8285657131426	1.05493391799882e-12\\
42.8385677135427	1.04871666906092e-12\\
42.8485697139428	1.04283248703041e-12\\
42.8585717143429	1.0369483049999e-12\\
42.868573714743	1.03095310066692e-12\\
42.878575715143	1.02495789633394e-12\\
42.8885777155431	1.01896269200097e-12\\
42.8985797159432	1.01330055457538e-12\\
42.9085817163433	1.00741637254487e-12\\
42.9185837167433	1.00153219051435e-12\\
42.9285857171434	9.95870053088765e-13\\
42.9385877175435	9.89985871058252e-13\\
42.9485897179436	9.84434755935126e-13\\
42.9585917183437	9.78772618509538e-13\\
42.9685937187437	9.72999458781487e-13\\
42.9785957191438	9.67559365960824e-13\\
42.9885977195439	9.61897228535236e-13\\
42.998599719944	9.5634611341211e-13\\
43.0086017203441	9.50683975986522e-13\\
43.0186037207441	9.45465927770783e-13\\
43.0286057211442	9.39914812647658e-13\\
43.0386077215443	9.34585742129457e-13\\
43.0486097219444	9.29145649308794e-13\\
43.0586117223445	9.23594534185668e-13\\
43.0686137227446	9.18487508272392e-13\\
43.0786157231446	9.13269460056654e-13\\
43.0886177235447	9.08162434143378e-13\\
43.0986197239448	9.0294438592764e-13\\
43.1086217243449	8.97615315409439e-13\\
43.1186237247449	8.92286244891238e-13\\
43.128625725145	8.87290241280425e-13\\
43.1386277255451	8.82405259972074e-13\\
43.1486297259452	8.77076189453874e-13\\
43.1586317263453	8.72413252750448e-13\\
43.1686337267453	8.67084182232247e-13\\
43.1786357271454	8.61866134016509e-13\\
43.1886377275455	8.56981152708158e-13\\
43.1986397279456	8.52318216004733e-13\\
43.2086417283457	8.47544256998845e-13\\
43.2186437287457	8.42215186480644e-13\\
43.2286457291458	8.37663272079681e-13\\
43.2386477295459	8.32889313073792e-13\\
43.248649729946	8.27893309462979e-13\\
43.2586517303461	8.23119350457091e-13\\
43.2686537307462	8.18567436056128e-13\\
43.2786557311462	8.13571432445315e-13\\
43.2886577315463	8.09019518044352e-13\\
43.2986597319464	8.04356581340926e-13\\
43.3086617323465	8.00026711544888e-13\\
43.3186637327466	7.95141730236537e-13\\
43.3286657331466	7.90589815835574e-13\\
43.3386677335467	7.86037901434611e-13\\
43.3486697339468	7.81708031638573e-13\\
43.3586717343469	7.7715611723761e-13\\
43.3686737347469	7.72493180534184e-13\\
43.378675735147	7.68274333040608e-13\\
43.3886777355471	7.63611396337183e-13\\
43.3986797359472	7.59281526541145e-13\\
43.4086817363473	7.54951656745106e-13\\
43.4186837367473	7.50843831553993e-13\\
43.4286857371474	7.46402939455493e-13\\
43.4386877375475	7.41962047356992e-13\\
43.4486897379476	7.37854222165879e-13\\
43.4586917383477	7.33635374672303e-13\\
43.4686937387478	7.29416527178728e-13\\
43.4786957391478	7.25308701987615e-13\\
43.4886977395479	7.20867809889114e-13\\
43.498699739948	7.16871007000464e-13\\
43.5087017403481	7.1276318180935e-13\\
43.5187037407482	7.08544334315775e-13\\
43.5287057411482	7.04547531427124e-13\\
43.5387077415483	7.00661750840936e-13\\
43.5487097419484	6.96442903347361e-13\\
43.5587117423485	6.92335078156248e-13\\
43.5687137427485	6.8844929757006e-13\\
43.5787157431486	6.84341472378946e-13\\
43.5887177435487	6.80455691792758e-13\\
43.5987197439488	6.76680933509033e-13\\
43.6087217443489	6.72684130620382e-13\\
43.6187237447489	6.69020394639119e-13\\
43.628725745149	6.65023591750469e-13\\
43.6387277455491	6.61137811164281e-13\\
43.6487297459492	6.57363052880555e-13\\
43.6587317463493	6.53477272294367e-13\\
43.6687337467493	6.49924558615567e-13\\
43.6787357471494	6.46371844936766e-13\\
43.6887377475495	6.42152997443191e-13\\
43.6987397479496	6.38822328369315e-13\\
43.7087417483497	6.35269614690515e-13\\
43.7187437487498	6.31494856406789e-13\\
43.7287457491498	6.27942142727989e-13\\
43.7387477495499	6.24167384444263e-13\\
43.74874974995	6.20503648463e-13\\
43.7587517503501	6.16950934784199e-13\\
43.7687537507502	6.13509243407862e-13\\
43.7787557511502	6.10067552031524e-13\\
43.7887577515503	6.06292793747798e-13\\
43.7987597519504	6.03073146976385e-13\\
43.8087617523505	5.99520433297585e-13\\
43.8187637527505	5.95856697316322e-13\\
43.8287657531506	5.92748072847371e-13\\
43.8387677535507	5.89195359168571e-13\\
43.8487697539508	5.85975712397158e-13\\
43.8587717543509	5.8253402102082e-13\\
43.8687737547509	5.78870285039557e-13\\
43.878775755151	5.75761660570606e-13\\
43.8887777555511	5.72542013799193e-13\\
43.8987797559512	5.69211344725318e-13\\
43.9087817563513	5.65991697953905e-13\\
43.9187837567514	5.62883073484954e-13\\
43.9287857571514	5.59552404411079e-13\\
43.9387877575515	5.56110713034741e-13\\
43.9487897579516	5.53113110868253e-13\\
43.9587917583517	5.4989346409684e-13\\
43.9687937587518	5.46673817325427e-13\\
43.9787957591518	5.43676215158939e-13\\
43.9887977595519	5.40456568387526e-13\\
43.998799759952	5.37347943918576e-13\\
44.0088017603521	5.34239319449625e-13\\
44.0188037607521	5.31241717283137e-13\\
44.0288057611522	5.28022070511724e-13\\
44.0388077615523	5.25024468345237e-13\\
44.0488097619524	5.22026866178749e-13\\
44.0588117623525	5.19251308617186e-13\\
44.0688137627525	5.16142684148235e-13\\
44.0788157631526	5.1325610428421e-13\\
44.0888177635527	5.10258502117722e-13\\
44.0988197639528	5.07038855346309e-13\\
44.1088217643529	5.04374320087209e-13\\
44.118823764753	5.01376717920721e-13\\
44.128825765153	4.9826809345177e-13\\
44.1388277655531	4.9560355819267e-13\\
44.1488297659532	4.92716978328644e-13\\
44.1588317663533	4.90052443069544e-13\\
44.1688337667534	4.87165863205519e-13\\
44.1788357671534	4.84501327946418e-13\\
44.1888377675535	4.8150372577993e-13\\
44.1988397679536	4.78728168218368e-13\\
44.2088417683537	4.7617465526173e-13\\
44.2188437687538	4.73288075397704e-13\\
44.2288457691538	4.70623540138604e-13\\
44.2388477695539	4.67847982577041e-13\\
44.248849769954	4.65072425015478e-13\\
44.2588517703541	4.62296867453915e-13\\
44.2688537707541	4.59965399102202e-13\\
44.2788557711542	4.57189841540639e-13\\
44.2888577715543	4.54303261676614e-13\\
44.2988597719544	4.51971793324901e-13\\
44.3088617723545	4.49307258065801e-13\\
44.3188637727546	4.46864767411626e-13\\
44.3288657731546	4.44311254454988e-13\\
44.3388677735547	4.41646719195887e-13\\
44.3488697739548	4.38982183936787e-13\\
44.3588717743549	4.36761737887537e-13\\
44.368873774755	4.33986180325974e-13\\
44.378875775155	4.31654711974261e-13\\
44.3888777755551	4.29101199017623e-13\\
44.3988797759552	4.26880752968373e-13\\
44.4088817763553	4.2410519540681e-13\\
44.4188837767554	4.21662704752634e-13\\
44.4288857771554	4.19442258703384e-13\\
44.4388877775555	4.17110790351671e-13\\
44.4488897779556	4.14446255092571e-13\\
44.4588917783557	4.12225809043321e-13\\
44.4688937787557	4.09894340691608e-13\\
44.4788957791558	4.0734082773497e-13\\
44.4888977795559	4.05009359383257e-13\\
44.498899779956	4.02566868729082e-13\\
44.5089017803561	4.00346422679831e-13\\
44.5189037807562	3.98236998933044e-13\\
44.5289057811562	3.95683485976406e-13\\
44.5389077815563	3.93574062229618e-13\\
44.5489097819564	3.91353616180368e-13\\
44.5589117823565	3.88911125526192e-13\\
44.5689137827566	3.86801701779405e-13\\
44.5789157831566	3.84692278032617e-13\\
44.5889177835567	3.82360809680904e-13\\
44.5989197839568	3.80251385934116e-13\\
44.6089217843569	3.78030939884866e-13\\
44.618923784757	3.76032538440541e-13\\
44.628925785157	3.7381209239129e-13\\
44.6389277855571	3.71480624039577e-13\\
44.6489297859572	3.6937120029279e-13\\
44.6589317863573	3.67261776546002e-13\\
44.6689337867573	3.65485419706602e-13\\
44.6789357871574	3.63042929052426e-13\\
44.6889377875575	3.61044527608101e-13\\
44.6989397879576	3.59046126163776e-13\\
44.7089417883577	3.56825680114525e-13\\
44.7189437887577	3.548272786702e-13\\
44.7289457891578	3.52717854923412e-13\\
44.7389477895579	3.50608431176624e-13\\
44.748949789958	3.48943096639687e-13\\
44.7589517903581	3.46722650590436e-13\\
44.7689537907582	3.44835271448574e-13\\
44.7789557911582	3.42836870004248e-13\\
44.7889577915583	3.40616423954998e-13\\
44.7989597919584	3.38840067115598e-13\\
44.8089617923585	3.3673064336881e-13\\
44.8189637927586	3.3495428652941e-13\\
44.8289657931586	3.33177929690009e-13\\
44.8389677935587	3.31179528245684e-13\\
44.8489697939588	3.29403171406284e-13\\
44.8589717943589	3.27404769961959e-13\\
44.868973794759	3.25295346215171e-13\\
44.878975795159	3.23518989375771e-13\\
44.8889777955591	3.21964677141295e-13\\
44.8989797959592	3.19744231092045e-13\\
44.9089817963593	3.17967874252645e-13\\
44.9189837967593	3.16302539715707e-13\\
44.9289857971594	3.14526182876307e-13\\
44.9389877975595	3.12638803734444e-13\\
44.9489897979596	3.10973469197506e-13\\
44.9589917983597	3.09086090055644e-13\\
44.9689937987598	3.07198710913781e-13\\
44.9789957991598	3.05200309469456e-13\\
44.9889977995599	3.03757019537443e-13\\
44.99899979996	3.01980662698043e-13\\
45.0090018003601	2.99982261253717e-13\\
45.0190038007602	2.98427949019242e-13\\
45.0290058011602	2.96873636784767e-13\\
45.0390078015603	2.94986257642904e-13\\
45.0490098019604	2.93431945408429e-13\\
45.0590118023605	2.91655588569029e-13\\
45.0690138027606	2.89990254032091e-13\\
45.0790158031606	2.88435941797616e-13\\
45.0890178035607	2.86659584958215e-13\\
45.0990198039608	2.8510527272374e-13\\
45.1090218043609	2.83217893581877e-13\\
45.1190238047609	2.81774603649865e-13\\
45.129025805161	2.80109269112927e-13\\
45.1390278055611	2.78665979180914e-13\\
45.1490298059612	2.76889622341514e-13\\
45.1590318063613	2.75446332409501e-13\\
45.1690338067614	2.73892020175026e-13\\
45.1790358071614	2.72004641033163e-13\\
45.1890378075615	2.70450328798688e-13\\
45.1990398079616	2.69007038866675e-13\\
45.2090418083617	2.67674771237125e-13\\
45.2190438087618	2.6612045900265e-13\\
45.2290458091618	2.6434410216325e-13\\
45.2390478095619	2.63233879138625e-13\\
45.249049809962	2.61679566904149e-13\\
45.2590518103621	2.59792187762287e-13\\
45.2690538107622	2.58459920132736e-13\\
45.2790558111622	2.56794585595799e-13\\
45.2890578115623	2.55462317966249e-13\\
45.2990598119624	2.54241072639161e-13\\
45.3090618123625	2.52464715799761e-13\\
45.3190638127626	2.51021425867748e-13\\
45.3290658131626	2.49578135935735e-13\\
45.3390678135627	2.48245868306185e-13\\
45.3490698139628	2.46802578374172e-13\\
45.3590718143629	2.45581333047085e-13\\
45.369073814763	2.44249065417534e-13\\
45.379075815163	2.42583730880597e-13\\
45.3890778155631	2.41140440948584e-13\\
45.3990798159632	2.39697151016571e-13\\
45.4090818163633	2.38475905689484e-13\\
45.4190838167634	2.36921593455008e-13\\
45.4290858171634	2.35700348127921e-13\\
45.4390878175635	2.34590125103296e-13\\
45.4490898179636	2.32813768263895e-13\\
45.4590918183637	2.31814567541733e-13\\
45.4690938187638	2.30482299912182e-13\\
45.4790958191638	2.2903900998017e-13\\
45.4890978195639	2.27817764653082e-13\\
45.499099819964	2.26263452418607e-13\\
45.5091018203641	2.24931184789057e-13\\
45.5191038207642	2.23820961764432e-13\\
45.5291058211642	2.22488694134881e-13\\
45.5391078215643	2.21267448807794e-13\\
45.5491098219644	2.20046203480706e-13\\
45.5591118223645	2.18713935851156e-13\\
45.5691138227645	2.17492690524068e-13\\
45.5791158231646	2.16382467499443e-13\\
45.5891178235647	2.14828155264968e-13\\
45.5991198239648	2.13828954542805e-13\\
45.6091218243649	2.1271873151818e-13\\
45.619123824765	2.11275441586167e-13\\
45.629125825165	2.1005419625908e-13\\
45.6391278255651	2.08721928629529e-13\\
45.6491298259652	2.07611705604904e-13\\
45.6591318263653	2.06501482580279e-13\\
45.6691338267654	2.05169214950729e-13\\
45.6791358271654	2.04170014228566e-13\\
45.6891378275655	2.02837746599016e-13\\
45.6991398279656	2.01838545876853e-13\\
45.7091418283657	2.00506278247303e-13\\
45.7191438287658	1.99396055222678e-13\\
45.7291458291658	1.98507876802978e-13\\
45.7391478295659	1.97175609173428e-13\\
45.749149829966	1.96065386148803e-13\\
45.7591518303661	1.94955163124177e-13\\
45.7691538307662	1.9373391779709e-13\\
45.7791558311662	1.92623694772465e-13\\
45.7891578315663	1.91624494050302e-13\\
45.7991598319664	1.90403248723214e-13\\
45.8091618323665	1.89626092605977e-13\\
45.8191638327666	1.88404847278889e-13\\
45.8291658331666	1.87405646556726e-13\\
45.8391678335667	1.86184401229639e-13\\
45.8491698339668	1.85185200507476e-13\\
45.8591718343669	1.84185999785313e-13\\
45.869173834767	1.82742709853301e-13\\
45.879175835167	1.81965553736063e-13\\
45.8891778355671	1.80855330711438e-13\\
45.8991798359672	1.7963408538435e-13\\
45.9091818363673	1.78856929267113e-13\\
45.9191838367674	1.7785772854495e-13\\
45.9291858371674	1.76858527822787e-13\\
45.9391878375675	1.75526260193237e-13\\
45.9491898379676	1.74749104076e-13\\
45.9591918383677	1.73527858748912e-13\\
45.9691938387678	1.72639680329212e-13\\
45.9791958391678	1.71529457304587e-13\\
45.9891978395679	1.70752301187349e-13\\
45.999199839968	1.69753100465186e-13\\
46.0092018403681	1.68753899743024e-13\\
46.0192038407682	1.67754699020861e-13\\
46.0292058411682	1.66755498298699e-13\\
46.0392078415683	1.65978342181461e-13\\
46.0492098419684	1.64757096854373e-13\\
46.0592118423685	1.64090963039598e-13\\
46.0692138427686	1.63091762317435e-13\\
46.0792158431686	1.62203583897735e-13\\
46.0892178435687	1.6109336087311e-13\\
46.0992198439688	1.6020518245341e-13\\
46.1092218443689	1.59428026336172e-13\\
46.119223844769	1.5842882561401e-13\\
46.129225845169	1.57429624891847e-13\\
46.1392278455691	1.56541446472147e-13\\
46.1492298459692	1.55764290354909e-13\\
46.1592318463693	1.54765089632747e-13\\
46.1692338467694	1.53876911213047e-13\\
46.1792358471694	1.52988732793347e-13\\
46.1892378475695	1.52322598978571e-13\\
46.1992398479696	1.51323398256409e-13\\
46.2092418483697	1.50657264441634e-13\\
46.2192438487698	1.49547041417009e-13\\
46.2292458491698	1.48769885299771e-13\\
46.2392478495699	1.47992729182533e-13\\
46.24924984997	1.46882506157908e-13\\
46.2592518503701	1.46216372343133e-13\\
46.2692538507702	1.45439216225896e-13\\
46.2792558511702	1.4432899320127e-13\\
46.2892578515703	1.43662859386495e-13\\
46.2992598519704	1.4299672557172e-13\\
46.3092618523705	1.41886502547095e-13\\
46.3192638527706	1.4122036873232e-13\\
46.3292658531706	1.4033219031262e-13\\
46.3392678535707	1.3944401189292e-13\\
46.3492698539708	1.38777878078145e-13\\
46.3592718543709	1.38111744263369e-13\\
46.369273854771	1.37223565843669e-13\\
46.379275855171	1.36224365121507e-13\\
46.3892778555711	1.35669253609194e-13\\
46.3992798559712	1.34670052887031e-13\\
46.4092818563713	1.34114941374719e-13\\
46.4192838567714	1.33448807559944e-13\\
46.4292858571714	1.32449606837781e-13\\
46.4392878575715	1.31783473023006e-13\\
46.4492898579716	1.31006316905768e-13\\
46.4592918583717	1.30340183090993e-13\\
46.4692938587718	1.29674049276218e-13\\
46.4792958591718	1.28785870856518e-13\\
46.4892978595719	1.28230759344206e-13\\
46.499299859972	1.27231558622043e-13\\
46.5093018603721	1.26454402504805e-13\\
46.5193038607722	1.2578826869003e-13\\
46.5293058611722	1.25122134875255e-13\\
46.5393078615723	1.24344978758018e-13\\
46.5493098619724	1.23678844943242e-13\\
46.5593118623725	1.22901688826005e-13\\
46.5693138627726	1.22346577313692e-13\\
46.5793158631726	1.21569421196455e-13\\
46.5893178635727	1.2090328738168e-13\\
46.5993198639728	1.20126131264442e-13\\
46.6093218643729	1.19571019752129e-13\\
46.619323864773	1.19015908239817e-13\\
46.629325865173	1.18127729820117e-13\\
46.6393278655731	1.17239551400417e-13\\
46.6493298659732	1.16906484493029e-13\\
46.6593318663733	1.16129328375791e-13\\
46.6693338667734	1.15352172258554e-13\\
46.6793358671734	1.14797060746241e-13\\
46.6893378675735	1.14130926931466e-13\\
46.6993398679736	1.13353770814228e-13\\
46.7093418683737	1.12798659301916e-13\\
46.7193438687738	1.12021503184678e-13\\
46.7293458691738	1.11577413974828e-13\\
46.7393478695739	1.11022302462516e-13\\
46.749349869974	1.10134124042816e-13\\
46.7593518703741	1.09579012530503e-13\\
46.7693538707742	1.0902390101819e-13\\
46.7793558711742	1.0813572259849e-13\\
46.7893578715743	1.0769163338864e-13\\
46.7993598719744	1.07136521876328e-13\\
46.8093618723745	1.06581410364015e-13\\
46.8193638727746	1.0591527654924e-13\\
46.8293658731746	1.05249142734465e-13\\
46.8393678735747	1.04694031222152e-13\\
46.8493698739748	1.04027897407377e-13\\
46.8593718743749	1.03472785895065e-13\\
46.869373874775	1.02806652080289e-13\\
46.879375875175	1.02362562870439e-13\\
46.8893778755751	1.01807451358127e-13\\
46.8993798759752	1.01141317543352e-13\\
46.9093818763753	1.00475183728577e-13\\
46.9193838767754	9.99200722162641e-14\\
46.9293858771754	9.9253938401489e-14\\
46.9393878775755	9.86988268891764e-14\\
46.9493898779756	9.83657599817889e-14\\
46.9593918783757	9.76996261670138e-14\\
46.9693938787758	9.70334923522387e-14\\
46.9793958791758	9.65894031423886e-14\\
46.9893978795759	9.62563362350011e-14\\
46.999399879976	9.53681578153009e-14\\
47.0094018803761	9.50350909079134e-14\\
47.0194038807762	9.43689570931383e-14\\
47.0294058811762	9.39248678832882e-14\\
47.0394078815763	9.34807786734382e-14\\
47.0494098819764	9.28146448586631e-14\\
47.0594118823765	9.22595333463505e-14\\
47.0694138827766	9.17044218340379e-14\\
47.0794158831766	9.10382880192628e-14\\
47.0894178835767	9.04831765069503e-14\\
47.0994198839768	9.01501095995627e-14\\
47.1094218843769	8.98170426921752e-14\\
47.119423884777	8.8928864272475e-14\\
47.129425885177	8.85957973650875e-14\\
47.1394278855771	8.80406858527749e-14\\
47.1494298859772	8.78186412478499e-14\\
47.1594318863773	8.70414851306123e-14\\
47.1694338867774	8.65973959207622e-14\\
47.1794358871774	8.60422844084496e-14\\
47.1894378875775	8.57092175010621e-14\\
47.1994398879776	8.5265128291212e-14\\
47.2094418883777	8.45989944764369e-14\\
47.2194438887778	8.40438829641244e-14\\
47.2294458891778	8.37108160567368e-14\\
47.2394478895779	8.32667268468867e-14\\
47.249449889978	8.26005930321116e-14\\
47.2594518903781	8.21565038222616e-14\\
47.2694538907782	8.1601392309949e-14\\
47.2794558911782	8.14903700074865e-14\\
47.2894578915783	8.09352584951739e-14\\
47.2994598919784	8.02691246803988e-14\\
47.3094618923785	7.98250354705488e-14\\
47.3194638927786	7.92699239582362e-14\\
47.3294658931786	7.89368570508486e-14\\
47.3394678935787	7.84927678409986e-14\\
47.3494698939788	7.7937656328686e-14\\
47.3594718943789	7.74935671188359e-14\\
47.369473894779	7.70494779089859e-14\\
47.379475895179	7.67164110015983e-14\\
47.3894778955791	7.62723217917483e-14\\
47.3994798959792	7.57172102794357e-14\\
47.4094818963793	7.53841433720481e-14\\
47.4194838967794	7.50510764646606e-14\\
47.4294858971794	7.46069872548105e-14\\
47.4394878975795	7.40518757424979e-14\\
47.4494898979796	7.37188088351104e-14\\
47.4594918983797	7.33857419277228e-14\\
47.4694938987798	7.30526750203353e-14\\
47.4794958991798	7.23865412055602e-14\\
47.4894978995799	7.19424519957101e-14\\
47.49949989998	7.16093850883226e-14\\
47.5095019003801	7.1276318180935e-14\\
47.5195039007802	7.061018436616e-14\\
47.5295059011802	7.03881397612349e-14\\
47.5395079015803	6.98330282489223e-14\\
47.5495099019804	6.96109836439973e-14\\
47.5595119023805	6.90558721316847e-14\\
47.5695139027806	6.87228052242972e-14\\
47.5795159031806	6.82787160144471e-14\\
47.5895179035807	6.80566714095221e-14\\
47.5995199039808	6.77236045021345e-14\\
47.6095219043809	6.7168492989822e-14\\
47.619523904781	6.66133814775094e-14\\
47.629525905181	6.63913368725844e-14\\
47.6395279055811	6.60582699651968e-14\\
47.6495299059812	6.55031584528842e-14\\
47.6595319063813	6.51700915454967e-14\\
47.6695339067814	6.47260023356466e-14\\
47.6795359071814	6.43929354282591e-14\\
47.6895379075815	6.40598685208715e-14\\
47.6995399079816	6.38378239159465e-14\\
47.7095419083817	6.32827124036339e-14\\
47.7195439087818	6.31716901011714e-14\\
47.7295459091818	6.26165785888588e-14\\
47.7395479095819	6.21724893790088e-14\\
47.749549909982	6.19504447740837e-14\\
47.7595519103821	6.18394224716212e-14\\
47.7695539107822	6.12843109593086e-14\\
47.7795559111822	6.10622663543836e-14\\
47.7895579115823	6.06181771445335e-14\\
47.7995599119824	6.01740879346835e-14\\
47.8095619123825	5.99520433297585e-14\\
47.8195639127826	5.97299987248334e-14\\
47.8295659131826	5.93969318174459e-14\\
47.8395679135827	5.88418203051333e-14\\
47.8495699139828	5.83977310952832e-14\\
47.8595719143829	5.83977310952832e-14\\
47.869573914783	5.79536418854332e-14\\
47.879575915183	5.76205749780456e-14\\
47.8895779155831	5.7065463465733e-14\\
47.8995799159832	5.6843418860808e-14\\
47.9095819163833	5.6399329650958e-14\\
47.9195839167834	5.62883073484954e-14\\
47.9295859171834	5.60662627435704e-14\\
47.9395879175835	5.55111512312578e-14\\
47.9495899179836	5.50670620214078e-14\\
47.9595919183837	5.48450174164827e-14\\
47.9695939187838	5.46229728115577e-14\\
47.9795959191838	5.42899059041702e-14\\
47.9895979195839	5.39568389967826e-14\\
47.999599919984	5.37347943918576e-14\\
48.0096019203841	5.340172748447e-14\\
48.0196039207842	5.340172748447e-14\\
48.0296059211842	5.27355936696949e-14\\
48.0396079215843	5.25135490647699e-14\\
48.0496099219844	5.22915044598449e-14\\
48.0596119223845	5.18474152499948e-14\\
48.0696139227846	5.16253706450698e-14\\
48.0796159231846	5.12923037376822e-14\\
48.0896179235847	5.09592368302947e-14\\
48.0996199239848	5.08482145278322e-14\\
48.1096219243849	5.05151476204446e-14\\
48.119623924785	5.00710584105946e-14\\
48.129625925185	4.9960036108132e-14\\
48.1396279255851	4.94049245958195e-14\\
48.1496299259852	4.9293902293357e-14\\
48.1596319263853	4.88498130835069e-14\\
48.1696339267854	4.88498130835069e-14\\
48.1796359271854	4.85167461761193e-14\\
48.1896379275855	4.81836792687318e-14\\
48.1996399279856	4.78506123613442e-14\\
48.2096419283857	4.76285677564192e-14\\
48.2196439287858	4.71844785465692e-14\\
48.2296459291858	4.69624339416441e-14\\
48.2396479295859	4.68514116391816e-14\\
48.249649929986	4.65183447317941e-14\\
48.2596519303861	4.61852778244065e-14\\
48.2696539307862	4.59632332194815e-14\\
48.2796559311862	4.56301663120939e-14\\
48.2896579315863	4.52970994047064e-14\\
48.2996599319864	4.50750547997814e-14\\
48.3096619323865	4.50750547997814e-14\\
48.3196639327866	4.45199432874688e-14\\
48.3296659331866	4.44089209850063e-14\\
48.3396679335867	4.41868763800812e-14\\
48.3496699339868	4.37427871702312e-14\\
48.3596719343869	4.36317648677687e-14\\
48.369673934787	4.31876756579186e-14\\
48.379675935187	4.30766533554561e-14\\
48.3896779355871	4.2854608750531e-14\\
48.3996799359872	4.25215418431435e-14\\
48.4096819363873	4.22994972382185e-14\\
48.4196839367874	4.20774526332934e-14\\
48.4296859371874	4.20774526332934e-14\\
48.4396879375875	4.18554080283684e-14\\
48.4496899379876	4.15223411209809e-14\\
48.4596919383877	4.11892742135933e-14\\
48.4696939387878	4.09672296086683e-14\\
48.4796959391878	4.06341627012807e-14\\
48.4896979395879	4.05231403988182e-14\\
48.499699939988	4.04121180963557e-14\\
48.5097019403881	3.99680288865056e-14\\
48.5197039407882	3.98570065840431e-14\\
48.5297059411882	3.95239396766556e-14\\
48.5397079415883	3.93018950717305e-14\\
48.5497099419884	3.90798504668055e-14\\
48.5597119423885	3.90798504668055e-14\\
48.5697139427886	3.86357612569554e-14\\
48.5797159431886	3.84137166520304e-14\\
48.5897179435887	3.83026943495679e-14\\
48.5997199439888	3.80806497446429e-14\\
48.6097219443889	3.78586051397178e-14\\
48.619723944789	3.75255382323303e-14\\
48.629725945189	3.75255382323303e-14\\
48.6397279455891	3.69704267200177e-14\\
48.6497299459892	3.70814490224802e-14\\
48.6597319463893	3.68594044175552e-14\\
48.6697339467894	3.65263375101677e-14\\
48.6797359471894	3.63042929052426e-14\\
48.6897379475895	3.60822483003176e-14\\
48.6997399479896	3.58602036953926e-14\\
48.7097419483897	3.574918139293e-14\\
48.7197439487898	3.5527136788005e-14\\
48.7297459491898	3.51940698806175e-14\\
48.7397479495899	3.51940698806175e-14\\
48.74974994999	3.49720252756924e-14\\
48.7597519503901	3.46389583683049e-14\\
48.7697539507902	3.44169137633799e-14\\
48.7797559511902	3.44169137633799e-14\\
48.7897579515903	3.40838468559923e-14\\
48.7997599519904	3.38618022510673e-14\\
48.8097619523905	3.37507799486048e-14\\
48.8197639527906	3.35287353436797e-14\\
48.8297659531906	3.30846461338297e-14\\
48.8397679535907	3.31956684362922e-14\\
48.8497699539908	3.28626015289046e-14\\
48.8597719543909	3.26405569239796e-14\\
48.869773954791	3.27515792264421e-14\\
48.879775955191	3.23074900165921e-14\\
48.8897779555911	3.21964677141295e-14\\
48.8997799559912	3.19744231092045e-14\\
48.9097819563913	3.2085445411667e-14\\
48.9197839567914	3.17523785042795e-14\\
48.9297859571914	3.15303338993544e-14\\
48.9397879575915	3.10862446895044e-14\\
48.9497899579916	3.11972669919669e-14\\
48.9597919583917	3.08642000845794e-14\\
48.9697939587918	3.07531777821168e-14\\
48.9797959591918	3.06421554796543e-14\\
48.9897979595919	3.03090885722668e-14\\
48.999799959992	3.01980662698043e-14\\
49.0098019603921	2.98649993624167e-14\\
49.0198039607922	2.98649993624167e-14\\
49.0298059611922	2.97539770599542e-14\\
49.0398079615923	2.96429547574917e-14\\
49.0498099619924	2.93098878501041e-14\\
49.0598119623925	2.90878432451791e-14\\
49.0698139627926	2.89768209427166e-14\\
49.0798159631926	2.88657986402541e-14\\
49.0898179635927	2.87547763377916e-14\\
49.0998199639928	2.8643754035329e-14\\
49.1098219643929	2.8421709430404e-14\\
49.119823964793	2.80886425230165e-14\\
49.129825965193	2.79776202205539e-14\\
49.1398279655931	2.77555756156289e-14\\
49.1498299659932	2.76445533131664e-14\\
49.1598319663933	2.76445533131664e-14\\
49.1698339667934	2.74225087082414e-14\\
49.1798359671934	2.73114864057789e-14\\
49.1898379675935	2.69784194983913e-14\\
49.1998399679936	2.69784194983913e-14\\
49.2098419683937	2.69784194983913e-14\\
49.2198439687938	2.67563748934663e-14\\
49.2298459691938	2.65343302885412e-14\\
49.2398479695939	2.64233079860787e-14\\
49.249849969994	2.62012633811537e-14\\
49.2598519703941	2.58681964737661e-14\\
49.2698539707942	2.57571741713036e-14\\
49.2798559711942	2.57571741713036e-14\\
49.2898579715943	2.57571741713036e-14\\
49.2998599719944	2.54241072639161e-14\\
49.3098619723945	2.52020626589911e-14\\
49.3198639727946	2.50910403565285e-14\\
49.3298659731946	2.48689957516035e-14\\
49.3398679735947	2.4980018054066e-14\\
49.3498699739948	2.4535928844216e-14\\
49.3598719743949	2.44249065417534e-14\\
49.369873974795	2.43138842392909e-14\\
49.379875975195	2.42028619368284e-14\\
49.3898779755951	2.39808173319034e-14\\
49.3998799759952	2.38697950294409e-14\\
49.4098819763953	2.37587727269783e-14\\
49.4198839767954	2.37587727269783e-14\\
49.4298859771954	2.36477504245158e-14\\
49.4398879775955	2.33146835171283e-14\\
49.4498899779956	2.34257058195908e-14\\
49.4598919783957	2.30926389122033e-14\\
49.4698939787958	2.30926389122033e-14\\
49.4798959791958	2.28705943072782e-14\\
49.4898979795959	2.25375273998907e-14\\
49.499899979996	2.25375273998907e-14\\
49.5099019803961	2.23154827949656e-14\\
49.5199039807962	2.25375273998907e-14\\
49.5299059811962	2.23154827949656e-14\\
49.5399079815963	2.23154827949656e-14\\
49.5499099819964	2.18713935851156e-14\\
49.5599119823965	2.19824158875781e-14\\
49.5699139827966	2.17603712826531e-14\\
49.5799159831966	2.17603712826531e-14\\
49.5899179835967	2.14273043752655e-14\\
49.5999199839968	2.14273043752655e-14\\
49.6099219843969	2.1316282072803e-14\\
49.619923984797	2.1094237467878e-14\\
49.629925985197	2.08721928629529e-14\\
49.6399279855971	2.08721928629529e-14\\
49.6499299859972	2.08721928629529e-14\\
49.6599319863973	2.06501482580279e-14\\
49.6699339867974	2.04281036531029e-14\\
49.6799359871974	2.04281036531029e-14\\
49.6899379875975	2.03170813506404e-14\\
49.6999399879976	2.03170813506404e-14\\
49.7099419883977	1.99840144432528e-14\\
49.7199439887978	1.99840144432528e-14\\
49.7299459891978	1.98729921407903e-14\\
49.7399479895979	1.97619698383278e-14\\
49.749949989998	1.97619698383278e-14\\
49.7599519903981	1.94289029309402e-14\\
49.7699539907982	1.93178806284777e-14\\
49.7799559911982	1.93178806284777e-14\\
49.7899579915983	1.93178806284777e-14\\
49.7999599919984	1.92068583260152e-14\\
49.8099619923985	1.89848137210902e-14\\
49.8199639927986	1.90958360235527e-14\\
49.8299659931986	1.88737914186277e-14\\
49.8399679935987	1.88737914186277e-14\\
49.8499699939988	1.85407245112401e-14\\
49.8599719943989	1.83186799063151e-14\\
49.869973994799	1.83186799063151e-14\\
49.879975995199	1.82076576038526e-14\\
49.8899779955991	1.80966353013901e-14\\
49.8999799959992	1.80966353013901e-14\\
49.9099819963993	1.77635683940025e-14\\
49.9199839967994	1.77635683940025e-14\\
49.9299859971994	1.765254609154e-14\\
49.9399879975995	1.765254609154e-14\\
49.9499899979996	1.73194791841524e-14\\
49.9599919983997	1.75415237890775e-14\\
49.9699939987998	1.73194791841524e-14\\
49.9799959991998	1.72084568816899e-14\\
49.9899979995999	1.70974345792274e-14\\
50	1.72084568816899e-14\\
};
\addlegendentry{\LARGE{$\Delta_{\alpha}(\bp,\bq)$}}

\addplot [color=red, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.000224865409397035\\
};
\addlegendentry{\LARGE{$\Delta_{1}(\bp,\bq)$}}

\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\end{axis}
\end{tikzpicture}%

